Adjoint chaos via cumulant truncation

We describe a simple and systematic method for obtaining approximate sensitivity information from a chaotic dynamical system using a hierarchy of cumulant equations. The resulting forward and adjoint systems yield information about gradients of functionals of the system and do not suffer from the convergence issues that are associated with the tangent linear representation of chaotic systems. The functionals on which we focus are ensemble-averaged quantities, whose dynamics are not necessarily chaotic; hence we analyse the system's statistical state dynamics, rather than individual trajectories. The approach is designed for extracting parameter sensitivity information from the detailed statistics that can be obtained from direct numerical simulation or experiments. We advocate a data-driven approach that incorporates observations of a system's cumulants to determine an optimal closure for a hierarchy of cumulants that does not require the specification of model parameters. Whilst the sensitivity information from the resulting surrogate model is approximate, the approach is designed to be used in the analysis of turbulence, whose number of degrees of freedom and complexity currently prohibits the use of more accurate techniques. Here we apply the method to obtain functional gradients from low-dimensional representations of Rayleigh-B\'{e}nard convection.

==> diag03.tex <==

\definecolor{cd2b400}{RGB}{210,180,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cdb0000}{RGB}{219,0,0}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cffff00}{RGB}{255,255,0}
\definecolor{ce60000}{RGB}{230,0,0}
\definecolor{c6d5f41}{RGB}{109,95,65}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=black,line join=miter,line cap=butt,fill
    opacity=0.080,even odd rule,line width=0.455pt] (372.5286,142.5148) ..
    controls (372.5286,142.5148) and (399.4864,129.1844) .. (445.7759,132.4328) ..
    controls (492.0654,135.6812) and (491.1907,130.3787) .. (491.1907,130.3787) ..
    controls (491.1907,130.3787) and (508.2039,143.4778) .. (536.8891,148.9246) ..
    controls (579.4447,157.0052) and (608.6730,152.1421) .. (608.6730,152.1421) ..
    controls (608.6730,152.1421) and (607.9137,173.0138) .. (558.3160,192.3598) ..
    controls (473.9499,225.2676) and (406.7058,207.3090) .. (406.7058,207.3090) ..
    controls (406.7058,207.3090) and (405.2566,163.6771) .. (372.5286,142.5148) --
    cycle;
  \path[draw=black,fill=cd2b400,dash pattern=on 5.46pt off 5.46pt,line
    join=miter,line cap=butt,miter limit=4.00,fill opacity=0.169,even odd
    rule,line width=0.455pt] (392.3152,148.2729) .. controls (392.3152,148.2729)
    and (408.4944,117.4660) .. (454.7840,120.7143) .. controls (501.0735,123.9627)
    and (522.5940,129.5707) .. (522.5940,129.5707) .. controls (522.5940,129.5707)
    and (535.5876,161.0454) .. (564.2727,166.4923) .. controls (606.8284,174.5729)
    and (628.5916,193.2536) .. (628.5916,193.2536) .. controls (628.5916,193.2536)
    and (614.6745,183.6544) .. (563.8786,199.5912) .. controls (475.6034,227.2869)
    and (434.4873,191.3356) .. (434.6637,191.5708) .. controls (434.6637,191.5708)
    and (446.7615,167.4149) .. (392.3152,148.2729) -- cycle;
  \path[draw=black,fill=c0000ff,dash pattern=on 1.50pt off 1.50pt,line
    join=miter,line cap=butt,miter limit=4.00,fill opacity=0.077,even odd
    rule,line width=0.375pt] (440.3794,166.9635) .. controls (449.8075,162.5367)
    and (459.0033,155.7870) .. (468.6637,153.6836) .. controls (483.0457,155.5221)
    and (489.2658,158.3809) .. (498.8764,160.8159) .. controls (488.2411,164.6753)
    and (479.0388,169.4900) .. (471.7502,175.5804) .. controls (461.6362,169.9646)
    and (450.8996,169.3295) .. (440.3794,166.9635) -- cycle;
  \path[fill=cdb0000,miter limit=4.00,line width=1.471pt] (471.0013,163.3353)
    circle (0.1234cm);
  \path[fill=cffffff,line join=miter,line cap=butt,fill opacity=0.330,even odd
    rule,line width=0.750pt] (394.3097,184.8735) -- (417.7472,189.6759) --
    (456.3729,170.5847) -- (438.8250,166.9727) .. controls (452.1286,159.4781) and
    (453.9328,158.2862) .. (458.8502,155.9968) -- (406.1671,129.6657) --
    (367.1317,133.9470) -- cycle;
  \begin{scope}[cm={{0.66466,0.0,0.0,0.66466,(146.73753,-138.23368)}},miter limit=4.00,line width=0.790pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.790pt] (483.5909,454.1180) -- (243.9745,455.4413);
  \end{scope}
  \begin{scope}[cm={{0.60393,0.0,0.0,0.82271,(166.15308,-200.31101)}},miter limit=4.00,line width=0.745pt]
    \path[draw=black,dash pattern=on 5.96pt off 5.96pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.745pt]
      (505.0882,441.8203) -- (272.2785,353.6837);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.433pt] (366.2960,202.1417) -- (366.2960,244.5112) --
    (402.5151,230.1602);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.433pt] (365.9543,244.8528) -- (420.9663,255.4452);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.541pt]
    (364.6476,208.4428) -- (366.2181,202.0401) -- (368.1509,208.3220);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.541pt]
    (396.2986,230.9126) -- (403.0637,229.9462) -- (398.8355,233.2079);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.541pt]
    (415.8691,252.5368) -- (421.3053,255.5569) -- (413.6946,255.5569);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (527.9198,125.4150) node[above right] (text5071) {$J_{\mu}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (556.9864,146.3054) node[above right] (text5071-8) {$J$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.935pt]
    (313.6569,144.1938) node[above right] (text5071-8-1) {$\nabla J_{*}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.935pt]
    (327.9476,179.6581) node[above right] (text5071-8-1-1) {$\nabla J$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (222.8571,140.9336) node[above right] (text5162) {$$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (424.0353,253.7099) node[above right] (text5071-8-1-1-0) {$m_{1}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (403.5755,228.0385) node[above right] (text5071-8-1-1-0-4) {$m_{2}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (357.0182,207.1298) node[above right] (text5071-8-1-1-0-4-2) {$J$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.374pt] (470.6272,163.0370) -- (355.9334,157.0415);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.525pt] (471.1929,163.1780) -- (352.8597,145.0018);
  \path[draw=black,fill=cffff00,line join=round,line cap=round,miter
    limit=4.00,line width=0.468pt] (302.0634,169.4906) -- (298.0370,166.5789) --
    (294.0612,169.5869) -- (295.5861,164.8578) -- (291.4968,162.0061) --
    (296.4657,161.9950) -- (297.9141,157.2246) -- (299.4601,161.9469) --
    (304.4447,161.8503) -- (300.4313,164.7799) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.374pt] (470.2096,163.0370) -- (340.4831,129.4814);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.374pt] (469.7920,163.4545) -- (333.8018,111.1080);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (543.1612,237.4229) node[above right] (text5071-8-1-15) {$\mathrm{optimal\
    model}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.374pt] (469.5832,163.2457) -- (373.6804,172.2831);
  \path[draw=ce60000,dash pattern=on 7.48pt off 7.48pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.935pt] (329.0357,92.3351)
    .. controls (329.0357,92.3351) and (339.0750,176.7828) .. (414.6645,189.1842);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.374pt] (470.0008,163.4545) -- (395.8120,183.3489);
  \path[draw=black,fill=c6d5f41,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.294,line width=0.468pt] (349.2264,148.5114) --
    (345.2000,145.5997) -- (341.2242,148.6077) -- (342.7491,143.8786) --
    (338.6597,141.0269) -- (343.6286,141.0158) -- (345.0770,136.2454) --
    (346.6231,140.9676) -- (351.6076,140.8710) -- (347.5942,143.8007) -- cycle;
  \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.702pt] (317.3167,166.7109) -- (308.2865,164.6766) --
    (317.3650,161.8784) -- cycle;
  \begin{scope}[cm={{0.60393,0.0,0.0,0.82271,(305.72027,-127.44605)}},miter limit=4.00,line width=0.532pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.532pt] (185.6182,385.3343) -- (273.9914,353.2530);
  \end{scope}
  \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.702pt] (361.6832,148.6811) -- (353.2094,144.9561) --
    (362.6556,143.9472) -- cycle;
  \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.702pt] (337.0506,96.4519) -- (330.1288,90.3062) --
    (339.4289,92.2449) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.375pt] (578.9062,198.9024) .. controls (578.9062,198.9024)
    and (601.3393,191.2015) .. (623.7723,196.2238) -- (614.3973,191.2015);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.375pt] (578.2020,203.7422) .. controls (578.2020,203.7422)
    and (600.6351,196.0413) .. (623.0681,201.0636) -- (613.6931,196.0413);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.375pt] (577.5324,208.0949) .. controls (577.5324,208.0949)
    and (599.9654,200.3940) .. (622.3985,205.4163) -- (613.0235,200.3940);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (492.8571,165.7551) .. controls (492.8571,165.7551)
    and (511.7010,168.8561) .. (516.9643,193.8801) .. controls (522.0472,218.0465)
    and (538.3929,234.0586) .. (538.3929,234.0586);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (595.3260,218.3682) node[above right] (text5071-8-1-15-4) {$\mathrm{models}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.935pt]
    (356.8625,99.2712) node[above right] (text5071-8-1-6) {$\nabla J_{\mu}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (505.0280,162.3332) node[above right] (text5071-9) {$J_{*}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.935pt]
    (334.9025,78.5123) node[above right] (text5071-8-1-6-7) {$(b)$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.935pt]
    (141.6730,77.9330) node[above right] (text5071-8-1-6-7-3) {$(a)$};
  \path[draw=black,fill=black,line join=miter,line cap=butt,fill
    opacity=0.080,even odd rule,line width=0.270pt] (132.9796,149.4983) ..
    controls (132.9796,149.4983) and (146.1970,152.2149) .. (173.6339,149.6671) ..
    controls (198.7537,147.3344) and (207.7044,147.5003) .. (207.7044,147.5003) ..
    controls (207.7044,147.5003) and (208.1487,157.0591) .. (223.9500,164.1952) ..
    controls (244.0115,173.2551) and (250.9505,187.4137) .. (250.9505,187.4137) ..
    controls (250.9505,187.4137) and (234.7721,181.4464) .. (211.5777,182.4115) ..
    controls (180.6427,183.6986) and (157.5361,193.1825) .. (157.5361,193.1825) ..
    controls (157.5361,193.1825) and (145.3114,166.7998) .. (132.9796,149.4983) --
    cycle;
  \path[fill=cdb0000,miter limit=4.00,line width=1.020pt] (192.3482,164.6431)
    circle (0.0856cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.450pt] (191.9944,164.8496) -- (211.8414,102.0860);
  \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.942pt] (208.4015,107.5996) -- (211.5853,101.8435) --
    (211.6552,108.6125) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.450pt] (191.5260,164.7506) -- (175.7894,132.2729);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (155.6043,124.8996) node[above right] (text5071-8-1-1-0-4-7)
    {$\boldsymbol{u}_{i}^{(N+1)}$};
  \path[rotate=7.11657,fill=black,line join=miter,line cap=butt,miter
    limit=4.00,fill opacity=0.139,line width=0.383pt] (211.4123,141.3219) ellipse
    (0.6436cm and 0.2675cm);
  \path[draw=black,dash pattern=on 2.70pt off 2.70pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.450pt]
    (175.7894,129.5943) -- (200.2314,137.2952);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (197.2165,136.8325) -- (195.9143,140.6206) --
    (199.1105,141.5676);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.450pt] (176.6265,138.1323) -- (175.7894,132.1055) --
    (180.1421,136.6256);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (203.3933,151.3299) .. controls (203.3933,151.3299)
    and (208.4156,136.5977) .. (219.4647,136.2629) .. controls (230.5138,135.9281)
    and (239.2192,129.5665) .. (239.2192,129.5665);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (228.6791,123.7434) node[above right] (text5071-9-7) {$\mathrm{Null\ space}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (202.9348,92.6903) node[above right] (text5071-8-1-1-0-4-7-4)
    {$\boldsymbol{g}^{(N+1)}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (197.0936,153.2050) .. controls (197.0936,153.2050)
    and (205.1267,158.0068) .. (210.7974,167.4956) .. controls (215.6909,175.6840)
    and (213.9791,197.7329) .. (213.9791,197.7329);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (207.3088,210.5971) node[above right] (text5071-9-7-1) {$\mathrm{Error}$};

\end{tikzpicture}


==> diag04.tex <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{ce2e2e2}{RGB}{226,226,226}
\definecolor{cf9f5d5}{RGB}{249,245,213}
\definecolor{cdc0000}{RGB}{220,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.450pt] (398.2731,203.5411) --
    (407.5916,195.5102) -- (410.6478,199.4754) -- (400.2581,206.2963) --
    (401.3291,207.8088) -- (394.1143,208.8430) -- (397.2866,202.2818) -- cycle;
  \path[fill=black,line join=miter,line cap=butt,fill opacity=0.078,even odd
    rule,line width=0.900pt] (318.4152,226.6926) -- (417.5223,220.3310) --
    (363.2813,157.0497) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.960pt]
    (363.4654,209.7845) -- (363.4654,107.8117);
  \path[draw=black,dash pattern=on 6.91pt off 6.91pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.576pt]
    (293.1078,236.2238) -- (362.7507,132.1167) -- (445.2506,226.0452) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.960pt]
    (266.5833,247.0233) -- (363.3380,209.5944) -- (471.8537,231.8684);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (342.1682,217.6401) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (390.1275,214.9096) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (363.6953,183.9378) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (417.3198,220.2902) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (318.6524,226.7475) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (363.7066,157.0638) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (363.4390,209.1816) circle (0.0931cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (363.1734,131.9895) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (293.3188,236.5421) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (445.1045,226.1849) circle (0.0917cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (389.0888,187.6121) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (341.3837,190.5521) circle (0.0931cm);
  \path[draw=black,fill=ce2e2e2,miter limit=4.00,line width=0.760pt]
    (368.5006,223.8835) circle (0.0931cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (397.4329,229.5571) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (343.5043,233.1286) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (415.4522,192.3493) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (388.4699,161.5738) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (341.7312,164.0342) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (318.5819,198.8033) circle (0.0917cm);
  \path[draw=black,fill=cf9f5d5,miter limit=4.00,line width=0.749pt]
    (368.3257,195.9857) circle (0.0917cm);
  \path[fill=black,line join=miter,line cap=butt,line width=0.960pt]
    (253.6952,253.5229) node[above right] (text5271) {$\alpha_{1}$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.960pt]
    (273.6707,242.0523) -- (266.8522,247.1030) -- (275.4385,246.3454);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.960pt]
    (360.5439,116.0357) -- (363.3218,107.1969) -- (366.3522,116.5408);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.960pt]
    (463.3269,227.6576) -- (472.6708,231.9507) -- (461.3066,232.4558);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.720pt] (314.9796,136.5958) .. controls (314.9796,136.5958)
    and (332.0260,132.3342) .. (334.8670,143.2249) .. controls (337.7081,154.1156)
    and (333.9200,151.2746) .. (338.1816,157.9037);
  \path[fill=black,line join=miter,line cap=butt,line width=0.900pt]
    (283.7281,140.3838) node[above right] (text5061) {$U_{102}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.900pt]
    (417.2659,147.9200) node[above right] (text5061-9) {$U_{012}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.720pt] (362.4889,250.2565) .. controls (355.7611,241.2413)
    and (359.2097,232.6217) .. (363.7075,226.3414);
  \path[draw=cdc0000,dash pattern=on 1.80pt off 0.90pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.450pt]
    (345.0732,187.7635) -- (383.5423,164.5328);
  \path[draw=cdc0000,dash pattern=on 1.80pt off 0.90pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.450pt]
    (388.9589,182.6123) .. controls (388.9589,184.1283) and (388.9876,167.3739) ..
    (388.9876,167.3739);
  \path[draw=cdc0000,dash pattern=on 1.80pt off 0.90pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.450pt]
    (368.0265,157.1934) -- (383.0688,160.0345);
  \path[draw=cdc0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.450pt] (379.8549,157.7193) -- (383.2031,160.2305) --
    (379.3527,160.9002);
  \path[draw=cdc0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.450pt] (379.8549,165.2528) -- (383.5379,164.5832) --
    (381.5290,167.5966);
  \path[draw=cdc0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.450pt] (387.5558,170.7774) -- (388.8951,167.4292) --
    (390.5692,170.9448);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.450pt] (433.0007,182.1595) -- (422.9328,189.5346) --
    (420.0034,185.8920) -- (429.1262,177.8327) -- (427.9926,176.3666) --
    (436.1047,175.7407) -- (434.0392,183.3763) -- cycle;
  \path[fill=black,line join=miter,line cap=butt,line width=0.900pt]
    (413.7801,210.7149) node[above right] (text5061-9-9)
    {${\small\mathrm{known}}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.900pt]
    (442.6909,182.8160) node[above right] (text5061-9-9-9)
    {${\small\mathrm{unknown}}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.900pt]
    (414.0965,165.6925) node[above right] (text5061-9-9-9-7)
    {${\small\mathrm{models}\ni\mathrm{optimal\ model}}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.900pt]
    (365.0517,256.4180) node[above right] (text5061-9-7) {$U_{110}$};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.720pt] (390.1664,156.3496) .. controls (393.3792,143.9863)
    and (405.9223,139.7193) .. (411.4743,142.1444);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.720pt] (412.4278,165.7817) -- (390.9040,175.2975);
  \path[fill=black,line join=miter,line cap=butt,line width=0.900pt]
    (472.7679,164.0810) node[above right] (text1132) {$$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.960pt]
    (460.1366,247.0430) node[above right] (text5271-5) {$\alpha_{2}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.960pt]
    (357.6813,98.7171) node[above right] (text5271-5-3) {$\alpha_{3}$};

\end{tikzpicture}


==> fig_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.427840in}{2.213920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.427840in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.427840in}{2.213920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.213920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513518in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{0.513518in}{2.058920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513518in}{0.493557in}}{\pgfqpoint{3.689382in}{1.565363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173740in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{2.358209in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{2.358209in}{1.345810in}}%
\pgfpathlineto{\pgfqpoint{2.173740in}{1.345810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513518in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.513518in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974691in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974691in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435864in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.435864in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897037in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.897037in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358209in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.358209in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819382in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.819382in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 32.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280555in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280555in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 35.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741728in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.741728in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 37.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202900in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.202900in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.358209in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513518in}{0.841416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=0.803153in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513518in}{1.276239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=1.237976in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513518in}{1.711062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=1.672799in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.242683in,y=1.276239in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{Z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513518in}{0.493557in}}{\pgfqpoint{3.689382in}{1.565363in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387319in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{1.390072in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{1.395576in}{0.872085in}}%
\pgfpathlineto{\pgfqpoint{1.401081in}{0.883752in}}%
\pgfpathlineto{\pgfqpoint{1.403833in}{0.878368in}}%
\pgfpathlineto{\pgfqpoint{1.409338in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{1.412090in}{0.880286in}}%
\pgfpathlineto{\pgfqpoint{1.417594in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{1.423099in}{0.885527in}}%
\pgfpathlineto{\pgfqpoint{1.425851in}{0.887298in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{0.887461in}}%
\pgfpathlineto{\pgfqpoint{1.431356in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{1.436860in}{0.893637in}}%
\pgfpathlineto{\pgfqpoint{1.439613in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{1.442365in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{1.445117in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{0.901339in}}%
\pgfpathlineto{\pgfqpoint{1.456126in}{0.896988in}}%
\pgfpathlineto{\pgfqpoint{1.458879in}{0.909152in}}%
\pgfpathlineto{\pgfqpoint{1.461631in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.905251in}}%
\pgfpathlineto{\pgfqpoint{1.467135in}{0.907312in}}%
\pgfpathlineto{\pgfqpoint{1.469888in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{1.472640in}{0.912583in}}%
\pgfpathlineto{\pgfqpoint{1.475392in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{1.478145in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{1.480897in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{1.483649in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{1.486401in}{0.917514in}}%
\pgfpathlineto{\pgfqpoint{1.491906in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.494658in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{1.497410in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{1.505667in}{0.928277in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{1.511172in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{1.513924in}{0.927628in}}%
\pgfpathlineto{\pgfqpoint{1.516676in}{0.931011in}}%
\pgfpathlineto{\pgfqpoint{1.519429in}{0.931846in}}%
\pgfpathlineto{\pgfqpoint{1.522181in}{0.939065in}}%
\pgfpathlineto{\pgfqpoint{1.524933in}{0.930186in}}%
\pgfpathlineto{\pgfqpoint{1.530438in}{0.941194in}}%
\pgfpathlineto{\pgfqpoint{1.533190in}{0.932395in}}%
\pgfpathlineto{\pgfqpoint{1.535942in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{0.932774in}}%
\pgfpathlineto{\pgfqpoint{1.541447in}{0.935757in}}%
\pgfpathlineto{\pgfqpoint{1.544199in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{1.549704in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{1.552456in}{0.943821in}}%
\pgfpathlineto{\pgfqpoint{1.555208in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{1.560713in}{0.949007in}}%
\pgfpathlineto{\pgfqpoint{1.563465in}{0.956511in}}%
\pgfpathlineto{\pgfqpoint{1.566217in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{1.577227in}{0.957269in}}%
\pgfpathlineto{\pgfqpoint{1.579979in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{1.585483in}{0.958788in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{0.960621in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{1.596492in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{1.604749in}{0.973591in}}%
\pgfpathlineto{\pgfqpoint{1.607502in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{1.610254in}{0.971754in}}%
\pgfpathlineto{\pgfqpoint{1.613006in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{1.615758in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{1.626768in}{0.977253in}}%
\pgfpathlineto{\pgfqpoint{1.629520in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{1.632272in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{1.635024in}{0.987890in}}%
\pgfpathlineto{\pgfqpoint{1.637777in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{1.648786in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{0.992778in}}%
\pgfpathlineto{\pgfqpoint{1.654290in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{1.002521in}}%
\pgfpathlineto{\pgfqpoint{1.659795in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{1.662547in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{1.665299in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{1.668052in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{1.670804in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{1.673556in}{1.001766in}}%
\pgfpathlineto{\pgfqpoint{1.676309in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{1.681813in}{1.005543in}}%
\pgfpathlineto{\pgfqpoint{1.684565in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{1.687318in}{1.005342in}}%
\pgfpathlineto{\pgfqpoint{1.690070in}{1.012776in}}%
\pgfpathlineto{\pgfqpoint{1.692822in}{1.007951in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{1.698327in}{1.012129in}}%
\pgfpathlineto{\pgfqpoint{1.701079in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{1.703831in}{1.014255in}}%
\pgfpathlineto{\pgfqpoint{1.706584in}{1.016482in}}%
\pgfpathlineto{\pgfqpoint{1.709336in}{1.024829in}}%
\pgfpathlineto{\pgfqpoint{1.712088in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{1.714840in}{1.019405in}}%
\pgfpathlineto{\pgfqpoint{1.720345in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{1.723097in}{1.030457in}}%
\pgfpathlineto{\pgfqpoint{1.725850in}{1.027167in}}%
\pgfpathlineto{\pgfqpoint{1.728602in}{1.026488in}}%
\pgfpathlineto{\pgfqpoint{1.731354in}{1.032340in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{1.736859in}{1.034612in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{1.033023in}}%
\pgfpathlineto{\pgfqpoint{1.745116in}{1.033470in}}%
\pgfpathlineto{\pgfqpoint{1.747868in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{1.753372in}{1.035347in}}%
\pgfpathlineto{\pgfqpoint{1.758877in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{1.761629in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{1.764381in}{1.042323in}}%
\pgfpathlineto{\pgfqpoint{1.767134in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{1.775391in}{1.048060in}}%
\pgfpathlineto{\pgfqpoint{1.778143in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.780895in}{1.054380in}}%
\pgfpathlineto{\pgfqpoint{1.783647in}{1.054635in}}%
\pgfpathlineto{\pgfqpoint{1.786400in}{1.057194in}}%
\pgfpathlineto{\pgfqpoint{1.789152in}{1.056390in}}%
\pgfpathlineto{\pgfqpoint{1.791904in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.794657in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{1.800161in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.802913in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.805666in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{1.808418in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{1.811170in}{1.071706in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{1.819427in}{1.072421in}}%
\pgfpathlineto{\pgfqpoint{1.822179in}{1.069758in}}%
\pgfpathlineto{\pgfqpoint{1.827684in}{1.074501in}}%
\pgfpathlineto{\pgfqpoint{1.830436in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{1.833188in}{1.076570in}}%
\pgfpathlineto{\pgfqpoint{1.838693in}{1.076910in}}%
\pgfpathlineto{\pgfqpoint{1.841445in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{1.844198in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{1.846950in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{1.849702in}{1.082522in}}%
\pgfpathlineto{\pgfqpoint{1.852454in}{1.086675in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{1.088161in}}%
\pgfpathlineto{\pgfqpoint{1.857959in}{1.093236in}}%
\pgfpathlineto{\pgfqpoint{1.860711in}{1.090001in}}%
\pgfpathlineto{\pgfqpoint{1.863464in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{1.866216in}{1.091059in}}%
\pgfpathlineto{\pgfqpoint{1.868968in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{1.871720in}{1.093440in}}%
\pgfpathlineto{\pgfqpoint{1.874473in}{1.099218in}}%
\pgfpathlineto{\pgfqpoint{1.879977in}{1.099341in}}%
\pgfpathlineto{\pgfqpoint{1.888234in}{1.104337in}}%
\pgfpathlineto{\pgfqpoint{1.890986in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{1.893739in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{1.896491in}{1.102639in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{1.116110in}}%
\pgfpathlineto{\pgfqpoint{1.910252in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{1.915757in}{1.117578in}}%
\pgfpathlineto{\pgfqpoint{1.918509in}{1.116526in}}%
\pgfpathlineto{\pgfqpoint{1.921261in}{1.119985in}}%
\pgfpathlineto{\pgfqpoint{1.924014in}{1.120365in}}%
\pgfpathlineto{\pgfqpoint{1.926766in}{1.119223in}}%
\pgfpathlineto{\pgfqpoint{1.932270in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.937775in}{1.122021in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{1.946032in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{1.951536in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{1.954289in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{1.957041in}{1.138289in}}%
\pgfpathlineto{\pgfqpoint{1.959793in}{1.134674in}}%
\pgfpathlineto{\pgfqpoint{1.962546in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{1.965298in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{1.968050in}{1.144808in}}%
\pgfpathlineto{\pgfqpoint{1.973555in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{1.976307in}{1.147164in}}%
\pgfpathlineto{\pgfqpoint{1.979059in}{1.147895in}}%
\pgfpathlineto{\pgfqpoint{1.981811in}{1.147004in}}%
\pgfpathlineto{\pgfqpoint{1.984564in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{1.987316in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{1.995573in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{1.157155in}}%
\pgfpathlineto{\pgfqpoint{2.003830in}{1.158833in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{1.156899in}}%
\pgfpathlineto{\pgfqpoint{2.009334in}{1.164919in}}%
\pgfpathlineto{\pgfqpoint{2.012087in}{1.160819in}}%
\pgfpathlineto{\pgfqpoint{2.014839in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{2.020343in}{1.166778in}}%
\pgfpathlineto{\pgfqpoint{2.025848in}{1.171066in}}%
\pgfpathlineto{\pgfqpoint{2.028600in}{1.169111in}}%
\pgfpathlineto{\pgfqpoint{2.031352in}{1.169418in}}%
\pgfpathlineto{\pgfqpoint{2.034105in}{1.174674in}}%
\pgfpathlineto{\pgfqpoint{2.036857in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{2.042362in}{1.176524in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{1.174526in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.178122in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{2.053371in}{1.184549in}}%
\pgfpathlineto{\pgfqpoint{2.056123in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{2.058875in}{1.184225in}}%
\pgfpathlineto{\pgfqpoint{2.064380in}{1.188109in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{2.069884in}{1.192286in}}%
\pgfpathlineto{\pgfqpoint{2.072637in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.192571in}}%
\pgfpathlineto{\pgfqpoint{2.078141in}{1.190611in}}%
\pgfpathlineto{\pgfqpoint{2.080894in}{1.198668in}}%
\pgfpathlineto{\pgfqpoint{2.083646in}{1.194313in}}%
\pgfpathlineto{\pgfqpoint{2.089150in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{2.094655in}{1.197963in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{2.102912in}{1.199521in}}%
\pgfpathlineto{\pgfqpoint{2.105664in}{1.208221in}}%
\pgfpathlineto{\pgfqpoint{2.108416in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{2.111169in}{1.206846in}}%
\pgfpathlineto{\pgfqpoint{2.113921in}{1.208588in}}%
\pgfpathlineto{\pgfqpoint{2.116673in}{1.212538in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{1.211565in}}%
\pgfpathlineto{\pgfqpoint{2.122178in}{1.215074in}}%
\pgfpathlineto{\pgfqpoint{2.124930in}{1.213797in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.217320in}}%
\pgfpathlineto{\pgfqpoint{2.133187in}{1.218070in}}%
\pgfpathlineto{\pgfqpoint{2.141444in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{2.149700in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{2.152453in}{1.229053in}}%
\pgfpathlineto{\pgfqpoint{2.157957in}{1.231937in}}%
\pgfpathlineto{\pgfqpoint{2.160710in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{2.163462in}{1.232075in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{1.235700in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{1.236342in}}%
\pgfpathlineto{\pgfqpoint{2.171719in}{1.239873in}}%
\pgfpathlineto{\pgfqpoint{2.174471in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{2.177223in}{1.236484in}}%
\pgfpathlineto{\pgfqpoint{2.179976in}{1.237022in}}%
\pgfpathlineto{\pgfqpoint{2.182728in}{1.247136in}}%
\pgfpathlineto{\pgfqpoint{2.185480in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{2.188232in}{1.246590in}}%
\pgfpathlineto{\pgfqpoint{2.190985in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{2.193737in}{1.245546in}}%
\pgfpathlineto{\pgfqpoint{2.196489in}{1.249787in}}%
\pgfpathlineto{\pgfqpoint{2.199241in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{2.204746in}{1.255051in}}%
\pgfpathlineto{\pgfqpoint{2.207498in}{1.257074in}}%
\pgfpathlineto{\pgfqpoint{2.210251in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{2.213003in}{1.259236in}}%
\pgfpathlineto{\pgfqpoint{2.215755in}{1.254242in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{2.224012in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{2.226764in}{1.268845in}}%
\pgfpathlineto{\pgfqpoint{2.229517in}{1.265890in}}%
\pgfpathlineto{\pgfqpoint{2.232269in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{2.240526in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{2.243278in}{1.267840in}}%
\pgfpathlineto{\pgfqpoint{2.246030in}{1.273301in}}%
\pgfpathlineto{\pgfqpoint{2.248782in}{1.273365in}}%
\pgfpathlineto{\pgfqpoint{2.251535in}{1.279353in}}%
\pgfpathlineto{\pgfqpoint{2.254287in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{2.257039in}{1.278579in}}%
\pgfpathlineto{\pgfqpoint{2.259792in}{1.277786in}}%
\pgfpathlineto{\pgfqpoint{2.265296in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{2.268048in}{1.282703in}}%
\pgfpathlineto{\pgfqpoint{2.270801in}{1.287895in}}%
\pgfpathlineto{\pgfqpoint{2.273553in}{1.284733in}}%
\pgfpathlineto{\pgfqpoint{2.279058in}{1.290907in}}%
\pgfpathlineto{\pgfqpoint{2.281810in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.284562in}{1.288936in}}%
\pgfpathlineto{\pgfqpoint{2.292819in}{1.298256in}}%
\pgfpathlineto{\pgfqpoint{2.295571in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{2.301076in}{1.294202in}}%
\pgfpathlineto{\pgfqpoint{2.303828in}{1.302169in}}%
\pgfpathlineto{\pgfqpoint{2.306580in}{1.303298in}}%
\pgfpathlineto{\pgfqpoint{2.312085in}{1.299359in}}%
\pgfpathlineto{\pgfqpoint{2.314837in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{2.317589in}{1.304570in}}%
\pgfpathlineto{\pgfqpoint{2.320342in}{1.310607in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{2.328599in}{1.312695in}}%
\pgfpathlineto{\pgfqpoint{2.331351in}{1.312023in}}%
\pgfpathlineto{\pgfqpoint{2.336855in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{2.339608in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{2.342360in}{1.316715in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{1.317758in}}%
\pgfpathlineto{\pgfqpoint{2.350617in}{1.324207in}}%
\pgfpathlineto{\pgfqpoint{2.353369in}{1.322385in}}%
\pgfpathlineto{\pgfqpoint{2.356121in}{1.329604in}}%
\pgfpathlineto{\pgfqpoint{2.358874in}{1.327069in}}%
\pgfpathlineto{\pgfqpoint{2.361626in}{1.328073in}}%
\pgfpathlineto{\pgfqpoint{2.364378in}{1.330589in}}%
\pgfpathlineto{\pgfqpoint{2.369883in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{2.372635in}{1.334390in}}%
\pgfpathlineto{\pgfqpoint{2.375387in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{2.378140in}{1.335772in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{1.341623in}}%
\pgfpathlineto{\pgfqpoint{2.383644in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{2.389149in}{1.343346in}}%
\pgfpathlineto{\pgfqpoint{2.394653in}{1.341558in}}%
\pgfpathlineto{\pgfqpoint{2.397406in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{2.400158in}{1.344802in}}%
\pgfpathlineto{\pgfqpoint{2.402910in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{2.405662in}{1.346771in}}%
\pgfpathlineto{\pgfqpoint{2.408415in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{2.411167in}{1.356527in}}%
\pgfpathlineto{\pgfqpoint{2.413919in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{1.351752in}}%
\pgfpathlineto{\pgfqpoint{2.419424in}{1.360501in}}%
\pgfpathlineto{\pgfqpoint{2.422176in}{1.354872in}}%
\pgfpathlineto{\pgfqpoint{2.424928in}{1.355025in}}%
\pgfpathlineto{\pgfqpoint{2.430433in}{1.361965in}}%
\pgfpathlineto{\pgfqpoint{2.433185in}{1.362068in}}%
\pgfpathlineto{\pgfqpoint{2.435937in}{1.359800in}}%
\pgfpathlineto{\pgfqpoint{2.438690in}{1.362764in}}%
\pgfpathlineto{\pgfqpoint{2.441442in}{1.368260in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{2.446947in}{1.366346in}}%
\pgfpathlineto{\pgfqpoint{2.449699in}{1.368916in}}%
\pgfpathlineto{\pgfqpoint{2.452451in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{2.457956in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{2.460708in}{1.373783in}}%
\pgfpathlineto{\pgfqpoint{2.463460in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{2.466212in}{1.374414in}}%
\pgfpathlineto{\pgfqpoint{2.468965in}{1.382219in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.381312in}}%
\pgfpathlineto{\pgfqpoint{2.474469in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.381346in}}%
\pgfpathlineto{\pgfqpoint{2.479974in}{1.381814in}}%
\pgfpathlineto{\pgfqpoint{2.482726in}{1.386129in}}%
\pgfpathlineto{\pgfqpoint{2.485478in}{1.385281in}}%
\pgfpathlineto{\pgfqpoint{2.490983in}{1.388042in}}%
\pgfpathlineto{\pgfqpoint{2.493735in}{1.391439in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{2.501992in}{1.393782in}}%
\pgfpathlineto{\pgfqpoint{2.504744in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.510249in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{2.513001in}{1.398038in}}%
\pgfpathlineto{\pgfqpoint{2.518506in}{1.405299in}}%
\pgfpathlineto{\pgfqpoint{2.524010in}{1.400724in}}%
\pgfpathlineto{\pgfqpoint{2.526763in}{1.406356in}}%
\pgfpathlineto{\pgfqpoint{2.529515in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.412230in}}%
\pgfpathlineto{\pgfqpoint{2.535019in}{1.411323in}}%
\pgfpathlineto{\pgfqpoint{2.537772in}{1.413809in}}%
\pgfpathlineto{\pgfqpoint{2.543276in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{2.546029in}{1.412819in}}%
\pgfpathlineto{\pgfqpoint{2.554285in}{1.423406in}}%
\pgfpathlineto{\pgfqpoint{2.557038in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{2.559790in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{2.562542in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{2.565295in}{1.427082in}}%
\pgfpathlineto{\pgfqpoint{2.568047in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{2.570799in}{1.427908in}}%
\pgfpathlineto{\pgfqpoint{2.573551in}{1.425655in}}%
\pgfpathlineto{\pgfqpoint{2.576304in}{1.427884in}}%
\pgfpathlineto{\pgfqpoint{2.579056in}{1.433971in}}%
\pgfpathlineto{\pgfqpoint{2.581808in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{2.584560in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{2.590065in}{1.439009in}}%
\pgfpathlineto{\pgfqpoint{2.592817in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{2.595570in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{2.598322in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{2.606579in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{2.609331in}{1.443520in}}%
\pgfpathlineto{\pgfqpoint{2.612083in}{1.449724in}}%
\pgfpathlineto{\pgfqpoint{2.614836in}{1.447936in}}%
\pgfpathlineto{\pgfqpoint{2.617588in}{1.448172in}}%
\pgfpathlineto{\pgfqpoint{2.620340in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{2.631349in}{1.458907in}}%
\pgfpathlineto{\pgfqpoint{2.634101in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{2.639606in}{1.461399in}}%
\pgfpathlineto{\pgfqpoint{2.642358in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.647863in}{1.462376in}}%
\pgfpathlineto{\pgfqpoint{2.653367in}{1.469140in}}%
\pgfpathlineto{\pgfqpoint{2.656120in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{2.658872in}{1.469033in}}%
\pgfpathlineto{\pgfqpoint{2.661624in}{1.470049in}}%
\pgfpathlineto{\pgfqpoint{2.667129in}{1.475198in}}%
\pgfpathlineto{\pgfqpoint{2.669881in}{1.475592in}}%
\pgfpathlineto{\pgfqpoint{2.672633in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{2.675386in}{1.473985in}}%
\pgfpathlineto{\pgfqpoint{2.678138in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.683643in}{1.480627in}}%
\pgfpathlineto{\pgfqpoint{2.686395in}{1.487072in}}%
\pgfpathlineto{\pgfqpoint{2.689147in}{1.486841in}}%
\pgfpathlineto{\pgfqpoint{2.691899in}{1.481562in}}%
\pgfpathlineto{\pgfqpoint{2.700156in}{1.491137in}}%
\pgfpathlineto{\pgfqpoint{2.702908in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{1.490756in}}%
\pgfpathlineto{\pgfqpoint{2.708413in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{2.713918in}{1.497232in}}%
\pgfpathlineto{\pgfqpoint{2.716670in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{2.719422in}{1.498814in}}%
\pgfpathlineto{\pgfqpoint{2.724927in}{1.497912in}}%
\pgfpathlineto{\pgfqpoint{2.727679in}{1.500563in}}%
\pgfpathlineto{\pgfqpoint{2.730431in}{1.499683in}}%
\pgfpathlineto{\pgfqpoint{2.733184in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{2.735936in}{1.505201in}}%
\pgfpathlineto{\pgfqpoint{2.738688in}{1.507288in}}%
\pgfpathlineto{\pgfqpoint{2.741440in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{2.752449in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{2.755202in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.513782in}}%
\pgfpathlineto{\pgfqpoint{2.763459in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{2.766211in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{2.768963in}{1.523839in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{1.518611in}}%
\pgfpathlineto{\pgfqpoint{2.777220in}{1.524739in}}%
\pgfpathlineto{\pgfqpoint{2.779972in}{1.532900in}}%
\pgfpathlineto{\pgfqpoint{2.782725in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{1.531182in}}%
\pgfpathlineto{\pgfqpoint{2.788229in}{1.527995in}}%
\pgfpathlineto{\pgfqpoint{2.790981in}{1.529406in}}%
\pgfpathlineto{\pgfqpoint{2.796486in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{2.801990in}{1.537313in}}%
\pgfpathlineto{\pgfqpoint{2.804743in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{2.810247in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.813000in}{1.541837in}}%
\pgfpathlineto{\pgfqpoint{2.815752in}{1.545555in}}%
\pgfpathlineto{\pgfqpoint{2.818504in}{1.545845in}}%
\pgfpathlineto{\pgfqpoint{2.821256in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{2.824009in}{1.547191in}}%
\pgfpathlineto{\pgfqpoint{2.829513in}{1.550541in}}%
\pgfpathlineto{\pgfqpoint{2.832266in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{2.835018in}{1.552195in}}%
\pgfpathlineto{\pgfqpoint{2.837770in}{1.554008in}}%
\pgfpathlineto{\pgfqpoint{2.843275in}{1.561441in}}%
\pgfpathlineto{\pgfqpoint{2.846027in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{2.848779in}{1.557555in}}%
\pgfpathlineto{\pgfqpoint{2.851531in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{2.854284in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{2.859788in}{1.564205in}}%
\pgfpathlineto{\pgfqpoint{2.862541in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{2.865293in}{1.571473in}}%
\pgfpathlineto{\pgfqpoint{2.868045in}{1.564833in}}%
\pgfpathlineto{\pgfqpoint{2.873550in}{1.574045in}}%
\pgfpathlineto{\pgfqpoint{2.876302in}{1.571722in}}%
\pgfpathlineto{\pgfqpoint{2.881807in}{1.579182in}}%
\pgfpathlineto{\pgfqpoint{2.887311in}{1.573805in}}%
\pgfpathlineto{\pgfqpoint{2.890063in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{2.892816in}{1.579929in}}%
\pgfpathlineto{\pgfqpoint{2.895568in}{1.579887in}}%
\pgfpathlineto{\pgfqpoint{2.898320in}{1.582004in}}%
\pgfpathlineto{\pgfqpoint{2.901073in}{1.581845in}}%
\pgfpathlineto{\pgfqpoint{2.906577in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{2.914834in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.917586in}{1.595787in}}%
\pgfpathlineto{\pgfqpoint{2.920338in}{1.593109in}}%
\pgfpathlineto{\pgfqpoint{2.925843in}{1.593165in}}%
\pgfpathlineto{\pgfqpoint{2.931348in}{1.601269in}}%
\pgfpathlineto{\pgfqpoint{2.934100in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{2.936852in}{1.598818in}}%
\pgfpathlineto{\pgfqpoint{2.939604in}{1.602787in}}%
\pgfpathlineto{\pgfqpoint{2.942357in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{2.945109in}{1.607766in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{1.603274in}}%
\pgfpathlineto{\pgfqpoint{2.950614in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{1.606000in}}%
\pgfpathlineto{\pgfqpoint{2.958870in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{2.961623in}{1.613340in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{1.620288in}}%
\pgfpathlineto{\pgfqpoint{2.967127in}{1.613433in}}%
\pgfpathlineto{\pgfqpoint{2.972632in}{1.622301in}}%
\pgfpathlineto{\pgfqpoint{2.975384in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{2.983641in}{1.623217in}}%
\pgfpathlineto{\pgfqpoint{2.986393in}{1.623386in}}%
\pgfpathlineto{\pgfqpoint{2.994650in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{2.997402in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{3.000155in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{3.002907in}{1.632298in}}%
\pgfpathlineto{\pgfqpoint{3.005659in}{1.633309in}}%
\pgfpathlineto{\pgfqpoint{3.008411in}{1.637822in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{1.634241in}}%
\pgfpathlineto{\pgfqpoint{3.013916in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{3.016668in}{1.639278in}}%
\pgfpathlineto{\pgfqpoint{3.019420in}{1.639262in}}%
\pgfpathlineto{\pgfqpoint{3.022173in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{3.024925in}{1.642993in}}%
\pgfpathlineto{\pgfqpoint{3.027677in}{1.642858in}}%
\pgfpathlineto{\pgfqpoint{3.030430in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{3.033182in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{3.035934in}{1.651135in}}%
\pgfpathlineto{\pgfqpoint{3.038686in}{1.651060in}}%
\pgfpathlineto{\pgfqpoint{3.041439in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{1.654572in}}%
\pgfpathlineto{\pgfqpoint{3.046943in}{1.654882in}}%
\pgfpathlineto{\pgfqpoint{3.049696in}{1.656985in}}%
\pgfpathlineto{\pgfqpoint{3.052448in}{1.651565in}}%
\pgfpathlineto{\pgfqpoint{3.057952in}{1.667912in}}%
\pgfpathlineto{\pgfqpoint{3.068961in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{3.071714in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{3.077218in}{1.666417in}}%
\pgfpathlineto{\pgfqpoint{3.079971in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{3.082723in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{3.085475in}{1.673981in}}%
\pgfpathlineto{\pgfqpoint{3.088227in}{1.672555in}}%
\pgfpathlineto{\pgfqpoint{3.090980in}{1.675684in}}%
\pgfpathlineto{\pgfqpoint{3.093732in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{3.096484in}{1.673650in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{1.680578in}}%
\pgfpathlineto{\pgfqpoint{3.101989in}{1.681570in}}%
\pgfpathlineto{\pgfqpoint{3.104741in}{1.678267in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{3.112998in}{1.685211in}}%
\pgfpathlineto{\pgfqpoint{3.115750in}{1.681259in}}%
\pgfpathlineto{\pgfqpoint{3.118503in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{3.124007in}{1.690045in}}%
\pgfpathlineto{\pgfqpoint{3.126759in}{1.690246in}}%
\pgfpathlineto{\pgfqpoint{3.129512in}{1.699852in}}%
\pgfpathlineto{\pgfqpoint{3.132264in}{1.691638in}}%
\pgfpathlineto{\pgfqpoint{3.135016in}{1.692366in}}%
\pgfpathlineto{\pgfqpoint{3.137768in}{1.699154in}}%
\pgfpathlineto{\pgfqpoint{3.140521in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{3.143273in}{1.699352in}}%
\pgfpathlineto{\pgfqpoint{3.151530in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.157034in}{1.708021in}}%
\pgfpathlineto{\pgfqpoint{3.159787in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{3.162539in}{1.705310in}}%
\pgfpathlineto{\pgfqpoint{3.165291in}{1.709640in}}%
\pgfpathlineto{\pgfqpoint{3.168044in}{1.708090in}}%
\pgfpathlineto{\pgfqpoint{3.170796in}{1.709918in}}%
\pgfpathlineto{\pgfqpoint{3.173548in}{1.714960in}}%
\pgfpathlineto{\pgfqpoint{3.176300in}{1.714238in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{3.181805in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{3.187309in}{1.719949in}}%
\pgfpathlineto{\pgfqpoint{3.190062in}{1.716208in}}%
\pgfpathlineto{\pgfqpoint{3.192814in}{1.721856in}}%
\pgfpathlineto{\pgfqpoint{3.195566in}{1.723377in}}%
\pgfpathlineto{\pgfqpoint{3.201071in}{1.722920in}}%
\pgfpathlineto{\pgfqpoint{3.206575in}{1.730241in}}%
\pgfpathlineto{\pgfqpoint{3.209328in}{1.732129in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{3.214832in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{3.217585in}{1.738352in}}%
\pgfpathlineto{\pgfqpoint{3.220337in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{3.223089in}{1.736587in}}%
\pgfpathlineto{\pgfqpoint{3.225841in}{1.737586in}}%
\pgfpathlineto{\pgfqpoint{3.228594in}{1.743024in}}%
\pgfpathlineto{\pgfqpoint{3.231346in}{1.737204in}}%
\pgfpathlineto{\pgfqpoint{3.236850in}{1.746683in}}%
\pgfpathlineto{\pgfqpoint{3.239603in}{1.744252in}}%
\pgfpathlineto{\pgfqpoint{3.245107in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{3.247860in}{1.749108in}}%
\pgfpathlineto{\pgfqpoint{3.250612in}{1.747027in}}%
\pgfpathlineto{\pgfqpoint{3.253364in}{1.750602in}}%
\pgfpathlineto{\pgfqpoint{3.256116in}{1.750386in}}%
\pgfpathlineto{\pgfqpoint{3.261621in}{1.757557in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.755190in}}%
\pgfpathlineto{\pgfqpoint{3.269878in}{1.759127in}}%
\pgfpathlineto{\pgfqpoint{3.272630in}{1.760598in}}%
\pgfpathlineto{\pgfqpoint{3.275382in}{1.760595in}}%
\pgfpathlineto{\pgfqpoint{3.278135in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{3.280887in}{1.763436in}}%
\pgfpathlineto{\pgfqpoint{3.283639in}{1.767927in}}%
\pgfpathlineto{\pgfqpoint{3.286392in}{1.765713in}}%
\pgfpathlineto{\pgfqpoint{3.291896in}{1.771880in}}%
\pgfpathlineto{\pgfqpoint{3.294648in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{3.297401in}{1.769539in}}%
\pgfpathlineto{\pgfqpoint{3.300153in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{3.302905in}{1.777467in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{3.308410in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{3.311162in}{1.777187in}}%
\pgfpathlineto{\pgfqpoint{3.313914in}{1.781446in}}%
\pgfpathlineto{\pgfqpoint{3.316667in}{1.783125in}}%
\pgfpathlineto{\pgfqpoint{3.322171in}{1.783472in}}%
\pgfpathlineto{\pgfqpoint{3.324923in}{1.785845in}}%
\pgfpathlineto{\pgfqpoint{3.333180in}{1.785917in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{1.793197in}}%
\pgfpathlineto{\pgfqpoint{3.344189in}{1.794461in}}%
\pgfpathlineto{\pgfqpoint{3.346942in}{1.799068in}}%
\pgfpathlineto{\pgfqpoint{3.349694in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{3.352446in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{3.355198in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{3.357951in}{1.800097in}}%
\pgfpathlineto{\pgfqpoint{3.360703in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{3.366208in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{3.368960in}{1.808748in}}%
\pgfpathlineto{\pgfqpoint{3.374464in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{3.377217in}{1.810958in}}%
\pgfpathlineto{\pgfqpoint{3.379969in}{1.809738in}}%
\pgfpathlineto{\pgfqpoint{3.382721in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{3.385474in}{1.812164in}}%
\pgfpathlineto{\pgfqpoint{3.388226in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{3.390978in}{1.816664in}}%
\pgfpathlineto{\pgfqpoint{3.393730in}{1.816446in}}%
\pgfpathlineto{\pgfqpoint{3.396483in}{1.818575in}}%
\pgfpathlineto{\pgfqpoint{3.399235in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{3.401987in}{1.819126in}}%
\pgfpathlineto{\pgfqpoint{3.407492in}{1.825509in}}%
\pgfpathlineto{\pgfqpoint{3.410244in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{3.412996in}{1.827877in}}%
\pgfpathlineto{\pgfqpoint{3.415749in}{1.825524in}}%
\pgfpathlineto{\pgfqpoint{3.421253in}{1.831125in}}%
\pgfpathlineto{\pgfqpoint{3.426758in}{1.836455in}}%
\pgfpathlineto{\pgfqpoint{3.429510in}{1.840151in}}%
\pgfpathlineto{\pgfqpoint{3.432262in}{1.836170in}}%
\pgfpathlineto{\pgfqpoint{3.435015in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{3.437767in}{1.839357in}}%
\pgfpathlineto{\pgfqpoint{3.440519in}{1.835030in}}%
\pgfpathlineto{\pgfqpoint{3.443271in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{3.446024in}{1.840767in}}%
\pgfpathlineto{\pgfqpoint{3.454280in}{1.847105in}}%
\pgfpathlineto{\pgfqpoint{3.457033in}{1.849461in}}%
\pgfpathlineto{\pgfqpoint{3.459785in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{3.462537in}{1.848356in}}%
\pgfpathlineto{\pgfqpoint{3.465290in}{1.851866in}}%
\pgfpathlineto{\pgfqpoint{3.468042in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{3.470794in}{1.852642in}}%
\pgfpathlineto{\pgfqpoint{3.473546in}{1.859345in}}%
\pgfpathlineto{\pgfqpoint{3.476299in}{1.855794in}}%
\pgfpathlineto{\pgfqpoint{3.479051in}{1.860640in}}%
\pgfpathlineto{\pgfqpoint{3.481803in}{1.860417in}}%
\pgfpathlineto{\pgfqpoint{3.484556in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{3.487308in}{1.860294in}}%
\pgfpathlineto{\pgfqpoint{3.490060in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{3.492812in}{1.863559in}}%
\pgfpathlineto{\pgfqpoint{3.501069in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{3.503822in}{1.871715in}}%
\pgfpathlineto{\pgfqpoint{3.506574in}{1.866091in}}%
\pgfpathlineto{\pgfqpoint{3.509326in}{1.871702in}}%
\pgfpathlineto{\pgfqpoint{3.512078in}{1.873584in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{1.879058in}}%
\pgfpathlineto{\pgfqpoint{3.520335in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{3.523087in}{1.879832in}}%
\pgfpathlineto{\pgfqpoint{3.525840in}{1.878982in}}%
\pgfpathlineto{\pgfqpoint{3.531344in}{1.882867in}}%
\pgfpathlineto{\pgfqpoint{3.534097in}{1.882687in}}%
\pgfpathlineto{\pgfqpoint{3.536849in}{1.889553in}}%
\pgfpathlineto{\pgfqpoint{3.539601in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.889042in}}%
\pgfpathlineto{\pgfqpoint{3.547858in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.550610in}{1.888272in}}%
\pgfpathlineto{\pgfqpoint{3.556115in}{1.896189in}}%
\pgfpathlineto{\pgfqpoint{3.558867in}{1.893183in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.899332in}}%
\pgfpathlineto{\pgfqpoint{3.567124in}{1.899275in}}%
\pgfpathlineto{\pgfqpoint{3.569876in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{3.572628in}{1.901306in}}%
\pgfpathlineto{\pgfqpoint{3.575381in}{1.903502in}}%
\pgfpathlineto{\pgfqpoint{3.578133in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{3.580885in}{1.903371in}}%
\pgfpathlineto{\pgfqpoint{3.583638in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{3.586390in}{1.906980in}}%
\pgfpathlineto{\pgfqpoint{3.589142in}{1.909986in}}%
\pgfpathlineto{\pgfqpoint{3.591894in}{1.908456in}}%
\pgfpathlineto{\pgfqpoint{3.594647in}{1.909641in}}%
\pgfpathlineto{\pgfqpoint{3.597399in}{1.913999in}}%
\pgfpathlineto{\pgfqpoint{3.602904in}{1.915320in}}%
\pgfpathlineto{\pgfqpoint{3.608408in}{1.921610in}}%
\pgfpathlineto{\pgfqpoint{3.611160in}{1.918188in}}%
\pgfpathlineto{\pgfqpoint{3.613913in}{1.921651in}}%
\pgfpathlineto{\pgfqpoint{3.622169in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{3.624922in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{3.627674in}{1.928421in}}%
\pgfpathlineto{\pgfqpoint{3.630426in}{1.927429in}}%
\pgfpathlineto{\pgfqpoint{3.633179in}{1.932016in}}%
\pgfpathlineto{\pgfqpoint{3.635931in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{3.638683in}{1.936070in}}%
\pgfpathlineto{\pgfqpoint{3.641435in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{3.644188in}{1.937131in}}%
\pgfpathlineto{\pgfqpoint{3.646940in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{3.649692in}{1.935608in}}%
\pgfpathlineto{\pgfqpoint{3.652445in}{1.940623in}}%
\pgfpathlineto{\pgfqpoint{3.655197in}{1.943054in}}%
\pgfpathlineto{\pgfqpoint{3.657949in}{1.940743in}}%
\pgfpathlineto{\pgfqpoint{3.660701in}{1.945804in}}%
\pgfpathlineto{\pgfqpoint{3.663454in}{1.942525in}}%
\pgfpathlineto{\pgfqpoint{3.666206in}{1.942388in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{3.674463in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{3.679967in}{1.953773in}}%
\pgfpathlineto{\pgfqpoint{3.682720in}{1.953663in}}%
\pgfpathlineto{\pgfqpoint{3.685472in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{3.688224in}{1.953037in}}%
\pgfpathlineto{\pgfqpoint{3.690976in}{1.956800in}}%
\pgfpathlineto{\pgfqpoint{3.693729in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{3.696481in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{3.699233in}{1.960299in}}%
\pgfpathlineto{\pgfqpoint{3.701986in}{1.961324in}}%
\pgfpathlineto{\pgfqpoint{3.704738in}{1.964754in}}%
\pgfpathlineto{\pgfqpoint{3.710242in}{1.967084in}}%
\pgfpathlineto{\pgfqpoint{3.712995in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.715747in}{1.969570in}}%
\pgfpathlineto{\pgfqpoint{3.726756in}{1.973723in}}%
\pgfpathlineto{\pgfqpoint{3.729508in}{1.972972in}}%
\pgfpathlineto{\pgfqpoint{3.732261in}{1.974048in}}%
\pgfpathlineto{\pgfqpoint{3.737765in}{1.981901in}}%
\pgfpathlineto{\pgfqpoint{3.740517in}{1.979263in}}%
\pgfpathlineto{\pgfqpoint{3.746022in}{1.981750in}}%
\pgfpathlineto{\pgfqpoint{3.748774in}{1.986934in}}%
\pgfpathlineto{\pgfqpoint{3.751527in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{3.754279in}{1.990884in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{1.986100in}}%
\pgfpathlineto{\pgfqpoint{3.759783in}{1.985141in}}%
\pgfpathlineto{\pgfqpoint{3.765288in}{1.992713in}}%
\pgfpathlineto{\pgfqpoint{3.768040in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{3.770793in}{1.993280in}}%
\pgfpathlineto{\pgfqpoint{3.773545in}{1.999118in}}%
\pgfpathlineto{\pgfqpoint{3.776297in}{1.997375in}}%
\pgfpathlineto{\pgfqpoint{3.779049in}{1.999499in}}%
\pgfpathlineto{\pgfqpoint{3.781802in}{1.997689in}}%
\pgfpathlineto{\pgfqpoint{3.784554in}{2.000335in}}%
\pgfpathlineto{\pgfqpoint{3.787306in}{1.998615in}}%
\pgfpathlineto{\pgfqpoint{3.790058in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{3.798315in}{2.012097in}}%
\pgfpathlineto{\pgfqpoint{3.801068in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{3.803820in}{2.013825in}}%
\pgfpathlineto{\pgfqpoint{3.806572in}{2.014768in}}%
\pgfpathlineto{\pgfqpoint{3.809324in}{2.010852in}}%
\pgfpathlineto{\pgfqpoint{3.812077in}{2.016559in}}%
\pgfpathlineto{\pgfqpoint{3.814829in}{2.017454in}}%
\pgfpathlineto{\pgfqpoint{3.817581in}{2.020462in}}%
\pgfpathlineto{\pgfqpoint{3.820334in}{2.015035in}}%
\pgfpathlineto{\pgfqpoint{3.823086in}{2.018778in}}%
\pgfpathlineto{\pgfqpoint{3.825838in}{2.020344in}}%
\pgfpathlineto{\pgfqpoint{3.828590in}{2.018015in}}%
\pgfpathlineto{\pgfqpoint{3.831343in}{2.019941in}}%
\pgfpathlineto{\pgfqpoint{3.834095in}{2.023331in}}%
\pgfpathlineto{\pgfqpoint{3.836847in}{2.022007in}}%
\pgfpathlineto{\pgfqpoint{3.842352in}{2.032147in}}%
\pgfpathlineto{\pgfqpoint{3.845104in}{2.027240in}}%
\pgfpathlineto{\pgfqpoint{3.847856in}{2.031587in}}%
\pgfpathlineto{\pgfqpoint{3.850609in}{2.033387in}}%
\pgfpathlineto{\pgfqpoint{3.853361in}{2.030678in}}%
\pgfpathlineto{\pgfqpoint{3.858865in}{2.034389in}}%
\pgfpathlineto{\pgfqpoint{3.861618in}{2.039069in}}%
\pgfpathlineto{\pgfqpoint{3.864370in}{2.039062in}}%
\pgfpathlineto{\pgfqpoint{3.867122in}{2.041558in}}%
\pgfpathlineto{\pgfqpoint{3.869875in}{2.041705in}}%
\pgfpathlineto{\pgfqpoint{3.872627in}{2.044577in}}%
\pgfpathlineto{\pgfqpoint{3.875379in}{2.042965in}}%
\pgfpathlineto{\pgfqpoint{3.878131in}{2.046075in}}%
\pgfpathlineto{\pgfqpoint{3.880884in}{2.041882in}}%
\pgfpathlineto{\pgfqpoint{3.883636in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{3.886388in}{2.049905in}}%
\pgfpathlineto{\pgfqpoint{3.894645in}{2.051663in}}%
\pgfpathlineto{\pgfqpoint{3.900150in}{2.058471in}}%
\pgfpathlineto{\pgfqpoint{3.902902in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{3.905654in}{2.060781in}}%
\pgfpathlineto{\pgfqpoint{3.908406in}{2.057333in}}%
\pgfpathlineto{\pgfqpoint{3.911159in}{2.059627in}}%
\pgfpathlineto{\pgfqpoint{3.913911in}{2.058163in}}%
\pgfpathlineto{\pgfqpoint{3.919416in}{2.067107in}}%
\pgfpathlineto{\pgfqpoint{3.922168in}{2.068633in}}%
\pgfpathlineto{\pgfqpoint{3.924920in}{2.064136in}}%
\pgfpathlineto{\pgfqpoint{3.930243in}{2.068920in}}%
\pgfpathlineto{\pgfqpoint{3.930243in}{2.068920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513518in}{0.493557in}}{\pgfqpoint{3.689382in}{1.565363in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513518in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{0.610607in}{0.800222in}}%
\pgfpathlineto{\pgfqpoint{0.707696in}{0.845993in}}%
\pgfpathlineto{\pgfqpoint{0.804785in}{0.891764in}}%
\pgfpathlineto{\pgfqpoint{0.901874in}{0.937534in}}%
\pgfpathlineto{\pgfqpoint{0.998963in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{1.096052in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{1.193141in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{1.290230in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{1.166389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513518in}{0.493557in}}{\pgfqpoint{3.689382in}{1.565363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.387319in}{0.862013in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.009496in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{1.156980in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{2.638689in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{2.951531in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.746915in}}%
\pgfpathlineto{\pgfqpoint{3.577216in}{1.894399in}}%
\pgfpathlineto{\pgfqpoint{3.890058in}{2.041883in}}%
\pgfpathlineto{\pgfqpoint{3.947409in}{2.068920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513518in}{0.493557in}}{\pgfqpoint{3.689382in}{1.565363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.387319in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.313872in}}%
\pgfpathlineto{\pgfqpoint{2.013004in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.325846in}{1.608840in}}%
\pgfpathlineto{\pgfqpoint{2.638689in}{1.756324in}}%
\pgfpathlineto{\pgfqpoint{2.951531in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.051292in}}%
\pgfpathlineto{\pgfqpoint{3.301767in}{2.068920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513518in}{0.493557in}}{\pgfqpoint{3.689382in}{1.565363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258773in}{0.801412in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{1.287339in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{1.315905in}{0.828346in}}%
\pgfpathlineto{\pgfqpoint{1.330188in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{1.344471in}{0.841812in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{0.848546in}}%
\pgfpathlineto{\pgfqpoint{1.373036in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{1.387319in}{0.862013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513518in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.513518in}{2.058920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202900in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.058920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513518in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513518in}{2.058920in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.058920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099488in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{1.106960in}}%
\pgfpathlineto{\pgfqpoint{3.099488in}{1.106960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099488in}{0.664176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.851415in,y=0.625914in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099488in}{0.885568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.851415in,y=0.847306in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.099488in}{0.553480in}}{\pgfqpoint{0.885568in}{0.553480in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099488in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{3.102961in}{0.762761in}}%
\pgfpathlineto{\pgfqpoint{3.106434in}{0.782645in}}%
\pgfpathlineto{\pgfqpoint{3.109906in}{0.790936in}}%
\pgfpathlineto{\pgfqpoint{3.113379in}{0.788471in}}%
\pgfpathlineto{\pgfqpoint{3.116852in}{0.775293in}}%
\pgfpathlineto{\pgfqpoint{3.120325in}{0.976850in}}%
\pgfpathlineto{\pgfqpoint{3.123798in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{3.130743in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{3.137689in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{3.141162in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{3.144635in}{0.809654in}}%
\pgfpathlineto{\pgfqpoint{3.151580in}{0.754923in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{0.839310in}}%
\pgfpathlineto{\pgfqpoint{3.158526in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{3.161999in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{3.165472in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{0.787091in}}%
\pgfpathlineto{\pgfqpoint{3.172417in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{3.175890in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{3.179363in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{3.182836in}{0.923090in}}%
\pgfpathlineto{\pgfqpoint{3.186308in}{0.706939in}}%
\pgfpathlineto{\pgfqpoint{3.189781in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{3.193254in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{3.196727in}{0.860178in}}%
\pgfpathlineto{\pgfqpoint{3.200200in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{3.203673in}{0.798845in}}%
\pgfpathlineto{\pgfqpoint{3.207145in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{3.210618in}{0.735699in}}%
\pgfpathlineto{\pgfqpoint{3.214091in}{0.821393in}}%
\pgfpathlineto{\pgfqpoint{3.217564in}{0.737737in}}%
\pgfpathlineto{\pgfqpoint{3.221037in}{0.827280in}}%
\pgfpathlineto{\pgfqpoint{3.224509in}{0.816198in}}%
\pgfpathlineto{\pgfqpoint{3.227982in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.231455in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{3.234928in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{3.238401in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{3.241873in}{0.945751in}}%
\pgfpathlineto{\pgfqpoint{3.245346in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{3.248819in}{0.901979in}}%
\pgfpathlineto{\pgfqpoint{3.252292in}{0.927082in}}%
\pgfpathlineto{\pgfqpoint{3.255765in}{0.786984in}}%
\pgfpathlineto{\pgfqpoint{3.259238in}{0.708571in}}%
\pgfpathlineto{\pgfqpoint{3.262710in}{0.826088in}}%
\pgfpathlineto{\pgfqpoint{3.266183in}{0.782843in}}%
\pgfpathlineto{\pgfqpoint{3.269656in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{3.273129in}{0.719767in}}%
\pgfpathlineto{\pgfqpoint{3.276602in}{0.779994in}}%
\pgfpathlineto{\pgfqpoint{3.280074in}{0.791115in}}%
\pgfpathlineto{\pgfqpoint{3.283547in}{0.702292in}}%
\pgfpathlineto{\pgfqpoint{3.287020in}{0.849974in}}%
\pgfpathlineto{\pgfqpoint{3.290493in}{0.669833in}}%
\pgfpathlineto{\pgfqpoint{3.293966in}{0.880959in}}%
\pgfpathlineto{\pgfqpoint{3.297439in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{3.300911in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{3.311330in}{0.718557in}}%
\pgfpathlineto{\pgfqpoint{3.314803in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{3.321748in}{0.761268in}}%
\pgfpathlineto{\pgfqpoint{3.325221in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{3.332167in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{3.335640in}{0.749811in}}%
\pgfpathlineto{\pgfqpoint{3.339112in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{3.342585in}{0.861775in}}%
\pgfpathlineto{\pgfqpoint{3.346058in}{0.882914in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{0.831666in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{0.809518in}}%
\pgfpathlineto{\pgfqpoint{3.356476in}{0.841707in}}%
\pgfpathlineto{\pgfqpoint{3.359949in}{0.801638in}}%
\pgfpathlineto{\pgfqpoint{3.363422in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{3.366895in}{0.751389in}}%
\pgfpathlineto{\pgfqpoint{3.370368in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{3.377313in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{3.380786in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{3.384259in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{3.387732in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{3.391205in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{3.394677in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{3.398150in}{0.819427in}}%
\pgfpathlineto{\pgfqpoint{3.401623in}{0.805045in}}%
\pgfpathlineto{\pgfqpoint{3.405096in}{0.734348in}}%
\pgfpathlineto{\pgfqpoint{3.408569in}{0.788263in}}%
\pgfpathlineto{\pgfqpoint{3.412041in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{3.415514in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{3.418987in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{3.425933in}{0.773482in}}%
\pgfpathlineto{\pgfqpoint{3.429406in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{3.432878in}{0.746462in}}%
\pgfpathlineto{\pgfqpoint{3.436351in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{3.439824in}{0.785761in}}%
\pgfpathlineto{\pgfqpoint{3.443297in}{0.833209in}}%
\pgfpathlineto{\pgfqpoint{3.446770in}{0.755126in}}%
\pgfpathlineto{\pgfqpoint{3.450242in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{3.453715in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{3.457188in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{0.918946in}}%
\pgfpathlineto{\pgfqpoint{3.471079in}{0.806709in}}%
\pgfpathlineto{\pgfqpoint{3.474552in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{3.478025in}{0.766593in}}%
\pgfpathlineto{\pgfqpoint{3.481498in}{0.819442in}}%
\pgfpathlineto{\pgfqpoint{3.484971in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{3.488443in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{3.491916in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{3.495389in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{3.498862in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{3.502335in}{0.723237in}}%
\pgfpathlineto{\pgfqpoint{3.505807in}{0.824592in}}%
\pgfpathlineto{\pgfqpoint{3.509280in}{0.827466in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{0.828835in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{0.794940in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{3.523172in}{0.776599in}}%
\pgfpathlineto{\pgfqpoint{3.526644in}{0.793662in}}%
\pgfpathlineto{\pgfqpoint{3.530117in}{0.857886in}}%
\pgfpathlineto{\pgfqpoint{3.533590in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{3.537063in}{0.827054in}}%
\pgfpathlineto{\pgfqpoint{3.540536in}{0.710786in}}%
\pgfpathlineto{\pgfqpoint{3.544008in}{0.828907in}}%
\pgfpathlineto{\pgfqpoint{3.547481in}{0.894359in}}%
\pgfpathlineto{\pgfqpoint{3.550954in}{0.863730in}}%
\pgfpathlineto{\pgfqpoint{3.554427in}{0.814337in}}%
\pgfpathlineto{\pgfqpoint{3.557900in}{0.717350in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{0.779566in}}%
\pgfpathlineto{\pgfqpoint{3.564845in}{0.810812in}}%
\pgfpathlineto{\pgfqpoint{3.568318in}{0.855540in}}%
\pgfpathlineto{\pgfqpoint{3.571791in}{0.840651in}}%
\pgfpathlineto{\pgfqpoint{3.575264in}{0.712146in}}%
\pgfpathlineto{\pgfqpoint{3.578737in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{3.582209in}{0.764431in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{0.835234in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{3.592628in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{3.599573in}{0.861711in}}%
\pgfpathlineto{\pgfqpoint{3.603046in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{3.606519in}{0.782620in}}%
\pgfpathlineto{\pgfqpoint{3.609992in}{0.914591in}}%
\pgfpathlineto{\pgfqpoint{3.613465in}{0.873456in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{3.620410in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{3.623883in}{0.818452in}}%
\pgfpathlineto{\pgfqpoint{3.630829in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{0.770503in}}%
\pgfpathlineto{\pgfqpoint{3.641247in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{0.953777in}}%
\pgfpathlineto{\pgfqpoint{3.648193in}{0.860620in}}%
\pgfpathlineto{\pgfqpoint{3.651666in}{0.841824in}}%
\pgfpathlineto{\pgfqpoint{3.655139in}{0.933397in}}%
\pgfpathlineto{\pgfqpoint{3.658611in}{0.747996in}}%
\pgfpathlineto{\pgfqpoint{3.662084in}{0.860279in}}%
\pgfpathlineto{\pgfqpoint{3.665557in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{3.669030in}{0.788681in}}%
\pgfpathlineto{\pgfqpoint{3.672503in}{0.900640in}}%
\pgfpathlineto{\pgfqpoint{3.675975in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{3.679448in}{0.850580in}}%
\pgfpathlineto{\pgfqpoint{3.682921in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{3.689867in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{3.693340in}{0.813928in}}%
\pgfpathlineto{\pgfqpoint{3.696812in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{3.700285in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{3.703758in}{0.849149in}}%
\pgfpathlineto{\pgfqpoint{3.707231in}{0.830900in}}%
\pgfpathlineto{\pgfqpoint{3.710704in}{0.896328in}}%
\pgfpathlineto{\pgfqpoint{3.714176in}{0.835128in}}%
\pgfpathlineto{\pgfqpoint{3.717649in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{3.721122in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{3.724595in}{0.809949in}}%
\pgfpathlineto{\pgfqpoint{3.728068in}{0.846156in}}%
\pgfpathlineto{\pgfqpoint{3.731540in}{0.779148in}}%
\pgfpathlineto{\pgfqpoint{3.735013in}{0.818185in}}%
\pgfpathlineto{\pgfqpoint{3.738486in}{0.898264in}}%
\pgfpathlineto{\pgfqpoint{3.741959in}{0.886071in}}%
\pgfpathlineto{\pgfqpoint{3.745432in}{0.832365in}}%
\pgfpathlineto{\pgfqpoint{3.748905in}{0.925604in}}%
\pgfpathlineto{\pgfqpoint{3.752377in}{0.789473in}}%
\pgfpathlineto{\pgfqpoint{3.755850in}{0.766195in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{3.762796in}{0.864970in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{0.843605in}}%
\pgfpathlineto{\pgfqpoint{3.769741in}{0.736966in}}%
\pgfpathlineto{\pgfqpoint{3.773214in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{3.776687in}{0.725090in}}%
\pgfpathlineto{\pgfqpoint{3.780160in}{0.867007in}}%
\pgfpathlineto{\pgfqpoint{3.783633in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.787106in}{0.844636in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{0.869591in}}%
\pgfpathlineto{\pgfqpoint{3.794051in}{0.794854in}}%
\pgfpathlineto{\pgfqpoint{3.797524in}{0.833071in}}%
\pgfpathlineto{\pgfqpoint{3.800997in}{0.889575in}}%
\pgfpathlineto{\pgfqpoint{3.804470in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{3.807942in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{3.814888in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{3.818361in}{0.823803in}}%
\pgfpathlineto{\pgfqpoint{3.821834in}{0.843480in}}%
\pgfpathlineto{\pgfqpoint{3.825307in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{0.907299in}}%
\pgfpathlineto{\pgfqpoint{3.832252in}{0.873045in}}%
\pgfpathlineto{\pgfqpoint{3.835725in}{0.792478in}}%
\pgfpathlineto{\pgfqpoint{3.839198in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.725222in}}%
\pgfpathlineto{\pgfqpoint{3.846143in}{0.736443in}}%
\pgfpathlineto{\pgfqpoint{3.849616in}{0.794586in}}%
\pgfpathlineto{\pgfqpoint{3.853089in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{3.856562in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{3.863507in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{3.866980in}{0.732960in}}%
\pgfpathlineto{\pgfqpoint{3.870453in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{3.873926in}{0.734606in}}%
\pgfpathlineto{\pgfqpoint{3.877399in}{0.894324in}}%
\pgfpathlineto{\pgfqpoint{3.880872in}{0.939384in}}%
\pgfpathlineto{\pgfqpoint{3.884344in}{0.732466in}}%
\pgfpathlineto{\pgfqpoint{3.887817in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{3.891290in}{0.832305in}}%
\pgfpathlineto{\pgfqpoint{3.894763in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{3.898236in}{0.938972in}}%
\pgfpathlineto{\pgfqpoint{3.901708in}{0.774588in}}%
\pgfpathlineto{\pgfqpoint{3.905181in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{3.915600in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{3.919073in}{0.842086in}}%
\pgfpathlineto{\pgfqpoint{3.922545in}{0.722692in}}%
\pgfpathlineto{\pgfqpoint{3.926018in}{0.819864in}}%
\pgfpathlineto{\pgfqpoint{3.929491in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{3.932964in}{0.870361in}}%
\pgfpathlineto{\pgfqpoint{3.936437in}{0.852786in}}%
\pgfpathlineto{\pgfqpoint{3.939909in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{3.943382in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{3.946855in}{0.824744in}}%
\pgfpathlineto{\pgfqpoint{3.953801in}{0.852824in}}%
\pgfpathlineto{\pgfqpoint{3.957274in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{3.960746in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{3.964219in}{0.834308in}}%
\pgfpathlineto{\pgfqpoint{3.967692in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{3.971165in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{3.978110in}{0.777632in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{1.013227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.099488in}{0.553480in}}{\pgfqpoint{0.885568in}{0.553480in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099488in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{3.102961in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{3.109906in}{0.802026in}}%
\pgfpathlineto{\pgfqpoint{3.113379in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{3.116852in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{3.120325in}{0.834672in}}%
\pgfpathlineto{\pgfqpoint{3.123798in}{0.833829in}}%
\pgfpathlineto{\pgfqpoint{3.127271in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{3.130743in}{0.819437in}}%
\pgfpathlineto{\pgfqpoint{3.134216in}{0.827235in}}%
\pgfpathlineto{\pgfqpoint{3.137689in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{3.141162in}{0.832353in}}%
\pgfpathlineto{\pgfqpoint{3.148107in}{0.805032in}}%
\pgfpathlineto{\pgfqpoint{3.151580in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{3.155053in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{3.158526in}{0.820594in}}%
\pgfpathlineto{\pgfqpoint{3.161999in}{0.831980in}}%
\pgfpathlineto{\pgfqpoint{3.165472in}{0.802080in}}%
\pgfpathlineto{\pgfqpoint{3.168944in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{3.175890in}{0.784485in}}%
\pgfpathlineto{\pgfqpoint{3.179363in}{0.836037in}}%
\pgfpathlineto{\pgfqpoint{3.182836in}{0.813400in}}%
\pgfpathlineto{\pgfqpoint{3.186308in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{3.189781in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{3.193254in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{3.196727in}{0.799872in}}%
\pgfpathlineto{\pgfqpoint{3.200200in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{3.203673in}{0.828785in}}%
\pgfpathlineto{\pgfqpoint{3.207145in}{0.814224in}}%
\pgfpathlineto{\pgfqpoint{3.210618in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{3.214091in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{3.217564in}{0.826943in}}%
\pgfpathlineto{\pgfqpoint{3.221037in}{0.805822in}}%
\pgfpathlineto{\pgfqpoint{3.224509in}{0.842704in}}%
\pgfpathlineto{\pgfqpoint{3.227982in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{3.231455in}{0.844859in}}%
\pgfpathlineto{\pgfqpoint{3.234928in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{3.241873in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{3.245346in}{0.794085in}}%
\pgfpathlineto{\pgfqpoint{3.248819in}{0.828485in}}%
\pgfpathlineto{\pgfqpoint{3.252292in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{3.255765in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{3.262710in}{0.821053in}}%
\pgfpathlineto{\pgfqpoint{3.266183in}{0.805385in}}%
\pgfpathlineto{\pgfqpoint{3.269656in}{0.810069in}}%
\pgfpathlineto{\pgfqpoint{3.273129in}{0.810513in}}%
\pgfpathlineto{\pgfqpoint{3.276602in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{3.280074in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{3.283547in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{3.287020in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{3.290493in}{0.779613in}}%
\pgfpathlineto{\pgfqpoint{3.293966in}{0.802106in}}%
\pgfpathlineto{\pgfqpoint{3.297439in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{3.300911in}{0.830374in}}%
\pgfpathlineto{\pgfqpoint{3.304384in}{0.824106in}}%
\pgfpathlineto{\pgfqpoint{3.307857in}{0.822228in}}%
\pgfpathlineto{\pgfqpoint{3.311330in}{0.796439in}}%
\pgfpathlineto{\pgfqpoint{3.314803in}{0.812561in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{3.321748in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{3.325221in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{3.328694in}{0.778958in}}%
\pgfpathlineto{\pgfqpoint{3.332167in}{0.818298in}}%
\pgfpathlineto{\pgfqpoint{3.335640in}{0.803158in}}%
\pgfpathlineto{\pgfqpoint{3.339112in}{0.846886in}}%
\pgfpathlineto{\pgfqpoint{3.342585in}{0.813943in}}%
\pgfpathlineto{\pgfqpoint{3.346058in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{0.773593in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{3.356476in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{3.359949in}{0.799996in}}%
\pgfpathlineto{\pgfqpoint{3.363422in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{3.366895in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{3.370368in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{3.373840in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{3.377313in}{0.790300in}}%
\pgfpathlineto{\pgfqpoint{3.380786in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{3.384259in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{3.387732in}{0.792089in}}%
\pgfpathlineto{\pgfqpoint{3.391205in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{3.394677in}{0.795209in}}%
\pgfpathlineto{\pgfqpoint{3.398150in}{0.841599in}}%
\pgfpathlineto{\pgfqpoint{3.401623in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{3.405096in}{0.798451in}}%
\pgfpathlineto{\pgfqpoint{3.408569in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{3.412041in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{3.415514in}{0.835947in}}%
\pgfpathlineto{\pgfqpoint{3.418987in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{3.422460in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{3.425933in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{3.429406in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{3.432878in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{3.436351in}{0.782873in}}%
\pgfpathlineto{\pgfqpoint{3.439824in}{0.815061in}}%
\pgfpathlineto{\pgfqpoint{3.443297in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{3.446770in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{3.450242in}{0.821871in}}%
\pgfpathlineto{\pgfqpoint{3.453715in}{0.812466in}}%
\pgfpathlineto{\pgfqpoint{3.457188in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{3.460661in}{0.803791in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{0.781478in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{3.471079in}{0.812277in}}%
\pgfpathlineto{\pgfqpoint{3.474552in}{0.810268in}}%
\pgfpathlineto{\pgfqpoint{3.481498in}{0.835660in}}%
\pgfpathlineto{\pgfqpoint{3.484971in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{3.488443in}{0.800836in}}%
\pgfpathlineto{\pgfqpoint{3.491916in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{3.495389in}{0.832755in}}%
\pgfpathlineto{\pgfqpoint{3.498862in}{0.832880in}}%
\pgfpathlineto{\pgfqpoint{3.502335in}{0.799956in}}%
\pgfpathlineto{\pgfqpoint{3.505807in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{3.509280in}{0.809003in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{0.818210in}}%
\pgfpathlineto{\pgfqpoint{3.516226in}{0.824108in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{3.523172in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{3.526644in}{0.816762in}}%
\pgfpathlineto{\pgfqpoint{3.530117in}{0.796368in}}%
\pgfpathlineto{\pgfqpoint{3.533590in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{3.537063in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{3.540536in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{3.544008in}{0.840594in}}%
\pgfpathlineto{\pgfqpoint{3.547481in}{0.817822in}}%
\pgfpathlineto{\pgfqpoint{3.550954in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{3.554427in}{0.839192in}}%
\pgfpathlineto{\pgfqpoint{3.557900in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{3.564845in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{3.568318in}{0.831708in}}%
\pgfpathlineto{\pgfqpoint{3.571791in}{0.808605in}}%
\pgfpathlineto{\pgfqpoint{3.575264in}{0.815951in}}%
\pgfpathlineto{\pgfqpoint{3.578737in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{3.582209in}{0.817628in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{0.827912in}}%
\pgfpathlineto{\pgfqpoint{3.592628in}{0.817565in}}%
\pgfpathlineto{\pgfqpoint{3.596101in}{0.862042in}}%
\pgfpathlineto{\pgfqpoint{3.599573in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{3.603046in}{0.820019in}}%
\pgfpathlineto{\pgfqpoint{3.606519in}{0.833241in}}%
\pgfpathlineto{\pgfqpoint{3.609992in}{0.829640in}}%
\pgfpathlineto{\pgfqpoint{3.613465in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{0.801151in}}%
\pgfpathlineto{\pgfqpoint{3.620410in}{0.854743in}}%
\pgfpathlineto{\pgfqpoint{3.623883in}{0.818282in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{3.630829in}{0.817065in}}%
\pgfpathlineto{\pgfqpoint{3.634302in}{0.808528in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{0.775703in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{0.866429in}}%
\pgfpathlineto{\pgfqpoint{3.648193in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{3.651666in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{3.655139in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{3.658611in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{3.662084in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{3.665557in}{0.809202in}}%
\pgfpathlineto{\pgfqpoint{3.669030in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{3.675975in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{3.679448in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{3.682921in}{0.840114in}}%
\pgfpathlineto{\pgfqpoint{3.686394in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{3.689867in}{0.841826in}}%
\pgfpathlineto{\pgfqpoint{3.693340in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{3.696812in}{0.829321in}}%
\pgfpathlineto{\pgfqpoint{3.700285in}{0.850868in}}%
\pgfpathlineto{\pgfqpoint{3.703758in}{0.827303in}}%
\pgfpathlineto{\pgfqpoint{3.707231in}{0.860175in}}%
\pgfpathlineto{\pgfqpoint{3.710704in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{3.714176in}{0.858679in}}%
\pgfpathlineto{\pgfqpoint{3.717649in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{3.721122in}{0.806142in}}%
\pgfpathlineto{\pgfqpoint{3.724595in}{0.842990in}}%
\pgfpathlineto{\pgfqpoint{3.728068in}{0.814783in}}%
\pgfpathlineto{\pgfqpoint{3.731540in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{3.735013in}{0.829150in}}%
\pgfpathlineto{\pgfqpoint{3.738486in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{3.741959in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{3.745432in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{3.748905in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{3.752377in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{3.755850in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.838255in}}%
\pgfpathlineto{\pgfqpoint{3.762796in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{3.769741in}{0.787101in}}%
\pgfpathlineto{\pgfqpoint{3.773214in}{0.825198in}}%
\pgfpathlineto{\pgfqpoint{3.776687in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{3.780160in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{3.783633in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{3.787106in}{0.798496in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{0.850630in}}%
\pgfpathlineto{\pgfqpoint{3.794051in}{0.811219in}}%
\pgfpathlineto{\pgfqpoint{3.797524in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{3.800997in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{3.804470in}{0.838375in}}%
\pgfpathlineto{\pgfqpoint{3.807942in}{0.812414in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{0.823425in}}%
\pgfpathlineto{\pgfqpoint{3.814888in}{0.800549in}}%
\pgfpathlineto{\pgfqpoint{3.818361in}{0.827767in}}%
\pgfpathlineto{\pgfqpoint{3.821834in}{0.808752in}}%
\pgfpathlineto{\pgfqpoint{3.825307in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{3.828779in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{3.832252in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{3.835725in}{0.830064in}}%
\pgfpathlineto{\pgfqpoint{3.839198in}{0.819621in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{3.846143in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{3.849616in}{0.824098in}}%
\pgfpathlineto{\pgfqpoint{3.853089in}{0.796648in}}%
\pgfpathlineto{\pgfqpoint{3.856562in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{0.834362in}}%
\pgfpathlineto{\pgfqpoint{3.863507in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{3.866980in}{0.810052in}}%
\pgfpathlineto{\pgfqpoint{3.870453in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{3.873926in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{3.877399in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{3.880872in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{3.884344in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{3.887817in}{0.821029in}}%
\pgfpathlineto{\pgfqpoint{3.891290in}{0.844162in}}%
\pgfpathlineto{\pgfqpoint{3.894763in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{3.898236in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{3.901708in}{0.813239in}}%
\pgfpathlineto{\pgfqpoint{3.905181in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{3.908654in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{3.912127in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{3.915600in}{0.797890in}}%
\pgfpathlineto{\pgfqpoint{3.919073in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{3.922545in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{3.926018in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{3.929491in}{0.805748in}}%
\pgfpathlineto{\pgfqpoint{3.932964in}{0.810485in}}%
\pgfpathlineto{\pgfqpoint{3.936437in}{0.848530in}}%
\pgfpathlineto{\pgfqpoint{3.939909in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{3.943382in}{0.849434in}}%
\pgfpathlineto{\pgfqpoint{3.946855in}{0.815184in}}%
\pgfpathlineto{\pgfqpoint{3.950328in}{0.858124in}}%
\pgfpathlineto{\pgfqpoint{3.953801in}{0.831766in}}%
\pgfpathlineto{\pgfqpoint{3.957274in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{3.960746in}{0.880740in}}%
\pgfpathlineto{\pgfqpoint{3.967692in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{3.971165in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{0.819759in}}%
\pgfpathlineto{\pgfqpoint{3.978110in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{3.981583in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{0.852950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.099488in}{0.553480in}}{\pgfqpoint{0.885568in}{0.553480in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.099488in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{0.664176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099488in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{3.099488in}{1.106960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985056in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{1.106960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099488in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{0.553480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099488in}{1.106960in}}%
\pgfpathlineto{\pgfqpoint{3.985056in}{1.106960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.534800in}{2.767400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{2.767400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.767400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605341in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.825378in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.825378in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{2.609138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605341in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.605341in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215359in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.215359in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825378in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.825378in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.215359in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605341in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=0.455295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605341in}{0.916673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=0.878411in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605341in}{1.339789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=1.301527in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605341in}{1.762906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=1.724643in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605341in}{2.186022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=2.147759in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605341in}{2.609138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298239in,y=2.570875in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.242683in,y=1.551347in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \overline{Z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605341in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595341in}{0.626357in}}%
\pgfpathlineto{\pgfqpoint{0.598164in}{0.641774in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{0.631655in}{0.650314in}}%
\pgfpathlineto{\pgfqpoint{0.648401in}{0.715308in}}%
\pgfpathlineto{\pgfqpoint{0.681892in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{0.698638in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{0.715383in}{0.883420in}}%
\pgfpathlineto{\pgfqpoint{0.732129in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{0.748875in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{0.765620in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{0.782366in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{1.051145in}}%
\pgfpathlineto{\pgfqpoint{0.815857in}{1.101997in}}%
\pgfpathlineto{\pgfqpoint{0.832603in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{0.849348in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{0.866094in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{0.882839in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{0.899585in}{1.253162in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{1.295300in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{1.318857in}}%
\pgfpathlineto{\pgfqpoint{0.949822in}{1.319698in}}%
\pgfpathlineto{\pgfqpoint{0.966568in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{0.983313in}{1.380361in}}%
\pgfpathlineto{\pgfqpoint{1.000059in}{1.403954in}}%
\pgfpathlineto{\pgfqpoint{1.016804in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{1.033550in}{1.474537in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{1.067041in}{1.455784in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.100532in}{1.514242in}}%
\pgfpathlineto{\pgfqpoint{1.117278in}{1.571191in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{1.611808in}}%
\pgfpathlineto{\pgfqpoint{1.150769in}{1.626674in}}%
\pgfpathlineto{\pgfqpoint{1.167515in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{1.184260in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{1.201006in}{1.653905in}}%
\pgfpathlineto{\pgfqpoint{1.217752in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{1.251243in}{1.724628in}}%
\pgfpathlineto{\pgfqpoint{1.267989in}{1.737965in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{1.741368in}}%
\pgfpathlineto{\pgfqpoint{1.301480in}{1.753268in}}%
\pgfpathlineto{\pgfqpoint{1.318225in}{1.753254in}}%
\pgfpathlineto{\pgfqpoint{1.334971in}{1.795576in}}%
\pgfpathlineto{\pgfqpoint{1.351717in}{1.785117in}}%
\pgfpathlineto{\pgfqpoint{1.368462in}{1.825482in}}%
\pgfpathlineto{\pgfqpoint{1.385208in}{1.803511in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.877459in}}%
\pgfpathlineto{\pgfqpoint{1.418699in}{1.859043in}}%
\pgfpathlineto{\pgfqpoint{1.435445in}{1.857635in}}%
\pgfpathlineto{\pgfqpoint{1.452190in}{1.916709in}}%
\pgfpathlineto{\pgfqpoint{1.468936in}{1.868446in}}%
\pgfpathlineto{\pgfqpoint{1.485682in}{1.901239in}}%
\pgfpathlineto{\pgfqpoint{1.502427in}{1.927702in}}%
\pgfpathlineto{\pgfqpoint{1.519173in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{1.535918in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{1.552664in}{1.931442in}}%
\pgfpathlineto{\pgfqpoint{1.569410in}{1.948937in}}%
\pgfpathlineto{\pgfqpoint{1.602901in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{1.619646in}{1.957606in}}%
\pgfpathlineto{\pgfqpoint{1.653138in}{1.965439in}}%
\pgfpathlineto{\pgfqpoint{1.669883in}{2.007937in}}%
\pgfpathlineto{\pgfqpoint{1.686629in}{1.979251in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{1.993054in}}%
\pgfpathlineto{\pgfqpoint{1.720120in}{2.009081in}}%
\pgfpathlineto{\pgfqpoint{1.736866in}{2.023171in}}%
\pgfpathlineto{\pgfqpoint{1.753611in}{1.999635in}}%
\pgfpathlineto{\pgfqpoint{1.770357in}{1.999153in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{2.014653in}}%
\pgfpathlineto{\pgfqpoint{1.803848in}{2.053080in}}%
\pgfpathlineto{\pgfqpoint{1.820594in}{2.001960in}}%
\pgfpathlineto{\pgfqpoint{1.835378in}{2.008309in}}%
\pgfpathlineto{\pgfqpoint{1.835378in}{2.008309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605341in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595341in}{0.981751in}}%
\pgfpathlineto{\pgfqpoint{1.835378in}{2.357918in}}%
\pgfpathlineto{\pgfqpoint{1.835378in}{2.357918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605341in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595341in}{0.931339in}}%
\pgfpathlineto{\pgfqpoint{1.835378in}{2.410719in}}%
\pgfpathlineto{\pgfqpoint{1.835378in}{2.410719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605341in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201006in}{1.653905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605341in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825378in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.825378in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605341in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.825378in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605341in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{1.825378in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370537in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{2.609138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.370537in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980556in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980556in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590575in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.590575in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980556in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{0.657937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=0.619674in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{0.915056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=0.876794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{1.172176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=1.133914in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{1.429295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=1.391033in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{1.686415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=1.648153in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{1.943535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=1.905273in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{2.200654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=2.162392in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370537in}{2.457774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.004407in,y=2.419512in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.370537in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370537in}{2.206248in}}%
\pgfpathlineto{\pgfqpoint{2.375322in}{2.197870in}}%
\pgfpathlineto{\pgfqpoint{2.380106in}{2.208099in}}%
\pgfpathlineto{\pgfqpoint{2.384891in}{2.196100in}}%
\pgfpathlineto{\pgfqpoint{2.389675in}{2.196692in}}%
\pgfpathlineto{\pgfqpoint{2.394460in}{2.183576in}}%
\pgfpathlineto{\pgfqpoint{2.399244in}{2.174951in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{2.179563in}}%
\pgfpathlineto{\pgfqpoint{2.408813in}{2.163102in}}%
\pgfpathlineto{\pgfqpoint{2.418382in}{2.164772in}}%
\pgfpathlineto{\pgfqpoint{2.423166in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.427951in}{2.158231in}}%
\pgfpathlineto{\pgfqpoint{2.432735in}{2.155621in}}%
\pgfpathlineto{\pgfqpoint{2.437520in}{2.158474in}}%
\pgfpathlineto{\pgfqpoint{2.442304in}{2.144145in}}%
\pgfpathlineto{\pgfqpoint{2.447089in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{2.451873in}{2.135751in}}%
\pgfpathlineto{\pgfqpoint{2.456658in}{2.135961in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{2.466227in}{2.123429in}}%
\pgfpathlineto{\pgfqpoint{2.471011in}{2.112027in}}%
\pgfpathlineto{\pgfqpoint{2.475795in}{2.093545in}}%
\pgfpathlineto{\pgfqpoint{2.480580in}{2.108954in}}%
\pgfpathlineto{\pgfqpoint{2.494933in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.499718in}{2.076675in}}%
\pgfpathlineto{\pgfqpoint{2.504502in}{2.066151in}}%
\pgfpathlineto{\pgfqpoint{2.509287in}{2.080997in}}%
\pgfpathlineto{\pgfqpoint{2.514071in}{2.070311in}}%
\pgfpathlineto{\pgfqpoint{2.518856in}{2.069965in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{2.062715in}}%
\pgfpathlineto{\pgfqpoint{2.528425in}{2.048249in}}%
\pgfpathlineto{\pgfqpoint{2.533209in}{2.046815in}}%
\pgfpathlineto{\pgfqpoint{2.537993in}{2.044029in}}%
\pgfpathlineto{\pgfqpoint{2.542778in}{2.036155in}}%
\pgfpathlineto{\pgfqpoint{2.547562in}{2.041604in}}%
\pgfpathlineto{\pgfqpoint{2.552347in}{2.027637in}}%
\pgfpathlineto{\pgfqpoint{2.557131in}{2.043969in}}%
\pgfpathlineto{\pgfqpoint{2.561916in}{2.021116in}}%
\pgfpathlineto{\pgfqpoint{2.566700in}{2.019067in}}%
\pgfpathlineto{\pgfqpoint{2.571485in}{2.006236in}}%
\pgfpathlineto{\pgfqpoint{2.576269in}{2.008516in}}%
\pgfpathlineto{\pgfqpoint{2.581054in}{2.005602in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{1.993998in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{2.000981in}}%
\pgfpathlineto{\pgfqpoint{2.595407in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{2.604976in}{1.967328in}}%
\pgfpathlineto{\pgfqpoint{2.609760in}{1.977789in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{2.619329in}{1.966962in}}%
\pgfpathlineto{\pgfqpoint{2.624114in}{1.948574in}}%
\pgfpathlineto{\pgfqpoint{2.628898in}{1.937315in}}%
\pgfpathlineto{\pgfqpoint{2.633683in}{1.947902in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.934597in}}%
\pgfpathlineto{\pgfqpoint{2.643252in}{1.947816in}}%
\pgfpathlineto{\pgfqpoint{2.648036in}{1.920455in}}%
\pgfpathlineto{\pgfqpoint{2.652820in}{1.923937in}}%
\pgfpathlineto{\pgfqpoint{2.657605in}{1.914941in}}%
\pgfpathlineto{\pgfqpoint{2.662389in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{2.671958in}{1.893769in}}%
\pgfpathlineto{\pgfqpoint{2.676743in}{1.884371in}}%
\pgfpathlineto{\pgfqpoint{2.681527in}{1.900842in}}%
\pgfpathlineto{\pgfqpoint{2.686312in}{1.876358in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{1.880069in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{1.869268in}}%
\pgfpathlineto{\pgfqpoint{2.700665in}{1.875743in}}%
\pgfpathlineto{\pgfqpoint{2.705450in}{1.870249in}}%
\pgfpathlineto{\pgfqpoint{2.710234in}{1.860429in}}%
\pgfpathlineto{\pgfqpoint{2.715018in}{1.856725in}}%
\pgfpathlineto{\pgfqpoint{2.719803in}{1.851015in}}%
\pgfpathlineto{\pgfqpoint{2.724587in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{2.729372in}{1.820267in}}%
\pgfpathlineto{\pgfqpoint{2.734156in}{1.831451in}}%
\pgfpathlineto{\pgfqpoint{2.738941in}{1.825978in}}%
\pgfpathlineto{\pgfqpoint{2.743725in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{2.748510in}{1.794608in}}%
\pgfpathlineto{\pgfqpoint{2.753294in}{1.800165in}}%
\pgfpathlineto{\pgfqpoint{2.758079in}{1.800676in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{1.805221in}}%
\pgfpathlineto{\pgfqpoint{2.767648in}{1.787939in}}%
\pgfpathlineto{\pgfqpoint{2.772432in}{1.783486in}}%
\pgfpathlineto{\pgfqpoint{2.777216in}{1.775975in}}%
\pgfpathlineto{\pgfqpoint{2.782001in}{1.759061in}}%
\pgfpathlineto{\pgfqpoint{2.786785in}{1.770589in}}%
\pgfpathlineto{\pgfqpoint{2.796354in}{1.741180in}}%
\pgfpathlineto{\pgfqpoint{2.801139in}{1.756481in}}%
\pgfpathlineto{\pgfqpoint{2.805923in}{1.729081in}}%
\pgfpathlineto{\pgfqpoint{2.810708in}{1.735554in}}%
\pgfpathlineto{\pgfqpoint{2.815492in}{1.728598in}}%
\pgfpathlineto{\pgfqpoint{2.820277in}{1.728617in}}%
\pgfpathlineto{\pgfqpoint{2.825061in}{1.708270in}}%
\pgfpathlineto{\pgfqpoint{2.829846in}{1.716513in}}%
\pgfpathlineto{\pgfqpoint{2.834630in}{1.711854in}}%
\pgfpathlineto{\pgfqpoint{2.839414in}{1.685935in}}%
\pgfpathlineto{\pgfqpoint{2.844199in}{1.694624in}}%
\pgfpathlineto{\pgfqpoint{2.848983in}{1.677707in}}%
\pgfpathlineto{\pgfqpoint{2.853768in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{2.863337in}{1.649159in}}%
\pgfpathlineto{\pgfqpoint{2.868121in}{1.660279in}}%
\pgfpathlineto{\pgfqpoint{2.872906in}{1.651472in}}%
\pgfpathlineto{\pgfqpoint{2.877690in}{1.636060in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{1.642167in}}%
\pgfpathlineto{\pgfqpoint{2.887259in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.892044in}{1.623543in}}%
\pgfpathlineto{\pgfqpoint{2.901612in}{1.635909in}}%
\pgfpathlineto{\pgfqpoint{2.906397in}{1.623496in}}%
\pgfpathlineto{\pgfqpoint{2.911181in}{1.595103in}}%
\pgfpathlineto{\pgfqpoint{2.915966in}{1.594308in}}%
\pgfpathlineto{\pgfqpoint{2.925535in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{2.930319in}{1.585415in}}%
\pgfpathlineto{\pgfqpoint{2.939888in}{1.554840in}}%
\pgfpathlineto{\pgfqpoint{2.944673in}{1.558200in}}%
\pgfpathlineto{\pgfqpoint{2.949457in}{1.556481in}}%
\pgfpathlineto{\pgfqpoint{2.959026in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{2.963810in}{1.542412in}}%
\pgfpathlineto{\pgfqpoint{2.973379in}{1.514804in}}%
\pgfpathlineto{\pgfqpoint{2.978164in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{2.982948in}{1.506956in}}%
\pgfpathlineto{\pgfqpoint{2.987733in}{1.500625in}}%
\pgfpathlineto{\pgfqpoint{2.992517in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{2.997302in}{1.490582in}}%
\pgfpathlineto{\pgfqpoint{3.002086in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{3.006871in}{1.484192in}}%
\pgfpathlineto{\pgfqpoint{3.011655in}{1.480904in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.459568in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{3.026008in}{1.435431in}}%
\pgfpathlineto{\pgfqpoint{3.030793in}{1.439835in}}%
\pgfpathlineto{\pgfqpoint{3.035577in}{1.429718in}}%
\pgfpathlineto{\pgfqpoint{3.040362in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{3.045146in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{3.049931in}{1.416253in}}%
\pgfpathlineto{\pgfqpoint{3.054715in}{1.412112in}}%
\pgfpathlineto{\pgfqpoint{3.059500in}{1.427691in}}%
\pgfpathlineto{\pgfqpoint{3.064284in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{3.069069in}{1.407114in}}%
\pgfpathlineto{\pgfqpoint{3.073853in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{1.361918in}}%
\pgfpathlineto{\pgfqpoint{3.083422in}{1.389535in}}%
\pgfpathlineto{\pgfqpoint{3.092991in}{1.364222in}}%
\pgfpathlineto{\pgfqpoint{3.097775in}{1.342537in}}%
\pgfpathlineto{\pgfqpoint{3.102560in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{3.107344in}{1.327756in}}%
\pgfpathlineto{\pgfqpoint{3.112129in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{3.116913in}{1.342083in}}%
\pgfpathlineto{\pgfqpoint{3.121698in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{1.315459in}}%
\pgfpathlineto{\pgfqpoint{3.131267in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{3.136051in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{3.140836in}{1.303068in}}%
\pgfpathlineto{\pgfqpoint{3.145620in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{3.150404in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{3.155189in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{3.159973in}{1.259557in}}%
\pgfpathlineto{\pgfqpoint{3.164758in}{1.269673in}}%
\pgfpathlineto{\pgfqpoint{3.169542in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{3.174327in}{1.238967in}}%
\pgfpathlineto{\pgfqpoint{3.179111in}{1.238347in}}%
\pgfpathlineto{\pgfqpoint{3.183896in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{3.188680in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{3.193465in}{1.227146in}}%
\pgfpathlineto{\pgfqpoint{3.198249in}{1.196080in}}%
\pgfpathlineto{\pgfqpoint{3.203034in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{3.212602in}{1.198125in}}%
\pgfpathlineto{\pgfqpoint{3.217387in}{1.179071in}}%
\pgfpathlineto{\pgfqpoint{3.222171in}{1.177239in}}%
\pgfpathlineto{\pgfqpoint{3.226956in}{1.185986in}}%
\pgfpathlineto{\pgfqpoint{3.236525in}{1.166103in}}%
\pgfpathlineto{\pgfqpoint{3.241309in}{1.140885in}}%
\pgfpathlineto{\pgfqpoint{3.246094in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{3.250878in}{1.154959in}}%
\pgfpathlineto{\pgfqpoint{3.255663in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{3.260447in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{3.265232in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{3.270016in}{1.116371in}}%
\pgfpathlineto{\pgfqpoint{3.274800in}{1.094347in}}%
\pgfpathlineto{\pgfqpoint{3.279585in}{1.089630in}}%
\pgfpathlineto{\pgfqpoint{3.284369in}{1.091874in}}%
\pgfpathlineto{\pgfqpoint{3.289154in}{1.080937in}}%
\pgfpathlineto{\pgfqpoint{3.293938in}{1.084194in}}%
\pgfpathlineto{\pgfqpoint{3.298723in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{3.303507in}{1.076243in}}%
\pgfpathlineto{\pgfqpoint{3.308292in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{3.313076in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{3.317861in}{1.043008in}}%
\pgfpathlineto{\pgfqpoint{3.322645in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{3.327429in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{3.332214in}{1.012009in}}%
\pgfpathlineto{\pgfqpoint{3.336998in}{1.025946in}}%
\pgfpathlineto{\pgfqpoint{3.341783in}{1.006311in}}%
\pgfpathlineto{\pgfqpoint{3.346567in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{3.351352in}{1.004143in}}%
\pgfpathlineto{\pgfqpoint{3.356136in}{0.995228in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{3.365705in}{0.989424in}}%
\pgfpathlineto{\pgfqpoint{3.370490in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{3.380059in}{0.938592in}}%
\pgfpathlineto{\pgfqpoint{3.384843in}{0.958181in}}%
\pgfpathlineto{\pgfqpoint{3.389627in}{0.962582in}}%
\pgfpathlineto{\pgfqpoint{3.394412in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{3.399196in}{0.931696in}}%
\pgfpathlineto{\pgfqpoint{3.403981in}{0.923845in}}%
\pgfpathlineto{\pgfqpoint{3.408765in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{3.413550in}{0.895580in}}%
\pgfpathlineto{\pgfqpoint{3.418334in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{3.423119in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{3.427903in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{3.432688in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{0.869063in}}%
\pgfpathlineto{\pgfqpoint{3.442257in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{3.447041in}{0.881921in}}%
\pgfpathlineto{\pgfqpoint{3.451825in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{3.461394in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{3.466179in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{3.470963in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{3.475748in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{3.480532in}{0.811599in}}%
\pgfpathlineto{\pgfqpoint{3.485317in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{3.490101in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{3.494886in}{0.787370in}}%
\pgfpathlineto{\pgfqpoint{3.499670in}{0.791302in}}%
\pgfpathlineto{\pgfqpoint{3.504455in}{0.774606in}}%
\pgfpathlineto{\pgfqpoint{3.509239in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{3.514023in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{3.518808in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{3.523592in}{0.752596in}}%
\pgfpathlineto{\pgfqpoint{3.528377in}{0.749077in}}%
\pgfpathlineto{\pgfqpoint{3.533161in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{3.537946in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{3.542730in}{0.719972in}}%
\pgfpathlineto{\pgfqpoint{3.547515in}{0.708153in}}%
\pgfpathlineto{\pgfqpoint{3.552299in}{0.701367in}}%
\pgfpathlineto{\pgfqpoint{3.557084in}{0.701620in}}%
\pgfpathlineto{\pgfqpoint{3.561868in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{3.566653in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{3.571437in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{3.576221in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{3.581006in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{3.585790in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.645152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.370537in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370537in}{2.383467in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.655623in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.655623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.370537in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.370537in}{2.512975in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.589720in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.589720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.370537in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179111in}{1.238347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370537in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590575in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370537in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370537in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{3.590575in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135734in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.355771in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.355771in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{4.135734in}{2.609138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.135734in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745753in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.745753in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355771in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.355771in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.745753in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.920454in,y=0.455295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{0.846154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.920454in,y=0.807892in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{1.198751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.920454in,y=1.160488in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{1.551347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.920454in,y=1.513085in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{1.903944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.920454in,y=1.865682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{2.256541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.920454in,y=2.218279in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135734in}{2.609138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.920454in,y=2.570875in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.135734in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125734in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{4.147695in}{1.063452in}}%
\pgfpathlineto{\pgfqpoint{4.195540in}{1.115652in}}%
\pgfpathlineto{\pgfqpoint{4.219462in}{1.145598in}}%
\pgfpathlineto{\pgfqpoint{4.243384in}{1.165927in}}%
\pgfpathlineto{\pgfqpoint{4.267307in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{4.291229in}{1.222821in}}%
\pgfpathlineto{\pgfqpoint{4.315151in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{4.339073in}{1.289380in}}%
\pgfpathlineto{\pgfqpoint{4.362996in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{4.386918in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{4.410840in}{1.360537in}}%
\pgfpathlineto{\pgfqpoint{4.482607in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{4.506530in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{4.530452in}{1.501964in}}%
\pgfpathlineto{\pgfqpoint{4.578297in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{4.602219in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{4.626141in}{1.609444in}}%
\pgfpathlineto{\pgfqpoint{4.673986in}{1.669904in}}%
\pgfpathlineto{\pgfqpoint{4.697908in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{4.721830in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{4.745753in}{1.745496in}}%
\pgfpathlineto{\pgfqpoint{4.769675in}{1.777939in}}%
\pgfpathlineto{\pgfqpoint{4.793597in}{1.804129in}}%
\pgfpathlineto{\pgfqpoint{4.841442in}{1.864217in}}%
\pgfpathlineto{\pgfqpoint{4.865364in}{1.890053in}}%
\pgfpathlineto{\pgfqpoint{4.889286in}{1.913119in}}%
\pgfpathlineto{\pgfqpoint{4.913209in}{1.950189in}}%
\pgfpathlineto{\pgfqpoint{4.937131in}{1.972890in}}%
\pgfpathlineto{\pgfqpoint{4.961053in}{1.998533in}}%
\pgfpathlineto{\pgfqpoint{4.984976in}{2.027701in}}%
\pgfpathlineto{\pgfqpoint{5.008898in}{2.053051in}}%
\pgfpathlineto{\pgfqpoint{5.032820in}{2.080917in}}%
\pgfpathlineto{\pgfqpoint{5.056743in}{2.114979in}}%
\pgfpathlineto{\pgfqpoint{5.080665in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{5.104587in}{2.163844in}}%
\pgfpathlineto{\pgfqpoint{5.128510in}{2.196650in}}%
\pgfpathlineto{\pgfqpoint{5.152432in}{2.222623in}}%
\pgfpathlineto{\pgfqpoint{5.176354in}{2.250872in}}%
\pgfpathlineto{\pgfqpoint{5.200276in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{5.224199in}{2.305759in}}%
\pgfpathlineto{\pgfqpoint{5.248121in}{2.331261in}}%
\pgfpathlineto{\pgfqpoint{5.272043in}{2.365177in}}%
\pgfpathlineto{\pgfqpoint{5.295966in}{2.389013in}}%
\pgfpathlineto{\pgfqpoint{5.319888in}{2.421226in}}%
\pgfpathlineto{\pgfqpoint{5.343810in}{2.449913in}}%
\pgfpathlineto{\pgfqpoint{5.365771in}{2.469509in}}%
\pgfpathlineto{\pgfqpoint{5.365771in}{2.469509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.135734in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125734in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{5.365771in}{2.474890in}}%
\pgfpathlineto{\pgfqpoint{5.365771in}{2.474890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.135734in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125734in}{1.123522in}}%
\pgfpathlineto{\pgfqpoint{5.365771in}{2.370673in}}%
\pgfpathlineto{\pgfqpoint{5.365771in}{2.370673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.135734in}{0.493557in}}{\pgfqpoint{1.220038in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721830in}{1.723038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135734in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.135734in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355771in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.355771in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135734in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.355771in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135734in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{5.355771in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_07.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.151100in}{2.767400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.151100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.151100in}{2.767400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.767400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640063in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.926160in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.926160in}{2.612400in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{2.612400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.640063in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050825in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.050825in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 22.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461587in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.461587in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872349in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.872349in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283112in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.283112in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693874in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.693874in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 32.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104636in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.104636in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 35.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515398in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.515398in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 37.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926160in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.926160in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.283112in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{0.652470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.332961in,y=0.614208in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{0.917326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.483812in,y=0.879063in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{1.182181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424783in,y=1.143919in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{1.447036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424783in,y=1.408774in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{1.711892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424783in,y=1.673630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{1.976747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365755in,y=1.938485in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{2.241603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365755in,y=2.203340in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640063in}{2.506458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365755in,y=2.468196in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.277406in,y=1.552979in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (\overline{Z}-\overline{Z}_{*})^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640063in}{0.493557in}}{\pgfqpoint{3.286097in}{2.118843in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640063in}{1.136713in}}%
\pgfpathlineto{\pgfqpoint{0.691610in}{1.107506in}}%
\pgfpathlineto{\pgfqpoint{0.743156in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{1.055349in}}%
\pgfpathlineto{\pgfqpoint{0.846249in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{0.897796in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{0.949343in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.000889in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.052436in}{0.961450in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{1.129756in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{1.142643in}{0.952903in}}%
\pgfpathlineto{\pgfqpoint{1.155529in}{0.940288in}}%
\pgfpathlineto{\pgfqpoint{1.168416in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.194189in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{1.219962in}{0.928482in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{0.942567in}}%
\pgfpathlineto{\pgfqpoint{1.245736in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.271509in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{1.284396in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{1.297282in}{1.078529in}}%
\pgfpathlineto{\pgfqpoint{1.323056in}{1.067897in}}%
\pgfpathlineto{\pgfqpoint{1.348829in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{1.374602in}{1.046629in}}%
\pgfpathlineto{\pgfqpoint{1.387489in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{1.400376in}{1.034797in}}%
\pgfpathlineto{\pgfqpoint{1.413262in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{1.426149in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{1.529242in}{0.986435in}}%
\pgfpathlineto{\pgfqpoint{1.580789in}{0.971321in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{0.964123in}}%
\pgfpathlineto{\pgfqpoint{1.645222in}{0.954048in}}%
\pgfpathlineto{\pgfqpoint{1.696769in}{0.942662in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{0.938026in}}%
\pgfpathlineto{\pgfqpoint{1.735429in}{0.935054in}}%
\pgfpathlineto{\pgfqpoint{1.748315in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{1.774089in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{1.825635in}{0.923868in}}%
\pgfpathlineto{\pgfqpoint{1.851409in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{1.915842in}{0.917813in}}%
\pgfpathlineto{\pgfqpoint{1.980275in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{2.031822in}{0.919720in}}%
\pgfpathlineto{\pgfqpoint{2.134915in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{2.263782in}{0.956235in}}%
\pgfpathlineto{\pgfqpoint{2.341102in}{0.977560in}}%
\pgfpathlineto{\pgfqpoint{2.405535in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{2.482855in}{1.029744in}}%
\pgfpathlineto{\pgfqpoint{2.534401in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.624608in}{1.096464in}}%
\pgfpathlineto{\pgfqpoint{2.637495in}{1.105564in}}%
\pgfpathlineto{\pgfqpoint{2.650381in}{1.111404in}}%
\pgfpathlineto{\pgfqpoint{2.676155in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{2.689041in}{1.132331in}}%
\pgfpathlineto{\pgfqpoint{2.701928in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{2.714815in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{2.727701in}{1.155838in}}%
\pgfpathlineto{\pgfqpoint{2.740588in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{2.753475in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.183209in}}%
\pgfpathlineto{\pgfqpoint{2.792135in}{1.195886in}}%
\pgfpathlineto{\pgfqpoint{2.817908in}{1.216089in}}%
\pgfpathlineto{\pgfqpoint{2.830794in}{1.223458in}}%
\pgfpathlineto{\pgfqpoint{2.882341in}{1.261723in}}%
\pgfpathlineto{\pgfqpoint{2.895228in}{1.270024in}}%
\pgfpathlineto{\pgfqpoint{2.908114in}{1.283569in}}%
\pgfpathlineto{\pgfqpoint{2.921001in}{1.290576in}}%
\pgfpathlineto{\pgfqpoint{2.933888in}{1.299615in}}%
\pgfpathlineto{\pgfqpoint{2.946774in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{2.959661in}{1.322289in}}%
\pgfpathlineto{\pgfqpoint{2.972548in}{1.333776in}}%
\pgfpathlineto{\pgfqpoint{3.011208in}{1.362166in}}%
\pgfpathlineto{\pgfqpoint{3.024094in}{1.375702in}}%
\pgfpathlineto{\pgfqpoint{3.036981in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{3.049868in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{3.075641in}{1.421544in}}%
\pgfpathlineto{\pgfqpoint{3.127188in}{1.465826in}}%
\pgfpathlineto{\pgfqpoint{3.152961in}{1.490250in}}%
\pgfpathlineto{\pgfqpoint{3.165848in}{1.500387in}}%
\pgfpathlineto{\pgfqpoint{3.178734in}{1.516062in}}%
\pgfpathlineto{\pgfqpoint{3.191621in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{3.204508in}{1.543001in}}%
\pgfpathlineto{\pgfqpoint{3.217394in}{1.553689in}}%
\pgfpathlineto{\pgfqpoint{3.230281in}{1.567659in}}%
\pgfpathlineto{\pgfqpoint{3.281827in}{1.616773in}}%
\pgfpathlineto{\pgfqpoint{3.294714in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{3.307601in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{1.658493in}}%
\pgfpathlineto{\pgfqpoint{3.333374in}{1.676301in}}%
\pgfpathlineto{\pgfqpoint{3.346261in}{1.687641in}}%
\pgfpathlineto{\pgfqpoint{3.372034in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{3.384921in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{3.397807in}{1.743964in}}%
\pgfpathlineto{\pgfqpoint{3.423581in}{1.775673in}}%
\pgfpathlineto{\pgfqpoint{3.462241in}{1.816056in}}%
\pgfpathlineto{\pgfqpoint{3.475127in}{1.833937in}}%
\pgfpathlineto{\pgfqpoint{3.500901in}{1.864340in}}%
\pgfpathlineto{\pgfqpoint{3.513787in}{1.884276in}}%
\pgfpathlineto{\pgfqpoint{3.539561in}{1.913622in}}%
\pgfpathlineto{\pgfqpoint{3.552447in}{1.930787in}}%
\pgfpathlineto{\pgfqpoint{3.578221in}{1.960877in}}%
\pgfpathlineto{\pgfqpoint{3.603994in}{1.997790in}}%
\pgfpathlineto{\pgfqpoint{3.616881in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{3.642654in}{2.044369in}}%
\pgfpathlineto{\pgfqpoint{3.655540in}{2.066365in}}%
\pgfpathlineto{\pgfqpoint{3.668427in}{2.077234in}}%
\pgfpathlineto{\pgfqpoint{3.694200in}{2.114728in}}%
\pgfpathlineto{\pgfqpoint{3.707087in}{2.130323in}}%
\pgfpathlineto{\pgfqpoint{3.797294in}{2.255718in}}%
\pgfpathlineto{\pgfqpoint{3.810180in}{2.277955in}}%
\pgfpathlineto{\pgfqpoint{3.835954in}{2.315247in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{2.330875in}}%
\pgfpathlineto{\pgfqpoint{3.913274in}{2.427792in}}%
\pgfpathlineto{\pgfqpoint{3.926160in}{2.446108in}}%
\pgfpathlineto{\pgfqpoint{3.926160in}{2.446108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640063in}{0.493557in}}{\pgfqpoint{3.286097in}{2.118843in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761855in}{2.200497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640063in}{0.493557in}}{\pgfqpoint{3.286097in}{2.118843in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761855in}{2.200497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932116in}{1.299615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890757in}{0.918903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943771in}{0.917369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949998in}{0.917326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640063in}{0.493557in}}{\pgfqpoint{3.286097in}{2.118843in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954502in}{0.917326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640063in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.640063in}{2.612400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926160in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.926160in}{2.612400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640063in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.926160in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640063in}{2.612400in}}%
\pgfpathlineto{\pgfqpoint{3.926160in}{2.612400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.761855in,y=1.988613in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.334663in,y=2.327628in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu = 15.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.932116in,y=1.087730in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.504923in,y=1.426745in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu = 13.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.890757in,y=0.707019in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.463565in,y=1.046034in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu =  9.63\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_08.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{MnSymbol}
%%   \usepackage{color}
%%   \newcommand{\hav}[1]{\langle{#1}\rangle}
%%   \newcommand{\vav}[1]{\llangle{#1}\rrangle}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.981320in}{8.302200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981320in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.981320in}{8.302200in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.302200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{8.147200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268926in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382851in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496777in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610702in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724628in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838553in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952479in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066404in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180330in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{8.147200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{7.175806in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{7.178592in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{7.191692in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{7.213741in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{7.206460in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{7.205996in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{7.226795in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{7.201051in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{7.233137in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{7.226431in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{7.234254in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{7.249119in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{7.241215in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{7.243041in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{7.251066in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{7.254694in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{7.254435in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{7.256019in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{7.269941in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{7.266534in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{7.281184in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{7.269420in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{7.269235in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{7.278865in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{7.292558in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{7.285366in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{7.298973in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{7.296048in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{7.305507in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{7.292314in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{7.334880in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{7.308559in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{7.326158in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{7.322495in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{7.333577in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{7.332204in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{7.342287in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{7.352687in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{7.337533in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{7.343834in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{7.366462in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{7.364845in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{7.360239in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{7.359739in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{7.372062in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{7.377350in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{7.365937in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{7.370685in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{7.398716in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{7.401678in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{7.394126in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{7.394327in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{7.390744in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{7.392622in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{7.426168in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{7.407185in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{7.425568in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{7.435438in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{7.434404in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{7.438557in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{7.434133in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{7.450181in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{7.441510in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{7.457981in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{7.456265in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{7.456179in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{7.464236in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{7.466491in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{7.462192in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{7.484341in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{7.481065in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{7.496608in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{7.488404in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{7.486522in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{7.494783in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{7.486839in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{7.511632in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{7.526932in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{7.496592in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{7.525996in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{7.530858in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{7.521917in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{7.532563in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{7.534912in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{7.549529in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{7.545036in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{7.560380in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{7.548513in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{7.569721in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{7.562259in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{7.561292in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{7.565652in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{7.585430in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{7.584494in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{7.579936in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{7.589265in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{7.608715in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{7.590172in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{7.598827in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{7.590262in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{7.614005in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{7.603335in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{7.605531in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{7.615362in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{7.611587in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{7.640989in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{7.637540in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{7.661145in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{7.670545in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{7.664609in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{7.649365in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{7.655359in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{7.670851in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{7.668307in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{7.683227in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{7.666073in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{7.677412in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{7.678135in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{7.696772in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{7.694514in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{7.706249in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{7.698402in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{7.681314in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{7.711879in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{7.719845in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{7.710366in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{7.723532in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{7.720431in}}%
\pgfpathlineto{\pgfqpoint{0.742052in}{7.729635in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{7.744573in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{7.753775in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{7.729764in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{7.735880in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{7.752585in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{7.757477in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{7.747619in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{7.771862in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{7.763151in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{7.777640in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{7.759458in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{7.780839in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{7.779048in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{7.783407in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{7.781600in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{7.807762in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{7.802729in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{7.800626in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{7.814804in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{7.813264in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{7.814677in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{7.817715in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{7.839526in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{7.820960in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{7.844833in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{7.854268in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{7.846009in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{7.860570in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{7.851415in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{7.839361in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{7.859651in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{7.855424in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{7.846467in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{7.883093in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{7.874731in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{7.875578in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{7.886068in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{7.890017in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{7.890124in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{7.895359in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{7.895657in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{7.915658in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{7.908602in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{7.911003in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{7.901280in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{7.915309in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{7.921304in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{7.912779in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{7.924880in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{7.941992in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{7.930952in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{7.933001in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{7.944489in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{7.941084in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{7.939490in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{7.957539in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{7.942302in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{7.947315in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{7.967469in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{7.967537in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{7.981725in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{7.987222in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{7.998654in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{7.994991in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{7.989583in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{7.991165in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{8.008181in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{8.008277in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{8.012056in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{8.021357in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{8.025917in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{8.012238in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{8.037254in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{8.022541in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{8.039894in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{8.032880in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{8.049856in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{8.039236in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{8.058941in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{8.047513in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{8.060628in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{8.052437in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{8.065376in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{8.067585in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{8.081320in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{8.059942in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{8.085520in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{8.079555in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{8.119658in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{8.094952in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{8.111499in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{8.114218in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{8.126829in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{8.106689in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{8.118716in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{8.124852in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{8.123850in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{8.117329in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{8.137948in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{8.130973in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{8.146848in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{8.130532in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{7.180087in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{7.177885in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{7.183105in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{7.190391in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{7.200637in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{7.200906in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{7.207742in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{7.211019in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{7.218866in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{7.216735in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{7.223488in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{7.227957in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{7.228797in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{7.237472in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{7.232664in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{7.239522in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{7.248709in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{7.249282in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{7.251370in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{7.268862in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{7.277062in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{7.288062in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{7.286752in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{7.290909in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{7.302900in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{7.304222in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{7.314411in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{7.310129in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{7.322814in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{7.325493in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{7.332926in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{7.331511in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{7.343556in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{7.341647in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{7.350882in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{7.348186in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{7.356050in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{7.354617in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{7.363097in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{7.364300in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{7.366984in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{7.374235in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{7.372978in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{7.386912in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{7.387537in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{7.391052in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{7.397463in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{7.398613in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{7.406915in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{7.406395in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{7.416087in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{7.424289in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{7.425147in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{7.432999in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{7.434503in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{7.438079in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{7.448243in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{7.451212in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{7.447608in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{7.457542in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{7.458153in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{7.467453in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{7.464280in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{7.470682in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{7.471038in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{7.480700in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{7.482845in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{7.491621in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{7.491686in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{7.499682in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{7.497137in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{7.501980in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{7.509403in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{7.512455in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{7.519934in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{7.522331in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{7.526512in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{7.528425in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{7.529045in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{7.537412in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{7.546671in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{7.543869in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{7.552184in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{7.556200in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{7.563636in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{7.565111in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{7.581580in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{7.579816in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{7.584599in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{7.584959in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{7.601193in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{7.600017in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{7.618072in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{7.619780in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{7.630436in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{7.631039in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{7.640594in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{7.639545in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{7.652814in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{7.650766in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{7.655355in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{7.655870in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{7.659899in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{7.666990in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{7.670375in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{7.671991in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{7.678766in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{7.683821in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{7.683685in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{7.689986in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{7.698713in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{7.697853in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{7.707847in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{7.711622in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{7.715386in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{7.712723in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{7.721099in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{7.726245in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{7.740498in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{7.742388in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{7.740254in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{7.746365in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{7.746981in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{7.758768in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{7.756939in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{7.767858in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{7.773864in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{7.781233in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{7.786029in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{7.783449in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{7.784101in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{7.798320in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{7.797526in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{7.797873in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{7.817168in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{7.816916in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{7.824896in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{7.825724in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{7.836674in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{7.835537in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{7.842814in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{7.843848in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{7.853127in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{7.854138in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{7.858462in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{7.860297in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{7.864381in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{7.875750in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{7.879778in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{7.886426in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{7.888977in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{7.894312in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{7.902550in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{7.902813in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{7.911418in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{7.910667in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{7.920916in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{7.920278in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{7.928172in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{7.934653in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{7.942090in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{7.944695in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{7.945664in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{7.958025in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{7.952582in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{7.955381in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{7.967908in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{7.979512in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{7.980826in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{7.996071in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{7.994207in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{8.000259in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{8.003693in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{8.012045in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{8.014103in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{8.024580in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{8.023263in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{8.029577in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{8.031023in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{8.048767in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{8.046435in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{8.054166in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{8.053732in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{8.059747in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{8.060169in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{8.073712in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{8.073374in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{8.078761in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{8.079249in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{8.083150in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{8.093529in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{8.096620in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{8.101449in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{8.108747in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{8.119151in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{8.128921in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{8.126382in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{8.129798in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{8.136769in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{8.134351in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{8.139411in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.148076in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.148076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{7.180098in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.146015in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.146015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180330in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{7.168314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257533in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.30e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923998in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206267in,y=8.049312in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.41e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{8.147200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598181in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712107in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939958in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167809in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281734in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395660in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{8.147200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{7.179920in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{7.176082in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{7.185476in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{7.195928in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{7.217756in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{7.210891in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{7.210171in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{7.231333in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{7.206371in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{7.218978in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{7.236418in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{7.230834in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{7.235467in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{7.252603in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{7.241852in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{7.258431in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{7.256396in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{7.257226in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{7.273676in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{7.270746in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{7.285432in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{7.270980in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{7.272386in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{7.270163in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{7.296628in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{7.287644in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{7.303250in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{7.300407in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{7.308677in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{7.295884in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{7.336549in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{7.309293in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{7.329412in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{7.328459in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{7.324671in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{7.338032in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{7.335377in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{7.336369in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{7.354316in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{7.336347in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{7.347222in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{7.370880in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{7.368931in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{7.364098in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{7.362141in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{7.380635in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{7.369088in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{7.374763in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{7.401426in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{7.405785in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{7.387205in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{7.397290in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{7.393817in}}%
\pgfpathlineto{\pgfqpoint{1.611584in}{7.397053in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{7.403700in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{7.429503in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{7.409699in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{7.427099in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{7.438411in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{7.435415in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{7.439288in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{7.425862in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{7.452938in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{7.444807in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{7.461390in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{7.459603in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{7.460163in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{7.469882in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{7.462267in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{7.487626in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{7.480730in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{7.499913in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{7.489368in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{7.487849in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{7.498321in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{7.490624in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{7.513693in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{7.521132in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{7.496737in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{7.528934in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{7.533816in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{7.522346in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{7.536530in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{7.533962in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{7.552974in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{7.548481in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{7.559721in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{7.551356in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{7.573045in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{7.565100in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{7.564015in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{7.568836in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{7.570393in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{7.570127in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{7.578632in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{7.582197in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{7.591852in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{7.608809in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{7.591091in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{7.602383in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{7.593348in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{7.616505in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{7.604706in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{7.607393in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{7.617961in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{7.613523in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{7.618596in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{7.643067in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{7.640612in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{7.660479in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{7.672629in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{7.666591in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{7.647407in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{7.657891in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{7.671553in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{7.671435in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{7.679591in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{7.684985in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{7.668589in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{7.680356in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{7.680164in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{7.700008in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{7.691309in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{7.704822in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{7.697106in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{7.684208in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{7.714156in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{7.721990in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{7.712994in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{7.725785in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{7.723725in}}%
\pgfpathlineto{\pgfqpoint{1.957382in}{7.728110in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{7.746688in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{7.754517in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{7.730756in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{7.737549in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{7.752992in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{7.759322in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{7.749680in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{7.771331in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{7.765682in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{7.780009in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{7.760993in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{7.780353in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{7.778453in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{7.782831in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{7.783801in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{7.807674in}}%
\pgfpathlineto{\pgfqpoint{2.033779in}{7.802350in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{7.816452in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{7.802239in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{7.814251in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{7.817061in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{7.836891in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{7.816556in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{7.847038in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{7.854942in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{7.847303in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{7.862425in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{7.853933in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{7.826887in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{7.860392in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{7.854195in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{7.844809in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{7.861077in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{7.883680in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{7.876435in}}%
\pgfpathlineto{\pgfqpoint{2.110176in}{7.877036in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{7.885988in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{7.890387in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{7.886091in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{7.886731in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{7.892283in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{7.916703in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{7.907261in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{7.910781in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{7.902619in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{7.914513in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{7.918488in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{7.913879in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{7.924525in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{7.943053in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{7.927977in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{7.931678in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{7.944287in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{7.941034in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{7.958417in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{7.951276in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{7.939886in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{7.964646in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{7.968385in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{7.982088in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{7.981533in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{7.999917in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{7.990699in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{7.990069in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{8.008923in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{8.009165in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{8.013850in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{8.022519in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{8.025098in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{8.012898in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{8.023032in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{8.022512in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{8.040245in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{8.032861in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{8.048569in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{8.040371in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{8.058929in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{8.048881in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{8.060717in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{8.050959in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{8.063758in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{8.058361in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{8.073907in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{8.078486in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{8.052775in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{8.086309in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{8.081050in}}%
\pgfpathlineto{\pgfqpoint{2.339367in}{8.119710in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{8.095657in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{8.109555in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{8.109950in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{8.128054in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{8.107743in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{8.119222in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{8.123469in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{8.125080in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{8.112453in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{8.137526in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{8.130570in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{8.146821in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{8.129604in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{7.184694in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{7.181540in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{7.195098in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{7.204989in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{7.205019in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{7.212473in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{7.215742in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{7.223451in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{7.220574in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{7.228046in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{7.232628in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{7.233171in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{7.241988in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{7.236666in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{7.253122in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{7.255335in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{7.270456in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{7.281487in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{7.292420in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{7.290960in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{7.295275in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{7.307013in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{7.308490in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{7.318347in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{7.313883in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{7.326976in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{7.329655in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{7.336626in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{7.335635in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{7.347457in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{7.345066in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{7.355015in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{7.352257in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{7.359678in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{7.358571in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{7.367167in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{7.368139in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{7.371057in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{7.378005in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{7.376938in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{7.390225in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{7.391519in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{7.394978in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{7.400943in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{7.402525in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{7.409329in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{7.410252in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{7.419419in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{7.427965in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{7.428891in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{7.436024in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{7.437943in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{7.441619in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{7.451792in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{7.454826in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{7.451146in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{7.461141in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{7.461717in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{7.470892in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{7.467192in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{7.474082in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{7.474343in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{7.483909in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{7.486414in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{7.495120in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{7.494894in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{7.502153in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{7.500546in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{7.505506in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{7.512854in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{7.515877in}}%
\pgfpathlineto{\pgfqpoint{1.728190in}{7.522777in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{7.531814in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{7.532386in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{7.540773in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{7.549858in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{7.546115in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{7.555438in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{7.559471in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{7.566405in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{7.568252in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{7.584549in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{7.582758in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{7.587663in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{7.587658in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{7.600863in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{7.604194in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{7.603129in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{7.620911in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{7.622412in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{7.633265in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{7.632782in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{7.643429in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{7.642470in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{7.655227in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{7.653121in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{7.658112in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{7.658480in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{7.662666in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{7.669748in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{7.673090in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{7.674733in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{7.681387in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{7.686252in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{7.685011in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{7.700940in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{7.700153in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{7.710015in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{7.713788in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{7.717682in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{7.715209in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{7.723542in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{7.728551in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{7.742926in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{7.744788in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{7.742402in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{7.748775in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{7.749393in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{7.761130in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{7.759282in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{7.770229in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{7.776160in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{7.788218in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{7.784729in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{7.786136in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{7.800435in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{7.800093in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{7.819307in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{7.818312in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{7.823637in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{7.826927in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{7.827854in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{7.838545in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{7.837509in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{7.844845in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{7.845668in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{7.855023in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{7.856075in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{7.860313in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{7.861716in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{7.871885in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{7.877231in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{7.881629in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{7.887777in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{7.888327in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{7.890633in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{7.895934in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{7.904040in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{7.904499in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{7.912336in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{7.912310in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{7.922547in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{7.921915in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{7.929743in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{7.936042in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{7.943012in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{7.946069in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{7.947167in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{7.958899in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{7.953716in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{7.956905in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{7.969445in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{7.980937in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{7.982179in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{7.997233in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{7.995547in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{8.001576in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{8.015303in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{8.025723in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{8.024448in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{8.030740in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{8.032230in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{8.049674in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{8.046959in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{8.055132in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{8.053836in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{8.060421in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{8.061284in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{8.066908in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{8.074521in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{8.074314in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{8.079443in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{8.080213in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{8.084097in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{8.094228in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{8.097491in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{8.101915in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{8.109594in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{8.116209in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{8.119964in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{8.129751in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{8.126861in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{8.130387in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{8.137471in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{8.135075in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{8.140147in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.148806in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.148806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{7.184682in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.146585in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.146585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395660in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{7.168314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472863in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.15e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139328in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421597in,y=8.049312in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.42e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{8.147200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699586in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813511in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927437in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041362in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155288in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269213in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383139in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497064in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610990in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{8.147200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{7.179699in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{7.175802in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{7.185538in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{7.196229in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{7.217556in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{7.211208in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{7.210015in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{7.231522in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{7.206204in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{7.219131in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{7.236356in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{7.230953in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{7.235259in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{7.252489in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{7.241764in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{7.258558in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{7.256840in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{7.257279in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{7.273807in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{7.270818in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{7.285472in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{7.271050in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{7.272521in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{7.269926in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{7.296746in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{7.287665in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{7.303289in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{7.300798in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{7.308764in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{7.295784in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{7.336780in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{7.309372in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{7.329667in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{7.328259in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{7.324729in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{7.338159in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{7.335685in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{7.336297in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{7.354225in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{7.336511in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{7.347702in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{7.371018in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{7.369020in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{7.364138in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{7.362032in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{7.373011in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{7.380558in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{7.368799in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{7.374743in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{7.401710in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{7.406053in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{7.387193in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{7.397390in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{7.393665in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{7.397134in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{7.403753in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{7.429349in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{7.409870in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{7.427185in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{7.438431in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{7.435410in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{7.438960in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{7.425937in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{7.452951in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{7.444522in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{7.461023in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{7.459399in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{7.460432in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{7.469898in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{7.462286in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{7.487600in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{7.480722in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{7.499932in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{7.489426in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{7.487850in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{7.498316in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{7.491055in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{7.513793in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{7.520879in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{7.496484in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{7.528931in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{7.533923in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{7.522586in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{7.536414in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{7.534061in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{7.553340in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{7.548594in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{7.559700in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{7.551365in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{7.572940in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{7.565022in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{7.564124in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{7.569187in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{7.570293in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{7.569551in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{7.578184in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{7.582175in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{7.591793in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{7.608924in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{7.590697in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{7.602403in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{7.593442in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{7.616292in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{7.604561in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{7.607316in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{7.617911in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{7.613307in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{7.618559in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{7.643158in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{7.640478in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{7.660281in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{7.672433in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{7.666857in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{7.647699in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{7.657834in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{7.671688in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{7.671524in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{7.679536in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{7.684821in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{7.668517in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{7.680212in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{7.679944in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{7.700159in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{7.690906in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{7.704746in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{7.697302in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{7.683850in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{7.713950in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{7.721878in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{7.713292in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{7.725749in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{7.723749in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{7.728334in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{7.746477in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{7.754218in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{7.730522in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{7.737714in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{7.752597in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{7.758807in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{7.749530in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{7.771364in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{7.765582in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{7.779963in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{7.761202in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{7.780285in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{7.778338in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{7.782588in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{7.783700in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{7.807589in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{7.802041in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{7.816465in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{7.802480in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{7.814047in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{7.816952in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{7.836799in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{7.816676in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{7.846949in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{7.854832in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{7.847294in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{7.862316in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{7.853770in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{7.826735in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{7.859763in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{7.854048in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{7.844490in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{7.860639in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{7.883365in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{7.876301in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{7.877100in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{7.885894in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{7.890682in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{7.886212in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{7.886254in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{7.891999in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{7.916691in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{7.906756in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{7.910719in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{7.902530in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{7.914379in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{7.918571in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{7.914103in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{7.924272in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{7.943213in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{7.927807in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{7.931534in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{7.944199in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{7.940486in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{7.958103in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{7.950818in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{7.939813in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{7.964596in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{7.968009in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{7.981893in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{7.981448in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{7.999529in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{7.989836in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{8.008801in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{8.008554in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{8.013626in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{8.022250in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{8.024770in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{8.012717in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{8.022943in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{8.022142in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{8.040087in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{8.032733in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{8.048615in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{8.040352in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{8.058741in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{8.048848in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{8.060935in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{8.050787in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{8.063612in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{8.058484in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{8.073924in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{8.078193in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{8.052836in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{8.086106in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{8.080915in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{8.119616in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{8.095506in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{8.109435in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{8.109586in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{8.128051in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{8.108081in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{8.119060in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{8.123102in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{8.125076in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{8.112465in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{8.137675in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{8.130340in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{8.146613in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{8.129343in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{7.184772in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{7.181590in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{7.195181in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{7.205091in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{7.205088in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{7.212549in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{7.215849in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{7.223541in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{7.220642in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{7.228155in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{7.232743in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{7.233224in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{7.242073in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{7.236718in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{7.253190in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{7.253735in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{7.255412in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{7.270567in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{7.281528in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{7.292521in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{7.291024in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{7.295350in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{7.307093in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{7.308550in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{7.318423in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{7.313974in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{7.327006in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{7.329722in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{7.336691in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{7.335693in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{7.347529in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{7.345131in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{7.355116in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{7.352301in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{7.359722in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{7.358580in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{7.367241in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{7.368198in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{7.371096in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{7.378043in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{7.376954in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{7.390245in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{7.391539in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{7.395036in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{7.400986in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{7.402566in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{7.409355in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{7.410265in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{7.419461in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{7.427987in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{7.428900in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{7.436040in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{7.437916in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{7.441608in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{7.451796in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{7.454804in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{7.451158in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{7.461142in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{7.461687in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{7.470892in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{7.467196in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{7.474075in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{7.474314in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{7.483911in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{7.486410in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{7.495175in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{7.494924in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{7.502148in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{7.500524in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{7.505504in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{7.512855in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{7.515842in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{7.522745in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{7.531834in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{7.532366in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{7.540757in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{7.549846in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{7.546060in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{7.555409in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{7.559417in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{7.566370in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{7.568216in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{7.584486in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{7.582681in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{7.587623in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{7.587611in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{7.600807in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{7.604159in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{7.603083in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{7.620850in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{7.622331in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{7.633227in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{7.632690in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{7.643386in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{7.642398in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{7.655164in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{7.653035in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{7.658057in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{7.658419in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{7.662606in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{7.669706in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{7.673033in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{7.674671in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{7.681320in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{7.686174in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{7.684956in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{7.700867in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{7.700121in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{7.709968in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{7.713695in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{7.717614in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{7.715159in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{7.723473in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{7.728488in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{7.742858in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{7.744673in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{7.742291in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{7.748685in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{7.749277in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{7.761024in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{7.759168in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{7.770166in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{7.776079in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{7.788145in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{7.784640in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{7.786037in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{7.800340in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{7.800001in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{7.819225in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{7.818208in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{7.823541in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{7.826831in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{7.827763in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{7.838461in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{7.837396in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{7.844741in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{7.845575in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{7.854908in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{7.855903in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{7.860242in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{7.861557in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{7.871737in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{7.877098in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{7.881483in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{7.887658in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{7.888187in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{7.890462in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{7.895814in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{7.903936in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{7.904337in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{7.912212in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{7.912182in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{7.922423in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{7.921790in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{7.929586in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{7.935907in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{7.942906in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{7.945914in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{7.946989in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{7.958747in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{7.953544in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{7.956768in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{7.969321in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{7.980783in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{7.982023in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{7.997089in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{7.995384in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{8.001433in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{8.015144in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{8.025571in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{8.024312in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{8.030587in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{8.032058in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{8.038142in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{8.042126in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{8.049571in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{8.046805in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{8.054991in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{8.053679in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{8.060280in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{8.061131in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{8.066759in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{8.074376in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{8.074161in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{8.079273in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{8.080058in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{8.083920in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{8.094070in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{8.097323in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{8.101744in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{8.109429in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{8.116040in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{8.119775in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{8.129576in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{8.126685in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{8.130207in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{8.137296in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{8.134850in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{8.139981in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.148654in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.148654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{7.184772in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.146391in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.146391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610990in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{7.168314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688193in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.15e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354658in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636927in,y=8.049312in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.42e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{8.147200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914916in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028841in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142767in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256692in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370618in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484543in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598469in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712394in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826320in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{7.168314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{8.147200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{7.175297in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{7.175370in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{7.199349in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{7.192129in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{7.187220in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{7.197405in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{7.178088in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{7.220925in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{7.195131in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{7.214128in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{7.210573in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{7.201329in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{7.215774in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{7.225048in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{7.224805in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{7.242031in}}%
\pgfpathlineto{\pgfqpoint{3.885429in}{7.243526in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{7.243364in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{7.255650in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{7.247280in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{7.266999in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{7.277847in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{7.268454in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{7.266943in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{7.284516in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{7.277736in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{7.290334in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{7.284096in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{7.309712in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{7.261310in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{7.301962in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{7.289942in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{7.305199in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{7.315504in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{7.310147in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{7.319109in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{7.318929in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{7.323972in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{7.317635in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{7.345088in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{7.347678in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{7.327903in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{7.360863in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{7.355409in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{7.355105in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{7.381171in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{7.381199in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{7.369640in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{7.365276in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{7.370139in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{7.378073in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{7.409446in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{7.414614in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{7.406305in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{7.405338in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{7.396058in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{7.431360in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{7.415212in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{7.409650in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{7.418377in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{7.427264in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{7.424734in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{7.448783in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{7.434079in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{7.456758in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{7.462444in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{7.459663in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{7.463109in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{7.477840in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{7.462519in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{7.472502in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{7.463504in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{7.480737in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{7.490270in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{7.489843in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{7.508522in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{7.469692in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{7.522744in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{7.502758in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{7.503335in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{7.522890in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{7.518908in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{7.525067in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{7.524153in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{7.540145in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{7.525657in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{7.552466in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{7.528531in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{7.552440in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{7.561586in}}%
\pgfpathlineto{\pgfqpoint{4.215143in}{7.562442in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{7.543703in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{7.578984in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{7.578195in}}%
\pgfpathlineto{\pgfqpoint{4.239268in}{7.556582in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{7.591944in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{7.592084in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{7.614158in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{7.586585in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{7.612111in}}%
\pgfpathlineto{\pgfqpoint{4.267415in}{7.620479in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{7.620551in}}%
\pgfpathlineto{\pgfqpoint{4.275456in}{7.636201in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{7.626843in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{7.629771in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{7.621315in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{7.637671in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{7.611438in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{7.609127in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{7.625388in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{7.652515in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{7.655477in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{7.641570in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{7.657472in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{7.652662in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{7.652584in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{7.686977in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{7.681113in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{7.687293in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{7.672902in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{7.680094in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{7.674121in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{7.696553in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{7.731590in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{7.713970in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{7.707218in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{7.704658in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{7.727387in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{7.717539in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{7.729402in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{7.726569in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{7.708689in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{7.753846in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{7.753960in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{7.739012in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{7.744125in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{7.763411in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{7.738126in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{7.762044in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{7.751117in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{7.784467in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{7.761687in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{7.775104in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{7.776825in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{7.789469in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{7.780915in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{7.769642in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{7.788644in}}%
\pgfpathlineto{\pgfqpoint{4.464439in}{7.800213in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{7.791617in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{7.790143in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{7.804177in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{7.811800in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{7.785756in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{7.821424in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{7.800288in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{7.799007in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{7.816731in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{7.806956in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{7.830166in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{7.844973in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{7.836399in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{7.847833in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{7.872945in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{7.850099in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{7.837051in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{7.860386in}}%
\pgfpathlineto{\pgfqpoint{4.540836in}{7.867685in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{7.859431in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{7.866449in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{7.869825in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{7.868962in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{7.884522in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{7.865588in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{7.883742in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{7.890332in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{7.915235in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{7.903433in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{7.900349in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{7.923644in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{7.915595in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{7.899865in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{7.923661in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{7.930610in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{7.926905in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{7.951910in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{7.934884in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{7.972195in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{7.977889in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{7.969406in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{7.963799in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{7.975022in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{7.973170in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{7.973633in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{7.972073in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{7.967095in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{8.001572in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{8.005087in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{7.992840in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{8.002407in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{8.007728in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{8.001282in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{8.003134in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{8.030014in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{7.995992in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{8.033269in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{8.020745in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{8.037895in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{8.023106in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{8.047689in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{8.026191in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{8.057943in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{8.045999in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{8.064701in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{8.055569in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{8.059043in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{8.059077in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{8.061317in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{8.097674in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{8.075368in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{8.093819in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{8.041247in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{8.086602in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{8.073573in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{8.074759in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{8.072718in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{8.108888in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{8.102957in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{8.101947in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{8.125870in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{8.110068in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{8.126714in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{8.116069in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.133712in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.133712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{7.168961in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{7.179449in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{7.182498in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{7.182031in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{7.177852in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{7.194056in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{7.194377in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{7.199467in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{7.198603in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{7.208498in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{7.208200in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{7.212060in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{7.219636in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{7.216189in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{7.230307in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{7.231558in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{7.228424in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{7.241694in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{7.253750in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{7.269112in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{7.272511in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{7.283068in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{7.286597in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{7.285780in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{7.287763in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{7.294768in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{7.290397in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{7.313079in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{7.305461in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{7.311648in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{7.309814in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{7.320121in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{7.321657in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{7.333110in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{7.330681in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{7.342119in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{7.339639in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{7.351109in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{7.348864in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{7.361581in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{7.360385in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{7.371385in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{7.369991in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{7.378562in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{7.382578in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{7.381906in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{7.389859in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{7.387038in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{7.405827in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{7.400764in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{7.403563in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{7.407950in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{7.416144in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{7.418789in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{7.423428in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{7.430255in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{7.434091in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{7.429877in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{7.434392in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{7.448004in}}%
\pgfpathlineto{\pgfqpoint{4.094516in}{7.443807in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{7.452172in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{7.448102in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{7.460917in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{7.461213in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{7.469358in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{7.465736in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{7.471933in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{7.469128in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{7.477232in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{7.479858in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{7.483858in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{7.496733in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{7.499350in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{7.498411in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{7.503061in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{7.501317in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{7.516691in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{7.524948in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{7.523033in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{7.524460in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{7.528119in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{7.539407in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{7.538294in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{7.550394in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{7.549338in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{7.556044in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{7.558650in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{7.561079in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{7.572359in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{7.575087in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{7.583163in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{7.583431in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{7.587758in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{7.599008in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{7.599047in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{7.600954in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{7.616496in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{7.618917in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{7.626838in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{7.623632in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{7.634409in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{7.625352in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{7.635987in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{7.639527in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{7.647455in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{7.652064in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{7.649943in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{7.666109in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{7.672281in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{7.679815in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{7.681586in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{7.678346in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{7.689313in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{7.684158in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{7.697555in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{7.700491in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{7.712911in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{7.711060in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{7.721864in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{7.720276in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{7.726317in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{7.738815in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{7.739569in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{7.748005in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{7.739976in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{7.752421in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{7.753130in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{7.755362in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{7.765077in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{7.762901in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{7.765673in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{7.777977in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{7.786276in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{7.775204in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{7.795044in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{7.795585in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{7.803897in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{7.806610in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{7.811064in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{7.819595in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{7.812788in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{7.824383in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{7.822955in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{7.829868in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{7.835672in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{7.842282in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{7.845516in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{7.852283in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{7.855868in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{7.857872in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{7.858023in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{7.870621in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{7.870603in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{7.885294in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{7.887399in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{7.884766in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{7.892985in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{7.889645in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{7.900841in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{7.905387in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{7.914043in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{7.912518in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{7.917628in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{7.925427in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{7.930578in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{7.929649in}}%
\pgfpathlineto{\pgfqpoint{4.613212in}{7.934627in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{7.942341in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{7.933431in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{7.950842in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{7.956749in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{7.956361in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{7.957593in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{7.960654in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{7.962026in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{7.978776in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{7.980910in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{7.981660in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{7.992942in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{7.994212in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{8.010725in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{8.004041in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{8.016429in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{8.016045in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{8.023450in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{8.026897in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{8.025779in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{8.038082in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{8.036013in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{8.045841in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{8.046507in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{8.056040in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{8.056487in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{8.054828in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{8.064278in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{8.065689in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{8.074838in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{8.078560in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{8.072273in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{8.085723in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{8.089191in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{8.086608in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{8.105637in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{8.109936in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{8.104820in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{8.118411in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{8.122179in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{8.120313in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{8.134063in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{8.136052in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.133422in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.133422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{7.168314in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{7.168363in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.134950in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.134950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826320in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{7.168314in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{7.168314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{8.147200in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{8.147200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.903523in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.93e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569988in,y=7.217259in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852257in,y=8.049312in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.33e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{6.978314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268926in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382851in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496777in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610702in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724628in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838553in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952479in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066404in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180330in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{6.978314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{6.080205in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{6.088842in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{6.164202in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{6.117761in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{6.088962in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{6.060555in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{6.084868in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{6.000913in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{6.156697in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{6.035823in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{6.092936in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{6.077166in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{6.022561in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{6.086616in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{6.102076in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{6.080159in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{6.084403in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{6.109467in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{6.124393in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{6.099249in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{6.139143in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{6.086701in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{6.171475in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{6.194051in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{6.167685in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{6.119389in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{6.179628in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{6.131728in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{6.168515in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{6.145645in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{6.236026in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{6.037166in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{6.196827in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{6.128095in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{6.194048in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{6.160381in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{6.189354in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{6.184222in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{6.183478in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{6.153289in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{6.255226in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{6.243571in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{6.151257in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{6.181546in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{6.228546in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{6.254379in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{6.214430in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{6.208677in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{6.292321in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{6.291260in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{6.229402in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{6.189325in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{6.197437in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{6.261185in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{6.281543in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{6.323191in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{6.338338in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{6.305443in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{6.283896in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{6.233177in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{6.353880in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{6.280767in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{6.254121in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{6.280671in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{6.285310in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{6.329843in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{6.268089in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{6.336619in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{6.276195in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{6.306613in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{6.353292in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{6.333133in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{6.346380in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{6.391217in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{6.298817in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{6.338884in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{6.281323in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{6.345665in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{6.381820in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{6.361480in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{6.424440in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{6.318694in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{6.263673in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{6.444021in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{6.335413in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{6.334498in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{6.403438in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{6.373199in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{6.382362in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{6.351730in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{6.398592in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{6.343316in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{6.426143in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{6.342923in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{6.401802in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{6.427910in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{6.430020in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{6.375125in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{6.402964in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{6.446714in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{6.423174in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{6.344273in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{6.466461in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{6.443182in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{6.509173in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{6.409348in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{6.488051in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{6.501121in}}%
\pgfpathlineto{\pgfqpoint{0.621425in}{6.496286in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{6.495778in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{6.538086in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{6.509223in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{6.495994in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{6.452971in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{6.496035in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{6.394606in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{6.368312in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{6.423195in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{6.524212in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{6.518492in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{6.459659in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{6.496440in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{6.475083in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{6.464207in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{6.578828in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{6.542428in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{6.559891in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{6.487003in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{6.522796in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{6.484108in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{6.547782in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{6.660959in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{6.592543in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{6.547716in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{6.527489in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{6.601550in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{6.555785in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{6.597009in}}%
\pgfpathlineto{\pgfqpoint{0.742052in}{6.567533in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{6.514464in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{6.491818in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{6.638577in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{6.628788in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{6.566514in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{6.564598in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{6.638755in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{6.533319in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{6.603661in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{6.551215in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{6.669320in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{6.580604in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{6.614110in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{6.647068in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{6.555453in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{6.604260in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{6.639516in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{6.587531in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{6.619620in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{6.636024in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{6.641983in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{6.549968in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{6.673219in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{6.571186in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{6.542051in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{6.610911in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{6.557603in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{6.715341in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{6.632840in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{6.677254in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{6.747396in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{6.601673in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{6.669339in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{6.690143in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{6.658154in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{6.657179in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{6.681187in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{6.677356in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{6.698502in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{6.616348in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{6.676776in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{6.687853in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{6.761216in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{6.711714in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{6.700683in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{6.770240in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{6.731276in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{6.663308in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{6.747708in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{6.758481in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{6.720785in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{6.796139in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{6.723205in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{6.850297in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{6.846675in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{6.786216in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{6.810223in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{6.790635in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{6.780590in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{6.775356in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{6.740761in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{6.832620in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{6.848983in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{6.780767in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{6.806059in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{6.809847in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{6.784339in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{6.782717in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{6.880144in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{6.767720in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{6.869038in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{6.800483in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{6.862908in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{6.796086in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{6.875336in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{6.795375in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{6.877859in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{6.831198in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{6.900354in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{6.854420in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{6.865406in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{6.846652in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{6.839522in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{6.977063in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{6.864675in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{6.921175in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{6.729606in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{6.885069in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{6.818843in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{6.829749in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{6.786047in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{6.915662in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{6.874390in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{6.867596in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{6.896162in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{6.952550in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{6.867496in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{6.929978in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{6.867169in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.911384in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.911384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{6.057856in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{6.092043in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{6.088081in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{6.073314in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{6.043347in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{6.087845in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{6.075651in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{6.081371in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{6.063643in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{6.097817in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{6.086181in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{6.085841in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{6.104363in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{6.082910in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{6.130642in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{6.117987in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{6.093346in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{6.113680in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{6.125679in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{6.124992in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{6.123087in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{6.118934in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{6.135377in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{6.147555in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{6.153889in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{6.146054in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{6.142654in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{6.172341in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{6.173704in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{6.160844in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{6.157970in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{6.174231in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{6.144426in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{6.212257in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{6.169972in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{6.178602in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{6.163360in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{6.193763in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{6.183599in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{6.177513in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{6.210102in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{6.185236in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{6.222400in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{6.205155in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{6.235183in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{6.214287in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{6.230842in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{6.240131in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{6.225509in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{6.254879in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{6.228894in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{6.248683in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{6.253260in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{6.243314in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{6.260317in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{6.240146in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{6.288986in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{6.262024in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{6.259256in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{6.265714in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{6.283956in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{6.285769in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{6.288990in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{6.304580in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{6.308999in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{6.279182in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{6.286911in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{6.328691in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{6.300130in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{6.319934in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{6.294743in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{6.334271in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{6.324399in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{6.345555in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{6.318029in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{6.330200in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{6.307434in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{6.330369in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{6.329220in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{6.335063in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{6.371404in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{6.369250in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{6.353585in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{6.360933in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{6.345025in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{6.356036in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{6.356859in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{6.370210in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{6.390101in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{6.369502in}}%
\pgfpathlineto{\pgfqpoint{0.536986in}{6.364516in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{6.367352in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{6.405596in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{6.385182in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{6.410778in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{6.394758in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{6.410173in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{6.400984in}}%
\pgfpathlineto{\pgfqpoint{0.573174in}{6.398430in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{6.393788in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{6.426087in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{6.424064in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{6.445477in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{6.438116in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{6.424858in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{6.430324in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{6.459386in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{6.448430in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{6.434661in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{6.471950in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{6.466252in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{6.463057in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{6.483034in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{6.456051in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{6.484793in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{6.438260in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{6.472545in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{6.471538in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{6.492034in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{6.493808in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{6.480552in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{6.485499in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{6.500449in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{6.511534in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{6.508131in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{6.532497in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{6.522318in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{6.500012in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{6.527307in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{6.498499in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{6.524940in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{6.528774in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{6.566055in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{6.545338in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{6.564786in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{6.536322in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{6.550089in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{6.584226in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{6.575289in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{6.595273in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{6.556989in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{6.589447in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{6.581591in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{6.578556in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{6.587916in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{6.593699in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{6.578286in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{6.576385in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{6.613115in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{6.633299in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{6.581852in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{6.630469in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{6.598773in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{6.623636in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{6.622052in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{6.628224in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{6.647206in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{6.612929in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{6.641986in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{6.627085in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{6.645229in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{6.644963in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{6.642535in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{6.661493in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{6.661599in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{6.675353in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{6.677078in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{6.663659in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{6.689528in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{6.677475in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{6.710906in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{6.705792in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{6.685433in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{6.707890in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{6.685620in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{6.712879in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{6.710639in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{6.704997in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{6.732565in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{6.713935in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{6.723938in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{6.740865in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{6.750092in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{6.733727in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{6.743781in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{6.762318in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{6.720168in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{6.772197in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{6.780745in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{6.761178in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{6.762518in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{6.758111in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{6.770343in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{6.786498in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{6.785383in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{6.786757in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{6.775822in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{6.809648in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{6.800705in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{6.806122in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{6.803592in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{6.808886in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{6.821595in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{6.789555in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{6.819528in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{6.809698in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{6.825520in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{6.814960in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{6.816329in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{6.801523in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{6.837576in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{6.820010in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{6.845683in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{6.837337in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{6.858461in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{6.850953in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{6.833384in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{6.858936in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{6.853660in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{6.874506in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{6.877266in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{6.845668in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{6.876568in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{6.873804in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{6.859112in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{6.870048in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{6.887248in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{6.897409in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{6.869102in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{6.905612in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{6.911503in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{6.898148in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{6.934439in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{6.930858in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.908013in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.908013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{6.058235in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.919766in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.919766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180330in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.999429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257533in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.27e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923998in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206267in,y=6.880426in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7.60e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{6.978314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598181in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712107in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939958in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167809in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281734in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395660in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{6.978314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{6.085360in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{6.088219in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{6.167833in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{6.120826in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{6.089560in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{6.054321in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{6.089837in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{5.999939in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{6.162478in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{6.036671in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{6.097269in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{6.077696in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{6.023645in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{6.082586in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{6.100380in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{6.084171in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{6.088145in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{6.123844in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{6.113028in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{6.098702in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{6.139117in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{6.087999in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{6.167870in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{6.194649in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{6.163315in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{6.120500in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{6.182205in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{6.136458in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{6.174383in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{6.144543in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{6.238525in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{6.031987in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{6.193057in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{6.124629in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{6.197642in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{6.161789in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{6.189955in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{6.184377in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{6.184166in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{6.151457in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{6.254373in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{6.245318in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{6.150604in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{6.184189in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{6.229727in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{6.255468in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{6.216282in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{6.207530in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{6.296766in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{6.289736in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{6.230594in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{6.191697in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{6.199316in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{6.250757in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{6.280352in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{6.328363in}}%
\pgfpathlineto{\pgfqpoint{1.611584in}{6.338657in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{6.301740in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{6.280602in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{6.229875in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{6.357025in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{6.281491in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{6.249905in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{6.277760in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{6.282683in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{6.314672in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{6.264630in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{6.341740in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{6.274829in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{6.334671in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{6.352300in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{6.332075in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{6.339994in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{6.300305in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{6.337821in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{6.281005in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{6.345708in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{6.377100in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{6.357963in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{6.422187in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{6.318331in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{6.254156in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{6.445558in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{6.335076in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{6.329175in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{6.399546in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{6.368779in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{6.381014in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{6.348725in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{6.399514in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{6.337624in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{6.427789in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{6.330204in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{6.402512in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{6.429208in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{6.425600in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{6.359485in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{6.394206in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{6.445301in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{6.423092in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{6.334645in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{6.463563in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{6.442440in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{6.515344in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{6.404603in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{6.490071in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{6.500224in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{6.498865in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{6.492628in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{6.540420in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{6.503406in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{6.493706in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{6.448271in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{6.496012in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{6.388002in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{6.361953in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{6.415895in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{6.519703in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{6.514430in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{6.450802in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{6.494191in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{6.468175in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{6.457638in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{6.578363in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{6.542019in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{6.559495in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{6.483319in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{6.515991in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{6.475796in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{6.545942in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{6.668466in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{6.593289in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{6.548502in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{6.527648in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{6.603142in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{6.555182in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{6.593701in}}%
\pgfpathlineto{\pgfqpoint{1.957382in}{6.569401in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{6.514150in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{6.482273in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{6.642662in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{6.630747in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{6.566182in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{6.637228in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{6.527326in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{6.603461in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{6.547868in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{6.669947in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{6.574874in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{6.612154in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{6.610512in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{6.645153in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{6.547677in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{6.603323in}}%
\pgfpathlineto{\pgfqpoint{2.033779in}{6.639563in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{6.587996in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{6.603842in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{6.629569in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{6.641244in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{6.537713in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{6.666120in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{6.561577in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{6.538935in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{6.603703in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{6.550117in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{6.705303in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{6.631353in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{6.672769in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{6.753102in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{6.593737in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{6.667067in}}%
\pgfpathlineto{\pgfqpoint{2.110176in}{6.685111in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{6.648550in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{6.654507in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{6.671750in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{6.666153in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{6.697711in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{6.608659in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{6.673596in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{6.683837in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{6.765182in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{6.710681in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{6.695357in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{6.768720in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{6.727753in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{6.654022in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{6.740970in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{6.754697in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{6.719996in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{6.797209in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{6.719123in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{6.849425in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{6.850886in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{6.782098in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{6.809675in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{6.789514in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{6.770448in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{6.733286in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{6.836656in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{6.848647in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{6.781386in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{6.807670in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{6.811924in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{6.781087in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{6.779741in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{6.876758in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{6.753582in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{6.868473in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{6.799878in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{6.860052in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{6.789769in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{6.873727in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{6.784681in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{6.882744in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{6.829314in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{6.898112in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{6.850446in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{6.860155in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{6.840991in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{6.837270in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{6.976181in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{6.863939in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{6.922799in}}%
\pgfpathlineto{\pgfqpoint{2.339367in}{6.715444in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{6.879990in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{6.814635in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{6.819280in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{6.780514in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{6.914029in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{6.876715in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{6.865923in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{6.897627in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{6.948567in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{6.862661in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{6.923975in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{6.863286in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.909562in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.909562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{6.060466in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{6.094247in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{6.091448in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{6.076661in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{6.046506in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{6.090761in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{6.078477in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{6.085424in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{6.068394in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{6.100906in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{6.087731in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{6.088973in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{6.108165in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{6.084009in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{6.131950in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{6.121036in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{6.095908in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{6.115309in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{6.127748in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{6.125228in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{6.120947in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{6.136734in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{6.155254in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{6.147526in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{6.143975in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{6.174804in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{6.176497in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{6.162501in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{6.158696in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{6.175237in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{6.144817in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{6.214083in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{6.170434in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{6.181103in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{6.163809in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{6.194335in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{6.176884in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{6.211117in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{6.186519in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{6.223374in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{6.203633in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{6.236229in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{6.214433in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{6.231823in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{6.241439in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{6.225638in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{6.256901in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{6.228861in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{6.249899in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{6.254370in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{6.242280in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{6.260742in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{6.239394in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{6.289909in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{6.259979in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{6.258062in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{6.263998in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{6.283936in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{6.284288in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{6.289479in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{6.305142in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{6.309171in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{6.278908in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{6.286145in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{6.329213in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{6.299763in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{6.320883in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{6.293674in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{6.334283in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{6.323403in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{6.344995in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{6.317300in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{6.329751in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{6.306106in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{6.328698in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{6.327764in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{6.332853in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{6.371134in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{6.369084in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{6.353011in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{6.360297in}}%
\pgfpathlineto{\pgfqpoint{1.728190in}{6.342929in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{6.352935in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{6.354763in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{6.368382in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{6.389364in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{6.368588in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{6.363151in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{6.365870in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{6.403249in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{6.383495in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{6.409165in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{6.392923in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{6.408385in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{6.399699in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{6.391771in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{6.425288in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{6.423523in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{6.445074in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{6.435855in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{6.422761in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{6.428216in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{6.459750in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{6.447550in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{6.432981in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{6.471751in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{6.459904in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{6.480875in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{6.453579in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{6.484022in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{6.435887in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{6.469417in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{6.469505in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{6.490259in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{6.494076in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{6.477042in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{6.484507in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{6.499020in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{6.509028in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{6.506405in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{6.528876in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{6.520357in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{6.496397in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{6.526301in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{6.495069in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{6.512194in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{6.523678in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{6.525664in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{6.563857in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{6.543212in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{6.554895in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{6.563113in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{6.533150in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{6.546551in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{6.583347in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{6.574042in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{6.595349in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{6.553467in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{6.589137in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{6.580504in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{6.577289in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{6.592626in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{6.574823in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{6.573054in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{6.611329in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{6.631977in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{6.577183in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{6.629912in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{6.596506in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{6.620739in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{6.619004in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{6.625161in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{6.645840in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{6.608683in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{6.640863in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{6.624283in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{6.641760in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{6.641979in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{6.640079in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{6.657257in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{6.657650in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{6.672688in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{6.674630in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{6.668800in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{6.660090in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{6.686451in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{6.674308in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{6.709051in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{6.704467in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{6.682784in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{6.705036in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{6.681152in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{6.711141in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{6.704127in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{6.729882in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{6.711274in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{6.720759in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{6.738884in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{6.748167in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{6.731948in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{6.741067in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{6.760127in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{6.714823in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{6.770547in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{6.780314in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{6.759773in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{6.760704in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{6.755482in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{6.767392in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{6.785316in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{6.784113in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{6.774015in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{6.808081in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{6.799826in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{6.804271in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{6.802242in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{6.807221in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{6.819839in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{6.784225in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{6.818150in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{6.806489in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{6.823473in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{6.815316in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{6.813865in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{6.797707in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{6.835318in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{6.815989in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{6.843409in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{6.834100in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{6.857720in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{6.848976in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{6.830571in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{6.856679in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{6.851076in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{6.873816in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{6.876769in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{6.842071in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{6.873054in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{6.872576in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{6.853901in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{6.866961in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{6.886685in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{6.896286in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{6.865374in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{6.905615in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{6.910136in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{6.893768in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{6.933902in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{6.929924in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.906716in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.906716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{6.059535in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.916306in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.916306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395660in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{5.999429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472863in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.89e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139328in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{201}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421597in,y=6.880426in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.14e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{6.978314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699586in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813511in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927437in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041362in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155288in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269213in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383139in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497064in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610990in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{6.978314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{6.079670in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{6.075984in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{6.156447in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{6.117048in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{6.089963in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{6.061815in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{6.084689in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{6.001000in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{6.159672in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{6.035698in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{6.094516in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{6.070807in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{6.022103in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{6.081680in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{6.103738in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{6.076633in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{6.083729in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{6.105711in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{6.120477in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{6.098223in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{6.140860in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{6.087479in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{6.167139in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{6.193593in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{6.143877in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{6.119970in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{6.176711in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{6.133054in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{6.170756in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{6.143378in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{6.236652in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{6.033726in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{6.193673in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{6.128701in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{6.191203in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{6.161717in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{6.189560in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{6.175816in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{6.184420in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{6.149287in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{6.245268in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{6.245164in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{6.152744in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{6.230582in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{6.254370in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{6.209286in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{6.209881in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{6.291463in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{6.292915in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.231613in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{6.187807in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{6.199230in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{6.325047in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{6.340789in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{6.300891in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{6.285104in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{6.233815in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{6.353318in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{6.278524in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{6.254370in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{6.279677in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{6.280917in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{6.310406in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{6.269857in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{6.338371in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{6.278008in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{6.307885in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{6.329053in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{6.356333in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{6.329637in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{6.349135in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{6.386453in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{6.299475in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{6.333856in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{6.282093in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{6.344213in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{6.380291in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{6.362942in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{6.428652in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{6.316630in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{6.246899in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{6.440636in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{6.337479in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{6.335566in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{6.400027in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{6.376395in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{6.375190in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{6.353941in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{6.400726in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{6.335731in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{6.428194in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{6.344044in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{6.402675in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{6.430160in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{6.433939in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{6.340877in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{6.386139in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{6.449675in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{6.423330in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{6.340026in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{6.464595in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{6.444968in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{6.511237in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{6.411183in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{6.487266in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{6.501075in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{6.498567in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{6.497566in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{6.538615in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{6.500262in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{6.495199in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{6.454019in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{6.497834in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{6.390336in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{6.368439in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{6.423312in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{6.518146in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{6.520286in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{6.457367in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{6.499525in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{6.476886in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{6.465111in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{6.580188in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{6.545395in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{6.563320in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{6.489080in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{6.513275in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{6.477423in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{6.540297in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{6.663362in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{6.587525in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{6.548530in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{6.529299in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{6.602282in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{6.556262in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{6.599508in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{6.489873in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{6.638362in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{6.630191in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{6.564598in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{6.564876in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{6.639860in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{6.530174in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{6.605678in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{6.551830in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{6.668899in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{6.577204in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{6.609294in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{6.610018in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{6.648905in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{6.552767in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{6.606111in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{6.640673in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{6.587374in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{6.595887in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{6.633269in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{6.639023in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{6.543263in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{6.662273in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{6.572121in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{6.541370in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{6.610893in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{6.558507in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{6.690125in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{6.630916in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{6.674290in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{6.743356in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{6.602746in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{6.670361in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{6.688703in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{6.655990in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{6.655656in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{6.672373in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{6.659787in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{6.690274in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{6.616258in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{6.674262in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{6.685575in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{6.763551in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{6.708908in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{6.695838in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{6.772086in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{6.729429in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{6.664606in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{6.738988in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{6.755730in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{6.719079in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{6.797889in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{6.722930in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{6.844856in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{6.849498in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{6.780633in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{6.811974in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{6.788938in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{6.781772in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{6.741925in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{6.781765in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{6.834587in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{6.847453in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{6.782500in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{6.806141in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{6.810728in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{6.784831in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{6.780053in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{6.880192in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{6.739064in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{6.871361in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{6.801590in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{6.862076in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{6.791463in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{6.877358in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{6.794771in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{6.880588in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{6.831349in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{6.896864in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{6.851385in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{6.842611in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{6.834374in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{6.962797in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{6.866264in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{6.923447in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{6.730331in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{6.887451in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{6.815486in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{6.822236in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{6.786139in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{6.917453in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{6.876401in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{6.864409in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{6.897224in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{6.945131in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{6.866077in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{6.929972in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{6.866643in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.911840in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.911840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{6.058993in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{6.091668in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{6.089797in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{6.074885in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{6.044118in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{6.088477in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{6.077235in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{6.082906in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{6.065047in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{6.097967in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{6.087614in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{6.087409in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{6.105399in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{6.084258in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{6.131444in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{6.119731in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{6.094595in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{6.114928in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{6.126181in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{6.126483in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{6.124657in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{6.120246in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{6.155506in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{6.147600in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{6.144147in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{6.173642in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{6.175436in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{6.161099in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{6.159138in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{6.175780in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{6.145116in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{6.213053in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{6.171275in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{6.180013in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{6.163879in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{6.195398in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{6.184934in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{6.178533in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{6.210311in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{6.186606in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{6.224122in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{6.205786in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{6.236805in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{6.215927in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{6.232126in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{6.241869in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{6.226712in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{6.256478in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{6.229230in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{6.250308in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{6.254970in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{6.244268in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{6.262113in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{6.238980in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{6.269368in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{6.291029in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{6.262915in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{6.260082in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{6.267206in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{6.285839in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{6.289525in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{6.305884in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{6.310757in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{6.280646in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{6.288690in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{6.330557in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{6.301882in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{6.321671in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{6.296262in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{6.334992in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{6.325845in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{6.347054in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{6.319350in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{6.332103in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{6.309111in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{6.331755in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{6.329371in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{6.334961in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{6.373348in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{6.371363in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{6.355560in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{6.362951in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{6.346003in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{6.357936in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{6.357248in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{6.372281in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{6.392167in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{6.371294in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{6.365927in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{6.369099in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{6.405795in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{6.387014in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{6.412797in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{6.395827in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{6.412286in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{6.402546in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{6.400320in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{6.395216in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{6.427679in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{6.425938in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{6.446660in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{6.440089in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{6.426764in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{6.432104in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{6.461540in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{6.450441in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{6.436251in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{6.458218in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{6.473464in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{6.468142in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{6.464872in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{6.482907in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{6.457868in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{6.486827in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{6.439136in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{6.473717in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{6.473343in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{6.493804in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{6.495776in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{6.482271in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{6.487306in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{6.502477in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{6.513547in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{6.509672in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{6.531954in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{6.523539in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{6.500929in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{6.528525in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{6.499169in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{6.515065in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{6.525798in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{6.530146in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{6.568026in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{6.546909in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{6.566399in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{6.538106in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{6.551874in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{6.585729in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{6.577305in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{6.597413in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{6.558749in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{6.591351in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{6.583575in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{6.580605in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{6.595581in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{6.579206in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{6.578154in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{6.613418in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{6.635037in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{6.583554in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{6.632690in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{6.600615in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{6.624321in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{6.623880in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{6.630236in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{6.649390in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{6.614475in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{6.643992in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{6.629097in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{6.647066in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{6.644795in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{6.663594in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{6.663750in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{6.676716in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{6.678858in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{6.665180in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{6.691718in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{6.678541in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{6.712871in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{6.707739in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{6.687042in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{6.710143in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{6.686214in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{6.714983in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{6.712695in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{6.707132in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{6.734732in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{6.715968in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{6.725463in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{6.742879in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{6.751881in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{6.734566in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{6.745414in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{6.764401in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{6.720689in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{6.773814in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{6.783015in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{6.763188in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{6.764419in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{6.759853in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{6.772320in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{6.788639in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{6.787352in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{6.788838in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{6.777565in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{6.811842in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{6.802708in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{6.808183in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{6.805457in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{6.810440in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{6.823438in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{6.791209in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{6.821304in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{6.811469in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{6.827488in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{6.816423in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{6.817324in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{6.802625in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{6.838191in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{6.821499in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{6.845764in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{6.838423in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{6.860476in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{6.852562in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{6.834658in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{6.860629in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{6.855045in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{6.876419in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{6.879224in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{6.846878in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{6.874821in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{6.860848in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{6.871287in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{6.888999in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{6.899416in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{6.870702in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{6.907085in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{6.913013in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{6.899964in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{6.936539in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{6.932974in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.909830in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.909830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{6.059428in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.921599in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.921599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610990in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{5.999429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688193in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.94e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354658in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{111}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636927in,y=6.880426in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.03e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{6.978314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914916in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028841in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142767in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256692in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370618in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484543in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598469in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712394in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826320in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{5.999429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{6.978314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{6.121001in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{6.076738in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{6.214186in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{6.194291in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{6.181142in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{6.007202in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{6.192158in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{6.008470in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{6.255323in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{6.045746in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{6.129535in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{6.002611in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{6.124427in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{6.190185in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{6.048913in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{6.080134in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{6.132353in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{6.154309in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{6.125844in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{6.215906in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{6.096713in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{6.247642in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{6.281610in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{6.058705in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{6.208599in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{6.134807in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{6.192933in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{6.168291in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{6.332175in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{6.276838in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{6.175411in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{6.175175in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{6.190701in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{6.185791in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{6.236499in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{6.140609in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{6.221578in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{6.144914in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{6.258710in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{6.317801in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{6.167965in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{6.188177in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{6.289080in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{6.316458in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{6.187466in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{6.406674in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{6.151414in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{6.235767in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{6.363451in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{6.386125in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{6.368301in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{6.379446in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{6.271109in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{6.422559in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{6.297484in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{6.310008in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{6.334391in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{6.302837in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{6.358195in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{6.333072in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{6.370332in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{6.319042in}}%
\pgfpathlineto{\pgfqpoint{4.094516in}{6.367449in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{6.324382in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{6.456796in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{6.355638in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{6.486733in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{6.465990in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{6.299740in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{6.340201in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{6.280865in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{6.476507in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{6.452113in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{6.574509in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{6.311120in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{6.155826in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{6.498727in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{6.452862in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{6.362735in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{6.400996in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{6.457057in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{6.466954in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{6.357987in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{6.369633in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{6.396742in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{6.440152in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{6.307849in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{6.480482in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{6.418950in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{6.473596in}}%
\pgfpathlineto{\pgfqpoint{4.215143in}{6.545896in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{6.190075in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{6.332893in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{6.527964in}}%
\pgfpathlineto{\pgfqpoint{4.239268in}{6.345279in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{6.522598in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{6.486625in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{6.550409in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{6.458769in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{6.569098in}}%
\pgfpathlineto{\pgfqpoint{4.267415in}{6.544352in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{6.583007in}}%
\pgfpathlineto{\pgfqpoint{4.275456in}{6.598443in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{6.533716in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{6.544844in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{6.502581in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{6.542570in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{6.360429in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{6.353148in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{6.543237in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{6.608822in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{6.499696in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{6.551531in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{6.541401in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{6.514074in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{6.656897in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{6.600528in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{6.637113in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{6.519463in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{6.504063in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{6.470309in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{6.513763in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{6.721709in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{6.596403in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{6.557661in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{6.532468in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{6.638693in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{6.574598in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{6.685929in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{6.512971in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{6.495443in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{6.513098in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{6.655449in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{6.670948in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{6.562188in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{6.542943in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{6.710391in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{6.523180in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{6.635033in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{6.555034in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{6.715684in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{6.588500in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{6.596680in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{6.614956in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{6.705172in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{6.550025in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{6.617299in}}%
\pgfpathlineto{\pgfqpoint{4.464439in}{6.660097in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{6.548241in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{6.532363in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{6.660012in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{6.619397in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{6.521895in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{6.647663in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{6.605733in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{6.474362in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{6.634139in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{6.549862in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{6.636090in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{6.606511in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{6.593175in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{6.681830in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{6.706853in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{6.641731in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{6.619126in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{6.677245in}}%
\pgfpathlineto{\pgfqpoint{4.540836in}{6.711242in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{6.687013in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{6.624279in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{6.658462in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{6.593559in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{6.609353in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{6.601048in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{6.641864in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{6.666238in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{6.766818in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{6.669481in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{6.670952in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{6.814703in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{6.734735in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{6.686435in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{6.713551in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{6.764642in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{6.670530in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{6.819273in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{6.715166in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{6.834458in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{6.874180in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{6.881100in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{6.762482in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{6.833710in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{6.772539in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{6.778364in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{6.683493in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{6.753278in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{6.732380in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{6.820104in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{6.849284in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{6.750117in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{6.767511in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{6.769687in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{6.768029in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{6.731728in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{6.927049in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{6.571602in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{6.901650in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{6.764900in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{6.879687in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{6.749188in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{6.902976in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{6.829525in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{6.845396in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{6.802576in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{6.891530in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{6.830377in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{6.713118in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{6.811617in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{6.753796in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{6.900764in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{6.844033in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{6.922652in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{6.717075in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{6.918386in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{6.744945in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{6.774222in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{6.726705in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{6.922281in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{6.814397in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{6.787770in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{6.910528in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{6.826443in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{6.950228in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{6.825026in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.879593in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.879593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{6.117159in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{6.166447in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{6.163452in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{6.132157in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{6.068011in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{6.125903in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{6.143738in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{6.127545in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{6.122630in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{6.078824in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{6.142671in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{6.143973in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{6.126766in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{6.146540in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{6.131459in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{6.208521in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{6.174325in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{6.125593in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{6.168190in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{6.175439in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{6.185349in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{6.160610in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{6.182995in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{6.192186in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{6.214378in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{6.220655in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{6.201214in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{6.192703in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{6.232249in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{6.231825in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{6.201912in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{6.209203in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{6.236780in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{6.176902in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{6.217223in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{6.283057in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{6.218604in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{6.213180in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{6.192380in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{6.253903in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{6.218145in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{6.224039in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{6.257199in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{6.215913in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{6.286941in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{6.264680in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{6.302115in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{6.269189in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{6.300149in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{6.276366in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{6.312196in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{6.303426in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{6.265694in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{6.299147in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{6.306092in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{6.296673in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{6.318994in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{6.261088in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{6.334235in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{6.358564in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{6.323513in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{6.305184in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{6.343507in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{6.357334in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{6.329438in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{6.361221in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{6.372597in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{6.317536in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{6.334906in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{6.396756in}}%
\pgfpathlineto{\pgfqpoint{4.094516in}{6.348887in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{6.369231in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{6.336865in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{6.387770in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{6.382226in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{6.414356in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{6.361282in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{6.383429in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{6.345082in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{6.383003in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{6.364440in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{6.376790in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{6.440053in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{6.434115in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{6.404573in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{6.416226in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{6.387150in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{6.421750in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{6.397024in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{6.453117in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{6.411356in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{6.399593in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{6.407402in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{6.466234in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{6.434562in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{6.476147in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{6.436445in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{6.471120in}}%
\pgfpathlineto{\pgfqpoint{4.215143in}{6.442535in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{6.453754in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{6.427220in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{6.472369in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{6.466490in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{6.493892in}}%
\pgfpathlineto{\pgfqpoint{4.239268in}{6.501286in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{6.473203in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{6.478051in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{6.508597in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{6.495235in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{6.496869in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{6.467655in}}%
\pgfpathlineto{\pgfqpoint{4.267415in}{6.508022in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{6.513044in}}%
\pgfpathlineto{\pgfqpoint{4.275456in}{6.508012in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{6.521034in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{6.526585in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{6.496310in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{6.531260in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{6.448753in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{6.516070in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{6.508205in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{6.538678in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{6.521771in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{6.526816in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{6.510457in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{6.540485in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{6.543607in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{6.563209in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{6.542131in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{6.581250in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{6.560777in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{6.529979in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{6.554722in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{6.517272in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{6.541421in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{6.565504in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{6.626205in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{6.581524in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{6.585109in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{6.606079in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{6.580638in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{6.564158in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{6.619893in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{6.609874in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{6.630690in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{6.589635in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{6.616655in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{6.606836in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{6.600660in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{6.617019in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{6.617667in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{6.601118in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{6.601811in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{6.677196in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{6.614108in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{6.643756in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{6.660576in}}%
\pgfpathlineto{\pgfqpoint{4.464439in}{6.637137in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{6.632256in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{6.607516in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{6.642284in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{6.658360in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{6.675315in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{6.633896in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{6.656797in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{6.642715in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{6.675801in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{6.663907in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{6.660859in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{6.704881in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{6.699740in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{6.701687in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{6.704938in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{6.683425in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{6.682072in}}%
\pgfpathlineto{\pgfqpoint{4.540836in}{6.708750in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{6.724021in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{6.690414in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{6.720609in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{6.740560in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{6.722448in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{6.692644in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{6.736638in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{6.693455in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{6.727477in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{6.731937in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{6.700941in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{6.763814in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{6.726362in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{6.740135in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{6.761101in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{6.771269in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{6.729544in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{6.790011in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{6.726771in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{6.792247in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{6.799461in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{6.791273in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{6.764347in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{6.767975in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{6.760583in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{6.786155in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{6.795929in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{6.784683in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{6.803011in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{6.771759in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{6.828320in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{6.802141in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{6.819242in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{6.805876in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{6.810143in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{6.834183in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{6.805262in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{6.819638in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{6.816591in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{6.831758in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{6.785223in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{6.806516in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{6.790727in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{6.830446in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{6.821519in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{6.832957in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{6.834400in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{6.855271in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{6.848004in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{6.818192in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{6.858434in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{6.845537in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{6.868168in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{6.866924in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{6.832163in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{6.848256in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{6.884206in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{6.848336in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{6.862839in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{6.855075in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{6.863963in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{6.879701in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{6.882830in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{6.851000in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{6.896536in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{6.901584in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{6.929379in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{6.923518in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.881836in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.881836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{5.999429in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{6.125479in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.917819in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.917819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826320in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{5.999429in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{5.999429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{6.978314in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{6.978314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.903523in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.47e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569988in,y=6.048373in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852257in,y=6.880426in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.61e+01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{5.809429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268926in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382851in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496777in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610702in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724628in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838553in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952479in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066404in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180330in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{5.809429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{5.470794in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{5.479011in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{5.716577in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{5.542038in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{5.424445in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{5.139605in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{5.411728in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{5.106767in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{5.607901in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{5.197080in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{5.379655in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{5.312976in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{5.128099in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{5.289737in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{5.322535in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{5.301292in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{5.293226in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{5.374748in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{5.331519in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{5.268229in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{5.376638in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{5.218919in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{5.444530in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{5.522775in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{5.459588in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{5.277134in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{5.467314in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{5.316881in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{5.424563in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{5.306163in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{5.588007in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{4.939680in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{5.418589in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{5.193594in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{5.427053in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{5.289273in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{5.365896in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{5.358294in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{5.325981in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{5.218032in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{5.538225in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{5.485514in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{5.176412in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{5.474583in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{5.360436in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{5.297359in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{5.578250in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{5.519720in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{5.345403in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{5.229927in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{5.232344in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{5.383140in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{5.446516in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{5.602935in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{5.601603in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{5.233868in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{5.636544in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{5.394139in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{5.262517in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{5.348152in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{5.357110in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{5.439311in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{5.267845in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{5.519334in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{5.282194in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{5.475216in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{5.484930in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{5.432051in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{5.409552in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{5.572056in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{5.303369in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{5.411780in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{5.217383in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{5.411170in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{5.475302in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{5.403079in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{5.587793in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{5.286265in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{5.085511in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{5.658296in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{5.286540in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{5.241350in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{5.459784in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{5.336896in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{5.403125in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{5.256055in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{5.412018in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{5.214067in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{5.479991in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{5.121057in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{5.381378in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{5.452695in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{5.407120in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{5.238520in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{5.313412in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{5.439873in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{5.370361in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{5.073361in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{5.464610in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{5.390871in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{5.626880in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{5.244751in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{5.521505in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{5.527822in}}%
\pgfpathlineto{\pgfqpoint{0.621425in}{5.521795in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{5.471098in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{5.628309in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{5.502687in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{5.452528in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{5.295730in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{5.441312in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{5.102090in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{5.003015in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{5.151472in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{5.478829in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{5.431732in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{5.225097in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{5.354827in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{5.250960in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{5.214984in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{5.584627in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{5.463371in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{5.506643in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{5.257650in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{5.361465in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{5.219639in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{5.444172in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{5.566409in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{5.410048in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{5.334458in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{5.555410in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{5.395557in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{5.482633in}}%
\pgfpathlineto{\pgfqpoint{0.742052in}{5.445200in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{5.242224in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{5.108303in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{5.625551in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{5.568710in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{5.350640in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{5.353499in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{5.541578in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{5.202002in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{5.424703in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{5.240428in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{5.611195in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{5.302840in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{5.424488in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{5.396094in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{5.479362in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{5.161014in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{5.331322in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{5.432200in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{5.275874in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{5.357378in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{5.406141in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{5.055743in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{5.454992in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{5.093546in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{5.048214in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{5.209994in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{5.038394in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{5.536704in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{5.274532in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{5.382719in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{5.653209in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{5.096478in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{5.322660in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{5.356765in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{5.225766in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{5.295651in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{5.283296in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{5.382214in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{5.061660in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{5.267454in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{5.282707in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{5.533187in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{5.355346in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{5.293804in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{5.493669in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{5.362137in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{5.104910in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{5.383280in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{5.413016in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{5.309007in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{5.427387in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{5.511439in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{5.256808in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{5.428548in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{5.648559in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{5.641219in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{5.492910in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{5.409400in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{5.472321in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{5.364831in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{5.345585in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{5.179764in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{5.509754in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{5.526331in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{5.314795in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{5.385118in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{5.386392in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{5.267167in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{5.263893in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{5.528127in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{5.192904in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{5.495375in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{5.283928in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{5.443585in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{5.223282in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{5.462792in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{5.161630in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{5.492723in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{5.307052in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{5.504725in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{5.347334in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{5.402414in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{5.294874in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{5.290285in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{5.717309in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{5.336003in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{5.504463in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{5.334317in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{5.152082in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{5.140403in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{5.015290in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{5.409601in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{5.304277in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{5.258365in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{5.340482in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{5.485894in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{5.202326in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{5.361430in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{5.183916in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{5.525051in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.307383in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.307383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{5.382794in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{5.477772in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{5.457966in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{5.403381in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{5.303435in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{5.348287in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{5.416707in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{5.366179in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{5.382027in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{5.323708in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{5.408904in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{5.349393in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{5.348771in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{5.400519in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{5.306138in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{5.443582in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{5.404463in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{5.317715in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{5.362512in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{5.393782in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{5.375408in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{5.363708in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{5.340406in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{5.349232in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{5.400174in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{5.367500in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{5.346303in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{5.434022in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{5.429394in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{5.376562in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{5.348690in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{5.388498in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{5.286539in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{5.480752in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{5.331747in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{5.361799in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{5.293927in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{5.373443in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{5.341594in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{5.297502in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{5.399078in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{5.312713in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{5.411637in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{5.334880in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{5.430552in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{5.351285in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{5.397807in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{5.416319in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{5.355687in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{5.445686in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{5.336546in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{5.391062in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{5.394065in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{5.341371in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{5.389970in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{5.318955in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{5.448641in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{5.340103in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{5.327352in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{5.331396in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{5.386787in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{5.372014in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{5.388949in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{5.423649in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{5.423152in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{5.321077in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{5.329996in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{5.454247in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{5.352224in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{5.410436in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{5.311603in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{5.429686in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{5.380560in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{5.436902in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{5.343990in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{5.370417in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{5.286827in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{5.343729in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{5.334816in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{5.337668in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{5.444243in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{5.428045in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{5.368491in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{5.379697in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{5.314791in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{5.328029in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{5.331484in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{5.358685in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{5.415478in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{5.342946in}}%
\pgfpathlineto{\pgfqpoint{0.536986in}{5.316009in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{5.312894in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{5.415003in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{5.343794in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{5.378513in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{5.399957in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{5.343131in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{5.376918in}}%
\pgfpathlineto{\pgfqpoint{0.573174in}{5.312242in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{5.297108in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{5.391523in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{5.376659in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{5.433079in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{5.337573in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{5.343988in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{5.436786in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{5.342861in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{5.319802in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{5.421208in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{5.353086in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{5.414421in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{5.316703in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{5.403186in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{5.246678in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{5.332617in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{5.325336in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{5.378155in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{5.386879in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{5.311466in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{5.333461in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{5.364149in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{5.372619in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{5.369588in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{5.355764in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{5.410449in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{5.376798in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{5.289511in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{5.377967in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{5.266576in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{5.313631in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{5.339252in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{5.326564in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{5.431917in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{5.361450in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{5.391545in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{5.402171in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{5.286559in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{5.314499in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{5.424921in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{5.384446in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{5.442264in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{5.294453in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{5.402511in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{5.363814in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{5.343287in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{5.369305in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{5.299869in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{5.282632in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{5.395978in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{5.444501in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{5.259098in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{5.409944in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{5.274850in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{5.336818in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{5.317955in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{5.325533in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{5.382600in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{5.253075in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{5.349170in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{5.283351in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{5.322683in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{5.316731in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{5.300779in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{5.333592in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{5.326384in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{5.367487in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{5.362846in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{5.296023in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{5.353208in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{5.309987in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{5.394830in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{5.373644in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{5.295335in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{5.348013in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{5.265548in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{5.350572in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{5.324341in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{5.313230in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{5.371137in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{5.306707in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{5.323831in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{5.370086in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{5.388279in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{5.333734in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{5.343954in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{5.390794in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{5.238872in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{5.404925in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{5.426531in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{5.375134in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{5.342366in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{5.333634in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{5.305237in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{5.328046in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{5.377386in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{5.368360in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{5.347524in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{5.312690in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{5.401588in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{5.370528in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{5.369485in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{5.355554in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{5.359252in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{5.385119in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{5.256844in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{5.361610in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{5.309866in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{5.353561in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{5.306042in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{5.242876in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{5.350261in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{5.274150in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{5.355228in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{5.311170in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{5.377702in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{5.338198in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{5.271557in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{5.338778in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{5.311891in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{5.374446in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{5.373431in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{5.251383in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{5.320064in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{5.320130in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{5.237182in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{5.275195in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{5.331486in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{5.331144in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{5.336273in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{5.226059in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{5.349400in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{5.346320in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{5.275439in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{5.397149in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{5.373900in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.295333in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.295333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{5.384421in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.324253in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.324253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180330in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.830543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257533in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.16e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923998in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206267in,y=5.711540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.46e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{5.809429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598181in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712107in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939958in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167809in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281734in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395660in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{5.809429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{5.712953in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{5.731200in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{5.735897in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{5.690769in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{5.580767in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{5.635735in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{5.671983in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{5.560931in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{5.738526in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{5.673277in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{5.586493in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{5.646711in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{5.628286in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{5.551481in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{5.621093in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{5.622173in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{5.607817in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{5.598721in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{5.622496in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{5.634427in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{5.584455in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{5.621745in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{5.557173in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{5.650794in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{5.669765in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{5.668138in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{5.568591in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{5.638760in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{5.573362in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{5.610293in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{5.573202in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{5.672038in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{5.434908in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{5.615392in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{5.521860in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{5.597939in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{5.542160in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{5.571674in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{5.573856in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{5.550233in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{5.512262in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{5.635156in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{5.601980in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{5.482854in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{5.515808in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{5.561409in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{5.589033in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{5.544633in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{5.516988in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{5.614592in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{5.596075in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{5.524242in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{5.476707in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{5.473779in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{5.562556in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{5.555349in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{5.604145in}}%
\pgfpathlineto{\pgfqpoint{1.611584in}{5.605099in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{5.527261in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{5.462947in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{5.606919in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{5.515911in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{5.467453in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{5.498816in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{5.499833in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{5.558965in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{5.457553in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{5.538733in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{5.454364in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{5.511397in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{5.522293in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{5.504784in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{5.495103in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{5.555908in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{5.439013in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{5.486970in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{5.402926in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{5.477768in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{5.505954in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{5.469771in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{5.536334in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{5.417119in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{5.363454in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{5.555422in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{5.405346in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{5.391563in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{5.474921in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{5.420671in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{5.446246in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{5.379989in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{5.431637in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{5.368156in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{5.451915in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{5.330440in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{5.410322in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{5.433829in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{5.421497in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{5.405120in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{5.395909in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{5.396498in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{5.419432in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{5.388097in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{5.287305in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{5.425633in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{5.386847in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{5.465835in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{5.331698in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{5.428307in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{5.431659in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{5.406281in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{5.457180in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{5.391439in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{5.330212in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{5.375802in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{5.257305in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{5.210776in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{5.267631in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{5.393232in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{5.364290in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{5.290814in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{5.326503in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{5.290533in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{5.273760in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{5.405071in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{5.355182in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{5.369955in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{5.273773in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{5.325498in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{5.267222in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{5.341944in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{5.460379in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{5.311350in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{5.280511in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{5.360503in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{5.299098in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{5.332649in}}%
\pgfpathlineto{\pgfqpoint{1.957382in}{5.315416in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{5.231630in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{5.192011in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{5.369644in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{5.346973in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{5.267684in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{5.258666in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{5.331744in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{5.208154in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{5.278948in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{5.209201in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{5.345756in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{5.235840in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{5.272475in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{5.263390in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{5.286712in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{5.169475in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{5.219325in}}%
\pgfpathlineto{\pgfqpoint{2.033779in}{5.254757in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{5.191115in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{5.245887in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{5.230855in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{5.239023in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{5.118496in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{5.267824in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{5.116651in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{5.089864in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{5.154955in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{5.084991in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{5.164628in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{5.299608in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{5.161056in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{5.208650in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{5.297100in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{5.090576in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{5.165757in}}%
\pgfpathlineto{\pgfqpoint{2.110176in}{5.181174in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{5.136727in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{5.136604in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{5.164191in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{5.165136in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{5.178673in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{5.053465in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{5.128465in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{5.130936in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{5.211656in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{5.150410in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{5.131595in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{5.195739in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{5.146419in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{5.050172in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{5.159070in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{5.160878in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{5.111700in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{5.179167in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{5.085092in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{5.149191in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{5.233810in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{5.214619in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{5.164232in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{5.136707in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{5.147958in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{5.101556in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{5.106871in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{5.031992in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{5.138722in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{5.152801in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{5.062483in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{5.085043in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{5.081549in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{5.040595in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{5.039283in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{5.137994in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{5.042697in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{5.115838in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{5.030535in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{5.093675in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{5.011550in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{5.091897in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{4.985571in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{5.089357in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{5.025272in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{5.102657in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{5.040789in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{5.074240in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{5.016759in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{5.009899in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{5.178782in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{5.014029in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{5.073192in}}%
\pgfpathlineto{\pgfqpoint{2.339367in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{5.011155in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{4.939437in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.945384in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{4.876782in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{5.023624in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{4.975352in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{4.963110in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{4.984183in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{5.055125in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{4.935599in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{4.997480in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{4.920079in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{5.048269in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.959912in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.959912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{5.682761in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{5.717986in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{5.704637in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{5.681331in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{5.641567in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{5.658136in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{5.679680in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{5.656913in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{5.658583in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{5.633067in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{5.665956in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{5.641536in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{5.636330in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{5.652707in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{5.617526in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{5.667503in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{5.646707in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{5.611890in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{5.627417in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{5.636739in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{5.607519in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{5.612219in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{5.620012in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{5.620119in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{5.604927in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{5.594310in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{5.623602in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{5.618470in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{5.598340in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{5.585478in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{5.597294in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{5.556992in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{5.623819in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{5.565487in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{5.571518in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{5.546414in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{5.573098in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{5.540570in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{5.575066in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{5.537986in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{5.573467in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{5.545545in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{5.575280in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{5.543371in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{5.557504in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{5.561104in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{5.537168in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{5.565934in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{5.522619in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{5.537950in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{5.536563in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{5.517280in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{5.530498in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{5.504582in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{5.544097in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{5.504623in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{5.495903in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{5.494862in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{5.510925in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{5.504484in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{5.506652in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{5.516451in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{5.513896in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{5.472633in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{5.473849in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{5.517090in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{5.476336in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{5.494124in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{5.456507in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{5.498348in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{5.477401in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{5.495734in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{5.457758in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{5.464164in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{5.430703in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{5.450769in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{5.445269in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{5.444732in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{5.478734in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{5.469461in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{5.444542in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{5.446220in}}%
\pgfpathlineto{\pgfqpoint{1.728190in}{5.421456in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{5.424288in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{5.422688in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{5.428838in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{5.446411in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{5.415969in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{5.404009in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{5.399939in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{5.439188in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{5.406509in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{5.416540in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{5.422463in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{5.398969in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{5.408489in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{5.380060in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{5.370134in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{5.402026in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{5.392987in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{5.412306in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{5.371819in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{5.371616in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{5.400992in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{5.363880in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{5.350921in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{5.382740in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{5.354728in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{5.376032in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{5.334186in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{5.362287in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{5.302122in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{5.333664in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{5.325943in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{5.343440in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{5.340937in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{5.314276in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{5.316618in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{5.326291in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{5.326715in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{5.324512in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{5.315649in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{5.338370in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{5.318701in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{5.284614in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{5.312293in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{5.270043in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{5.281879in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{5.289490in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{5.284293in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{5.320693in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{5.290650in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{5.298162in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{5.300518in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{5.252047in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{5.260676in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{5.297326in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{5.278958in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{5.296735in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{5.241790in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{5.276369in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{5.259810in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{5.249272in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{5.253156in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{5.253627in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{5.228180in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{5.217740in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{5.258196in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{5.272417in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{5.202248in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{5.249382in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{5.191117in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{5.214574in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{5.203679in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{5.203723in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{5.220637in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{5.171906in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{5.202018in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{5.175891in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{5.189741in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{5.184285in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{5.174055in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{5.186511in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{5.180740in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{5.192823in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{5.187527in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{5.157806in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{5.173205in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{5.154474in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{5.170584in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{5.179561in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{5.167934in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{5.136618in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{5.154383in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{5.122979in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{5.148303in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{5.126883in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{5.149260in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{5.121373in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{5.126596in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{5.139574in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{5.144147in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{5.120652in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{5.122322in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{5.136940in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{5.080268in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{5.136633in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{5.139956in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{5.102887in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{5.097335in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{5.084960in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{5.091256in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{5.105415in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{5.090244in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{5.072824in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{5.104286in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{5.088375in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{5.086601in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{5.077620in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{5.077018in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{5.084414in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{5.036573in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{5.069003in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{5.048585in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{5.061240in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{5.046531in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{5.038277in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{5.012438in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{5.050184in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{5.019322in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{5.047309in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{5.027651in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{5.046611in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{5.030419in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{5.002821in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{5.025400in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{5.012991in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{5.031511in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{5.028140in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{4.982184in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{5.003244in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{4.997808in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.967580in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{4.976940in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{4.992267in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{4.989487in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{4.947055in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{4.987882in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{4.985743in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{4.959204in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{4.998668in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{4.987328in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.954126in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.954126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{5.686707in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.970247in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.970247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395660in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.830543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472863in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -3.02e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139328in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421597in,y=5.711540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.56e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{5.809429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699586in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813511in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927437in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041362in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155288in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269213in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383139in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497064in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610990in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{5.809429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{5.712968in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{5.731182in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{5.735781in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{5.690439in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{5.580636in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{5.635353in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{5.671960in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{5.560576in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{5.738571in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{5.673055in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{5.586380in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{5.646505in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{5.628244in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{5.551353in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{5.621041in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{5.622172in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{5.607795in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{5.598511in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{5.622222in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{5.634296in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{5.584217in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{5.621610in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{5.557001in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{5.650680in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{5.669673in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{5.668192in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{5.568388in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{5.638688in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{5.573230in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{5.609996in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{5.573056in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{5.672063in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{5.434498in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{5.615298in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{5.521507in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{5.597839in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{5.541965in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{5.571401in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{5.573842in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{5.549924in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{5.512208in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{5.635012in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{5.601774in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{5.482605in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{5.515643in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{5.561326in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{5.589099in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{5.544521in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{5.516954in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{5.614548in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{5.596080in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.524253in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{5.476479in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{5.473482in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{5.562529in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{5.555273in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{5.604276in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{5.605050in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{5.527195in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{5.462949in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{5.606826in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{5.515791in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{5.467341in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{5.498760in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{5.499946in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{5.558872in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{5.457448in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{5.454486in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{5.511562in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{5.522139in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{5.504657in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{5.495075in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{5.555960in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{5.438962in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{5.486957in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{5.402828in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{5.477699in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{5.505978in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{5.469760in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{5.536230in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{5.416974in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{5.363475in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{5.555687in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{5.405272in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{5.391445in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{5.474821in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{5.420696in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{5.446152in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{5.379769in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{5.431647in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{5.368096in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{5.451916in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{5.330424in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{5.410374in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{5.433781in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{5.421386in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{5.405193in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{5.395954in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{5.396666in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{5.419452in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{5.388142in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{5.287109in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{5.425886in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{5.386823in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{5.465833in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{5.331723in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{5.428486in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{5.431785in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{5.406386in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{5.457445in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{5.391669in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{5.330108in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{5.375954in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{5.257360in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{5.210724in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{5.267398in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{5.393274in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{5.364381in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{5.290672in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{5.326439in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{5.290565in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{5.273840in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{5.405225in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{5.355330in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{5.370217in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{5.273629in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{5.325744in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{5.267258in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{5.341898in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{5.460824in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{5.311579in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{5.280654in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{5.360481in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{5.299167in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{5.332729in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{5.315351in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{5.231787in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{5.192008in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{5.369904in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{5.347055in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{5.267949in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{5.258923in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{5.331924in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{5.208110in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{5.279088in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{5.209222in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{5.345779in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{5.235921in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{5.272667in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{5.263646in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{5.286888in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{5.169544in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{5.219372in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{5.255077in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{5.191106in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{5.245827in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{5.231064in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{5.239201in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{5.118504in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{5.267853in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{5.116678in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{5.089904in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{5.154969in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{5.085040in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{5.164789in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{5.299865in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{5.161335in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{5.208852in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{5.297493in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{5.090778in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{5.165911in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{5.181187in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{5.136818in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{5.136573in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{5.164370in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{5.165473in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{5.178987in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{5.053412in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{5.128795in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{5.130996in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{5.211818in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{5.150589in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{5.131586in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{5.195777in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{5.146642in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{5.159306in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{5.161088in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{5.111852in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{5.179592in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{5.085295in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{5.149622in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{5.234072in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{5.214959in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{5.164377in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{5.136834in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{5.148357in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{5.101822in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{5.107023in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{5.032264in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{5.138908in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{5.153184in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{5.062650in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{5.085429in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{5.081863in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{5.040889in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{5.039585in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{5.138308in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{5.042814in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{5.116251in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{5.030745in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{5.093935in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{5.011568in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{5.092071in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{4.985766in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{5.089544in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{5.025295in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{5.102968in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{5.041001in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{5.074358in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{5.016825in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{5.010218in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{5.179015in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{5.014301in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{5.073486in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{5.011360in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{4.939573in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{4.945614in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{4.876753in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{5.023743in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{4.975581in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{4.963467in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{4.984329in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{5.055314in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{4.935605in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{4.997781in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{4.920271in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{5.048672in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.959999in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.959999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{5.682575in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{5.717846in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{5.704493in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{5.681151in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{5.641344in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{5.657940in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{5.679516in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{5.656727in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{5.658392in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{5.632868in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{5.665806in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{5.641344in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{5.636125in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{5.652562in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{5.617327in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{5.667385in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{5.646562in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{5.611713in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{5.627269in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{5.636592in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{5.607330in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{5.612065in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{5.619867in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{5.619995in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{5.604773in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{5.594137in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{5.623494in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{5.618349in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{5.598200in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{5.585340in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{5.597172in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{5.556826in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{5.623720in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{5.565356in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{5.571389in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{5.546265in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{5.572980in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{5.540417in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{5.574960in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{5.537825in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{5.573378in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{5.545426in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{5.575219in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{5.543247in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{5.557413in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{5.561027in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{5.537074in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{5.565869in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{5.522522in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{5.537879in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{5.536475in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{5.517182in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{5.530421in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{5.504482in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{5.544063in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{5.504523in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{5.495836in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{5.494774in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{5.510877in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{5.504424in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{5.506593in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{5.516428in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{5.513874in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{5.472560in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{5.473799in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{5.517092in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{5.476282in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{5.494116in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{5.456442in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{5.498330in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{5.477375in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{5.495746in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{5.457709in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{5.464132in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{5.430617in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{5.450721in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{5.445253in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{5.444697in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{5.478747in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{5.469464in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{5.444530in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{5.446226in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{5.421440in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{5.424262in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{5.422654in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{5.428816in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{5.446431in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{5.415952in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{5.403994in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{5.399914in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{5.439233in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{5.406506in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{5.416555in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{5.422499in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{5.398977in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{5.408507in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{5.380051in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{5.370115in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{5.402072in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{5.393014in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{5.412355in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{5.371840in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{5.371638in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{5.401051in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{5.363920in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{5.350951in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{5.382824in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{5.354759in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{5.376125in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{5.334210in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{5.362363in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{5.302132in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{5.333724in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{5.325980in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{5.343511in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{5.341004in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{5.314306in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{5.316674in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{5.326360in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{5.326797in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{5.324585in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{5.315727in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{5.338464in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{5.318764in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{5.284665in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{5.312353in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{5.270074in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{5.281955in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{5.289573in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{5.284370in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{5.320801in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{5.290739in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{5.298253in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{5.300622in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{5.252109in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{5.260769in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{5.297473in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{5.279075in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{5.296885in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{5.241870in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{5.276502in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{5.259914in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{5.249356in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{5.253248in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{5.253743in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{5.228265in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{5.217824in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{5.258334in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{5.272577in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{5.202343in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{5.249533in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{5.191211in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{5.214706in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{5.203798in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{5.203851in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{5.220774in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{5.171989in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{5.202159in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{5.176007in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{5.189874in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{5.184412in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{5.174184in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{5.186673in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{5.180870in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{5.193008in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{5.187707in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{5.157954in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{5.173383in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{5.154623in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{5.170763in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{5.179773in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{5.168114in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{5.136749in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{5.154571in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{5.123119in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{5.148470in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{5.127034in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{5.149441in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{5.121550in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{5.126753in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{5.139769in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{5.144346in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{5.120822in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{5.122507in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{5.137165in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{5.080427in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{5.136865in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{5.140179in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{5.103067in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{5.097521in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{5.085146in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{5.091457in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{5.105640in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{5.090454in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{5.073015in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{5.104528in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{5.088592in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{5.086798in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{5.077839in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{5.077238in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{5.084655in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{5.036754in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{5.069206in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{5.048793in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{5.061480in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{5.046712in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{5.038495in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{5.012589in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{5.050411in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{5.019512in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{5.047543in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{5.027855in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{5.046849in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{5.030641in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{5.003024in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{5.025625in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{5.013222in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{5.031754in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{5.028399in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{4.982385in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{5.003484in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{4.998051in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{4.967781in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{4.977147in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{4.992502in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{4.989746in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{4.947267in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{4.988136in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{4.986011in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{4.959441in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{4.998979in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{4.987597in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.954353in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.954353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{5.686528in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.970524in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.970524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610990in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.830543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688193in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -3.01e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354658in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{310}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636927in,y=5.711540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.56e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{5.809429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914916in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028841in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142767in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256692in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370618in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484543in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598469in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712394in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826320in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{4.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{5.809429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{5.696127in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{5.717318in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{5.724444in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{5.672154in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{5.545194in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{5.609262in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{5.652983in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{5.523600in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{5.732017in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{5.655949in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{5.555759in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{5.626419in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{5.605828in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{5.516980in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{5.598499in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{5.600865in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{5.584592in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{5.574501in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{5.602505in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{5.617274in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{5.560422in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{5.604598in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{5.530129in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{5.639662in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{5.662557in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{5.661055in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{5.546044in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{5.628455in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{5.553112in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{5.596265in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{5.554049in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{5.670170in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{5.393783in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{5.605031in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{5.496436in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{5.586865in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{5.522577in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{5.557275in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{5.560701in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{5.533634in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{5.490584in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{5.633879in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{5.595929in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{5.458016in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{5.497247in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{5.551025in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{5.584033in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{5.532789in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{5.501378in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{5.615649in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{5.594767in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{5.511916in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{5.456904in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{5.454049in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{5.557745in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{5.550469in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{5.608346in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{5.609864in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{5.520472in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{5.446454in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{5.614459in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{5.509307in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{5.453457in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{5.490563in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{5.492923in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{5.561044in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{5.444561in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{5.540472in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{5.442757in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{5.510657in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{5.523116in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{5.503287in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{5.492988in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{5.564516in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{5.429342in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{5.485484in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{5.388536in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{5.476057in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{5.509605in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{5.468337in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{5.546157in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{5.408377in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{5.346451in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{5.571037in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{5.397308in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{5.381885in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{5.479152in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{5.417507in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{5.447393in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{5.371463in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{5.432736in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{5.359241in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{5.457616in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{5.316841in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{5.410560in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{5.438288in}}%
\pgfpathlineto{\pgfqpoint{4.215143in}{5.424524in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{5.406169in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{5.395526in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{5.397669in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{5.424980in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{5.389384in}}%
\pgfpathlineto{\pgfqpoint{4.239268in}{5.272165in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{5.434699in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{5.389884in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{5.482602in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{5.327025in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{5.440368in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{5.444849in}}%
\pgfpathlineto{\pgfqpoint{4.267415in}{5.432682in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{5.416498in}}%
\pgfpathlineto{\pgfqpoint{4.275456in}{5.476762in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{5.401624in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{5.330304in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{5.384722in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{5.247156in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{5.193760in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{5.260026in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{5.406891in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{5.374539in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{5.288999in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{5.331507in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{5.290446in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{5.271740in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{5.425206in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{5.368008in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{5.385803in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{5.274184in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{5.335474in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{5.268016in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{5.355420in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{5.494943in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{5.322619in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{5.287138in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{5.380522in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{5.310051in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{5.349631in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{5.329861in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{5.233752in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{5.187997in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{5.395654in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{5.369540in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{5.278502in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{5.268835in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{5.354091in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{5.210660in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{5.294090in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{5.213581in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{5.372700in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{5.245678in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{5.289229in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{5.279347in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{5.306862in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{5.171909in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{5.230654in}}%
\pgfpathlineto{\pgfqpoint{4.464439in}{5.272972in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{5.199257in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{5.262509in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{5.246777in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{5.257036in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{5.117006in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{5.291181in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{5.116707in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{5.086272in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{5.162394in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{5.081939in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{5.175434in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{5.332303in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{5.172799in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{5.228221in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{5.332357in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{5.093340in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{5.181384in}}%
\pgfpathlineto{\pgfqpoint{4.540836in}{5.199677in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{5.148613in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{5.149082in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{5.181943in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{5.183732in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{5.200564in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{5.055169in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{5.143649in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{5.146649in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{5.241425in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{5.170748in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{5.149073in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{5.224493in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{5.168297in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{5.056519in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{5.184284in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{5.187001in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{5.130592in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{5.210891in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{5.101807in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{5.177246in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{5.275827in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{5.254502in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{5.196099in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{5.164682in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{5.179154in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{5.126382in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{5.132967in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{5.046945in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{5.172241in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{5.189423in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{5.084946in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{5.112400in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{5.108904in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{5.061827in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{5.060944in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{5.176069in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{5.065407in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{5.151871in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{5.053284in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{5.127252in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{5.032108in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{5.126366in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{5.003774in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{5.124888in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{5.050796in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{5.141856in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{5.070409in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{5.109658in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{5.043523in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{5.036769in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{5.233096in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{5.043024in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{5.112456in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{5.041401in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{4.958923in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{4.966366in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{4.887498in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{5.058614in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{5.003487in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{4.990214in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{5.015086in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{5.097508in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{4.959548in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{5.032309in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{4.943373in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{5.092918in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.990635in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.990635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{5.660521in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{5.702179in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{5.687390in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{5.660848in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{5.615129in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{5.635094in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{5.660891in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{5.635045in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{5.637659in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{5.608605in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{5.647566in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{5.619726in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{5.614345in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{5.634185in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{5.593743in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{5.652683in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{5.629170in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{5.589218in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{5.607993in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{5.619489in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{5.587401in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{5.594236in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{5.603919in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{5.604817in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{5.587729in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{5.575998in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{5.610874in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{5.605553in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{5.582681in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{5.568398in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{5.582849in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{5.536509in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{5.615723in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{5.548458in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{5.556172in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{5.527527in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{5.559301in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{5.522688in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{5.563572in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{5.521039in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{5.563084in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{5.531145in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{5.566567in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{5.529976in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{5.547142in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{5.552048in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{5.524791in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{5.559008in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{5.509839in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{5.528439in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{5.527430in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{5.505566in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{5.521698in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{5.492089in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{5.539576in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{5.494109in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{5.484717in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{5.484142in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{5.503589in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{5.496707in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{5.499902in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{5.512062in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{5.509726in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{5.462324in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{5.464422in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{5.515496in}}%
\pgfpathlineto{\pgfqpoint{4.094516in}{5.468650in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{5.490105in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{5.446868in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{5.496257in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{5.472556in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{5.494616in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{5.450994in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{5.459178in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{5.420813in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{5.444838in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{5.439156in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{5.439140in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{5.479491in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{5.469393in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{5.441027in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{5.443669in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{5.415441in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{5.419380in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{5.418161in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{5.426011in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{5.447205in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{5.412431in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{5.399162in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{5.395091in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{5.441443in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{5.404085in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{5.416458in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{5.424034in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{5.397306in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{5.409057in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{5.377278in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{5.366410in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{5.404284in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{5.394432in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{5.417564in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{5.371774in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{5.372197in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{5.407129in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{5.365208in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{5.350842in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{5.389244in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{5.357862in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{5.383394in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{5.335338in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{5.368801in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{5.299392in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{5.336751in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{5.328462in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{5.349494in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{5.347324in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{5.316862in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{5.320347in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{5.332253in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{5.333447in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{5.331484in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{5.321891in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{5.348878in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{5.326736in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{5.287756in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{5.320642in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{5.272134in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{5.286689in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{5.296200in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{5.290764in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{5.333771in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{5.299535in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{5.308950in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{5.312347in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{5.257285in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{5.268028in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{5.311398in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{5.290684in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{5.312086in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{5.248746in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{5.289742in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{5.271094in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{5.259485in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{5.264640in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{5.265940in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{5.236922in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{5.225496in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{5.273220in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{5.290454in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{5.209494in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{5.265744in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{5.199977in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{5.227881in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{5.215897in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{5.216619in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{5.236994in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{5.180940in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{5.216730in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{5.186987in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{5.203717in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{5.198101in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{5.186880in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{5.202006in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{5.195908in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{5.210736in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{5.205281in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{5.172017in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{5.191320in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{5.170191in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{5.189582in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{5.200787in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{5.187906in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{5.173484in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{5.137569in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{5.167778in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{5.144252in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{5.170894in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{5.139194in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{5.145843in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{5.161703in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{5.167664in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{5.141008in}}%
\pgfpathlineto{\pgfqpoint{4.613212in}{5.143642in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{5.161367in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{5.096079in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{5.162358in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{5.166927in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{5.125160in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{5.119396in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{5.105651in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{5.113671in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{5.130833in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{5.114514in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{5.094979in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{5.132212in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{5.114417in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{5.112959in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{5.103298in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{5.103242in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{5.112525in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{5.057518in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{5.095921in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{5.072876in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{5.088304in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{5.071894in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{5.062976in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{5.033532in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{5.078130in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{5.042903in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{5.076114in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{5.053930in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{5.076745in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{5.058603in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{5.027208in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{5.054093in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{5.040348in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{5.062601in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{5.059382in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{5.006612in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{5.032402in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{5.026864in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{4.992289in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{5.003899in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{5.022469in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{5.020597in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{4.971948in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{5.020101in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{5.018285in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{4.988035in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{5.034702in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{5.022136in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.984260in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.984260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{4.830543in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{5.664464in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{5.002365in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{5.002365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826320in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{4.830543in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.830543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{5.809429in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{5.809429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.903523in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.47e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569988in,y=4.879487in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852257in,y=5.711540in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.05e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{4.640543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268926in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382851in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496777in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610702in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724628in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838553in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952479in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066404in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180330in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{4.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.912720in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{3.926331in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{4.075952in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{3.967646in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{3.897850in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{3.718455in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{3.891662in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{3.705591in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{4.020773in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{3.910642in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{3.768101in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{3.883002in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{3.846609in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{3.730580in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{3.841137in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{3.862443in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{3.844198in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{3.841770in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{3.903432in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{3.876268in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{3.839902in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{3.910974in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{3.810884in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{3.962871in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{4.010598in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{3.978350in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{3.857308in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{3.979535in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{3.883746in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{3.953613in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{3.887227in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{4.066578in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{3.970074in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{3.827172in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{3.973284in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{3.889740in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{3.942378in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{3.940523in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{3.921396in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{3.857355in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{4.063592in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{4.029018in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{3.836132in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{4.031794in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{3.960786in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{3.925471in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{4.102176in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{4.072950in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{3.960337in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{3.887430in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{3.892379in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{4.005297in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{4.037362in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{4.132950in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{4.139745in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{4.016554in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{3.914717in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{4.168442in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{4.018335in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{3.941184in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{3.997109in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{4.005235in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{4.073680in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{3.953169in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{4.107433in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{3.964980in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{4.084292in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{4.101384in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{4.069596in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{4.062530in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{4.167099in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{3.991058in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{4.065855in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{3.942727in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{4.069261in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{4.118079in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{4.072257in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{4.192434in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{3.998658in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{3.883688in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{4.240482in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{4.008318in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{3.987051in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{4.127474in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{4.052357in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{4.093173in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{4.005089in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{4.103274in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{3.986114in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{4.151486in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{3.938960in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{4.093352in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{4.140983in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{4.121104in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{4.031591in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{4.072152in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{4.147301in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{4.103403in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{3.925239in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{4.172947in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{4.124291in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{4.271455in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{4.039345in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{4.212441in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{4.222488in}}%
\pgfpathlineto{\pgfqpoint{0.621425in}{4.217200in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{4.192942in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{4.290653in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{4.221071in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{4.187428in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{4.091223in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{4.182167in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{3.973511in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{3.911760in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{4.010810in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{4.220260in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{4.192325in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{4.066151in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{4.145664in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{4.086035in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{4.064428in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{4.298535in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{4.223015in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{4.252718in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{4.098422in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{4.172119in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{4.084072in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{4.224039in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{4.451318in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{4.304407in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{4.205749in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{4.160279in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{4.303842in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{4.205043in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{4.266827in}}%
\pgfpathlineto{\pgfqpoint{0.742052in}{4.239380in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{4.113045in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{4.040353in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{4.360336in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{4.328390in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{4.195071in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{4.195236in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{4.321589in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{4.110376in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{4.249506in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{4.136424in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{4.373682in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{4.184331in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{4.259137in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{4.246738in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{4.300825in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{4.107086in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{4.211654in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{4.277867in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{4.178902in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{4.224132in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{4.244697in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{4.271967in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{4.060333in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{4.315782in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{4.086792in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{4.052669in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{4.164268in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{4.055819in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{4.387344in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{4.208837in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{4.284976in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{4.451222in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{4.110683in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{4.252741in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{4.281584in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{4.203921in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{4.220875in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{4.253706in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{4.249749in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{4.304569in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{4.106921in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{4.238018in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{4.250678in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{4.406411in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{4.298588in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{4.265631in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{4.393603in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{4.313144in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{4.155874in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{4.336127in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{4.354528in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{4.285551in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{4.419832in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{4.262307in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{4.518496in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{4.509771in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{4.423744in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{4.373531in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{4.413051in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{4.348442in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{4.344234in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{4.240635in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{4.446494in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{4.464833in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{4.328524in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{4.375429in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{4.378286in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{4.309080in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{4.309379in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{4.483886in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{4.282480in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{4.463383in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{4.329185in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{4.437877in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{4.301334in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{4.453455in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{4.271311in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{4.470562in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{4.360285in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{4.491511in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{4.393708in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{4.434540in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{4.365974in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{4.361977in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{4.394626in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{4.503848in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{4.087252in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{4.405735in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{4.289322in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{4.291771in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{4.206386in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{4.459837in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{4.390226in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{4.367101in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{4.419945in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{4.522491in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{4.341698in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{4.449083in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{4.333316in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{4.553830in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.415934in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.415934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.859686in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{3.922972in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{3.911437in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{3.878914in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{3.817570in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{3.850516in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{3.894710in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{3.864772in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{3.875824in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{3.840076in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{3.898599in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{3.864494in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{3.864698in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{3.899253in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{3.844185in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{3.934045in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{3.909426in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{3.856739in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{3.888652in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{3.910541in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{3.901580in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{3.895707in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{3.883246in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{3.892146in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{3.904191in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{3.920251in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{3.931345in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{3.912613in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{3.901471in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{3.958643in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{3.957633in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{3.927332in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{3.912754in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{3.940288in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{4.005395in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{3.913693in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{3.933013in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{3.894116in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{3.947154in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{3.904434in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{3.969975in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{3.916649in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{3.982655in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{3.938591in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{3.999346in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{3.951826in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{3.982899in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{3.996878in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{3.961501in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{4.019437in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{3.956455in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{3.992287in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{3.996598in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{3.967438in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{3.999388in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{3.957486in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{4.043379in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{3.979331in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{3.972483in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{3.978015in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{4.014012in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{4.008481in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{4.019523in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{4.044078in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{4.046407in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{3.983777in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{3.992260in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{4.072953in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{4.010736in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{4.048966in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{3.990103in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{4.067031in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{4.038928in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{4.076963in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{4.019780in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{4.038754in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{3.988383in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{4.027673in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{4.024000in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{4.028984in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{4.097630in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{4.053917in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{4.063588in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{4.025806in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{4.037697in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{4.041179in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{4.060630in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{4.098267in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{4.054130in}}%
\pgfpathlineto{\pgfqpoint{0.536986in}{4.039677in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{4.040156in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{4.109240in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{4.064942in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{4.089182in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{4.105696in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{4.071700in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{4.095712in}}%
\pgfpathlineto{\pgfqpoint{0.573174in}{4.060303in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{4.113341in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{4.105881in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{4.144354in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{4.089507in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{4.095923in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{4.155284in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{4.102981in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{4.089295in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{4.157592in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{4.121738in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{4.162626in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{4.102241in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{4.158394in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{4.061688in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{4.120211in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{4.116755in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{4.152805in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{4.158495in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{4.116439in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{4.130148in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{4.152830in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{4.160457in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{4.162191in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{4.154829in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{4.194580in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{4.173332in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{4.121243in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{4.177724in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{4.110987in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{4.141185in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{4.160107in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{4.156362in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{4.225677in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{4.182541in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{4.202969in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{4.213052in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{4.144835in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{4.165713in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{4.236294in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{4.212996in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{4.251211in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{4.162241in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{4.230718in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{4.208984in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{4.198312in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{4.219626in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{4.179899in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{4.170968in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{4.244811in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{4.277977in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{4.164375in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{4.261970in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{4.183734in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{4.226987in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{4.217300in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{4.224481in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{4.261932in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{4.183883in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{4.244868in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{4.206525in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{4.235107in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{4.233193in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{4.224608in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{4.250225in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{4.247661in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{4.275229in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{4.274407in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{4.259925in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{4.237166in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{4.278424in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{4.252957in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{4.311163in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{4.299228in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{4.252407in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{4.289145in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{4.240001in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{4.294313in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{4.281238in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{4.273943in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{4.315975in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{4.276551in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{4.290674in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{4.321658in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{4.335762in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{4.302672in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{4.312728in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{4.344991in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{4.252463in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{4.358241in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{4.373323in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{4.344206in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{4.324630in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{4.321888in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{4.306771in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{4.324356in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{4.356758in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{4.352615in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{4.343936in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{4.322639in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{4.382560in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{4.364018in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{4.366941in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{4.359733in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{4.364883in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{4.384243in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{4.307505in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{4.373312in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{4.344227in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{4.373669in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{4.358791in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{4.348193in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{4.311182in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{4.381504in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{4.336530in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{4.389590in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{4.364485in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{4.407283in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{4.385558in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{4.345585in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{4.391049in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{4.376350in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{4.417307in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{4.418815in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{4.345553in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{4.394890in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{4.394796in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{4.347932in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{4.372566in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{4.408664in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{4.412220in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{4.417337in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{4.351124in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{4.429462in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{4.431467in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{4.391345in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{4.468449in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{4.456264in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.407987in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.407987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.858524in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.425616in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.425616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180330in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{3.661657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257533in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.93e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923998in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{202}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206267in,y=4.542654in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.16e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{4.640543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598181in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712107in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939958in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167809in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281734in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395660in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{4.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{4.503626in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{4.528917in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{4.539598in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{4.477683in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{4.326859in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{4.403878in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{4.457811in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{4.303238in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{4.553842in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{4.463270in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{4.344242in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{4.429547in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{4.405883in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{4.300355in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{4.398227in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{4.402172in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{4.383440in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{4.372183in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{4.406301in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{4.424729in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{4.358451in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{4.411919in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{4.323936in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{4.455465in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{4.483768in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{4.483018in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{4.346096in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{4.445360in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{4.356419in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{4.408264in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{4.358749in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{4.498611in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{4.168807in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{4.422126in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{4.292823in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{4.402893in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{4.326782in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{4.368807in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{4.373895in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{4.342211in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{4.291935in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{4.463742in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{4.419091in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{4.255190in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{4.302957in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{4.367809in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{4.408154in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{4.347842in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{4.310967in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.448210in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{4.423916in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{4.326081in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{4.261208in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{4.258455in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{4.382924in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{4.374904in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{4.445172in}}%
\pgfpathlineto{\pgfqpoint{1.611584in}{4.447619in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{4.342366in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{4.254683in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{4.456220in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{4.331694in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{4.265396in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{4.310497in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{4.314487in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{4.395638in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{4.257974in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{4.373826in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{4.257638in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{4.340778in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{4.355542in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{4.332622in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{4.321195in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{4.407669in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{4.247353in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{4.314840in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{4.200158in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{4.305158in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{4.345895in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{4.297571in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{4.391162in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{4.227972in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{4.154904in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{4.423565in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{4.217614in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{4.200003in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{4.316349in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{4.244488in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{4.280633in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{4.191150in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{4.265496in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{4.178514in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{4.296728in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{4.129289in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{4.242056in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{4.275802in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{4.260262in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{4.239322in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{4.227221in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{4.230748in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{4.263871in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{4.222420in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{4.083030in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{4.278219in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{4.225305in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{4.337125in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{4.151833in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{4.288042in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{4.294096in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{4.280524in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{4.261519in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{4.334693in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{4.246595in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{4.161843in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{4.228091in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{4.064593in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{4.001864in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{4.081361in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{4.257197in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{4.219740in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{4.118075in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{4.169838in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{4.121506in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{4.100152in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{4.283983in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{4.216843in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{4.238576in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{4.106319in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{4.180637in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{4.100615in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{4.205646in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{4.373289in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{4.169132in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{4.127403in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{4.239422in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{4.156470in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{4.204102in}}%
\pgfpathlineto{\pgfqpoint{1.957382in}{4.181539in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{4.067887in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{4.013681in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{4.262479in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{4.231827in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{4.124548in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{4.113813in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{4.215834in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{4.045706in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{4.146021in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{4.050901in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{4.240989in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{4.090626in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{4.143610in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{4.132318in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{4.165253in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{4.006601in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{4.077603in}}%
\pgfpathlineto{\pgfqpoint{2.033779in}{4.128784in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{4.041979in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{4.099782in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{4.113120in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{3.946587in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{4.154915in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{3.948057in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{3.912838in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{4.003907in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{3.909109in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{4.021393in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{4.209230in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{4.019797in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{4.086196in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{4.211925in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{3.928263in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{4.033977in}}%
\pgfpathlineto{\pgfqpoint{2.110176in}{4.056317in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{3.996046in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{3.997696in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{4.037863in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{4.040701in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{4.062004in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{3.889009in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{3.995602in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{3.999606in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{4.113390in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{4.029851in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{4.004717in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{4.095209in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{4.029394in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.896490in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{4.050199in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{4.054084in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{3.987678in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{4.085185in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{3.955606in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{4.046234in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{4.164707in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{4.139907in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{4.070797in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{4.034391in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{4.052659in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{3.991346in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{4.000514in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{3.898244in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{4.049223in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{4.070465in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{3.946854in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{3.980637in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{3.977221in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{3.921697in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{3.921710in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{4.058966in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{3.928871in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{4.032009in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{3.915502in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{4.004050in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{3.891569in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{4.004546in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.859701in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{4.004496in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{3.916980in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{4.026449in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{3.942075in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{3.990117in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{3.911344in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{3.904585in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{4.138839in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{3.913521in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{3.996862in}}%
\pgfpathlineto{\pgfqpoint{2.339367in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{3.913601in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{3.816907in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{3.826295in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{3.733584in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{3.937689in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{3.873035in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.858224in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{3.888325in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{3.986632in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{3.823547in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{3.910638in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{3.806181in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{3.984583in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.863863in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.863863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{4.460781in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{4.511290in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{4.494493in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{4.463563in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{4.409695in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{4.434308in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{4.465964in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{4.435885in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{4.439814in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{4.405895in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{4.453229in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{4.420659in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{4.415088in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{4.439677in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{4.391988in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{4.463215in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{4.435975in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{4.388983in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{4.412196in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{4.426767in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{4.390751in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{4.394840in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{4.400515in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{4.412825in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{4.414753in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{4.395103in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{4.381864in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{4.424422in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{4.418861in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{4.392272in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{4.375935in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{4.394032in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{4.339427in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{4.435729in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{4.356101in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{4.366185in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{4.332676in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{4.371385in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{4.329250in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{4.378926in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{4.328897in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{4.379894in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{4.342471in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{4.385668in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{4.342696in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{4.364032in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{4.370717in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{4.338918in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{4.380606in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{4.323465in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{4.346518in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{4.346053in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{4.320628in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{4.340766in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{4.306158in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{4.364472in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{4.310862in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{4.300471in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{4.300569in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{4.324633in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{4.317160in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{4.321861in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{4.337212in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{4.335111in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{4.279382in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{4.282611in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{4.344462in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{4.289264in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{4.315751in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{4.264820in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{4.324564in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{4.297050in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{4.324219in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{4.272933in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{4.283531in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{4.238516in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{4.267907in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{4.261980in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{4.262730in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{4.311689in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{4.300520in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{4.267401in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{4.271362in}}%
\pgfpathlineto{\pgfqpoint{1.728190in}{4.238384in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{4.243806in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{4.243233in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{4.253315in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{4.279456in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{4.238792in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{4.223720in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{4.219693in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{4.275754in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{4.231955in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{4.247552in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{4.257368in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{4.226255in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{4.241048in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{4.204669in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{4.192515in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{4.238557in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{4.227658in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{4.256033in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{4.202937in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{4.204214in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{4.246781in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{4.198196in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{4.181968in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{4.229346in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{4.193370in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{4.224717in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{4.168159in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{4.208938in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{4.126957in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{4.172182in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{4.163186in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{4.189025in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{4.187336in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{4.151634in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{4.156719in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{4.171669in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{4.173915in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{4.172248in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{4.161676in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{4.194558in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{4.169009in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{4.123331in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{4.163379in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{4.106309in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{4.124529in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{4.136680in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{4.130855in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{4.182864in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{4.142927in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{4.155001in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{4.159755in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{4.095692in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{4.109281in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{4.161846in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{4.137956in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{4.164282in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{4.089493in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{4.139277in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{4.117783in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{4.104733in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{4.111632in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{4.114013in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{4.080170in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{4.067371in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{4.125040in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{4.146264in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{4.050623in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{4.119329in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{4.043354in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{4.077309in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{4.063831in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{4.065434in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{4.090544in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{4.024569in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{4.068073in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{4.033371in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{4.053980in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{4.048229in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{4.035621in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{4.054261in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{4.047815in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{4.066343in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{4.060708in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{4.022591in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{4.047177in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{4.022886in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{4.046696in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{4.060902in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{4.046361in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{4.004501in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{4.030673in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{3.988682in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{4.025503in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{3.999181in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{4.031579in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{3.994675in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{4.003286in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{4.023059in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{4.030894in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{4.000024in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{4.003869in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{4.025812in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{3.948827in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{4.028570in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{4.034858in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{3.986722in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{3.980690in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{3.964984in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{3.975367in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{3.996580in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{3.978709in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{3.956374in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{4.001336in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{3.981048in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{3.980057in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{3.969436in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{3.970096in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{3.981939in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{3.917181in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{3.963741in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{3.937060in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{3.956242in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{3.937714in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{3.927772in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{3.893476in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{3.947331in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{3.906137in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{3.946456in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{3.920822in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{3.948876in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{3.928132in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{3.891559in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{3.924254in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{3.908663in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{3.936042in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{3.932951in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{3.870997in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{3.903100in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{3.897527in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{3.856960in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{3.871710in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{3.894674in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{3.893953in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{3.836871in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{3.895019in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{3.858294in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{3.914669in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{3.900482in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.856328in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.856328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{4.465086in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.877412in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.877412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395660in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.661657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472863in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.72e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139328in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421597in,y=4.542654in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.33e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{4.640543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699586in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813511in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927437in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041362in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155288in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269213in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383139in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497064in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610990in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{4.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{4.310250in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{4.334633in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{4.568250in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{4.383766in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{4.264010in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{3.979451in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{4.251689in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{3.946445in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{4.445214in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{4.268760in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{4.038424in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{4.217967in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{4.159883in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{3.969525in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{4.137388in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{4.161020in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{4.131390in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{4.221190in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{4.173463in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{4.108411in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{4.214439in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{4.057115in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{4.290290in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{4.363709in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{4.334993in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{4.115174in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{4.309220in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{4.154507in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{4.261112in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{4.147079in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{4.426977in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{3.783979in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{4.265050in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{4.032923in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{4.269410in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{4.125335in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{4.205001in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{4.210935in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{4.164165in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{4.061396in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{4.391006in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{4.324882in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{4.012855in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{4.314177in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{4.206283in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{4.134428in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{4.415868in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{4.355518in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.182876in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{4.069302in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{4.068581in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{4.251332in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{4.284269in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{4.439973in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{4.435835in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{4.232529in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{4.071097in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{4.476217in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{4.235957in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{4.100632in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{4.190510in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{4.202472in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{4.308317in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{4.105195in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{4.355403in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{4.119056in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{4.311405in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{4.319388in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{4.243897in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{4.416969in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{4.139787in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{4.257501in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{4.053415in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{4.252713in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{4.317464in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{4.237965in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{4.423607in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{4.125716in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{3.949552in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{4.502345in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{4.122348in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{4.077113in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{4.301749in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{4.171717in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{4.250215in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{4.089803in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{4.245444in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{4.061273in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{4.314924in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{3.956069in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{4.217065in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{4.287542in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{4.243302in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{4.128388in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{4.173365in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{4.274811in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{4.206084in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{3.916233in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{4.305957in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{4.223644in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{4.460101in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{4.080059in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{4.359136in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{4.364386in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{4.355848in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{4.305344in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{4.464462in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{4.353176in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{4.290833in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{4.131373in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{4.274412in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{3.946180in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{3.838764in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{3.988888in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{4.324887in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{4.265476in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{4.064292in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{4.187781in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{4.084444in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{4.048909in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.418220in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{4.297000in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{4.339135in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{4.089708in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{4.212563in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{4.065290in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{4.289340in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{4.405347in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{4.243484in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{4.167739in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{4.389018in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{4.228911in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{4.313345in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.288543in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{4.075745in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{3.946525in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{4.461511in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{4.401957in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{4.189672in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{4.188154in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{4.372350in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{4.042194in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{4.255979in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{4.072897in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{4.444707in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{4.142661in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{4.263962in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{4.235216in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{4.309748in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{3.999869in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{4.162855in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{4.263687in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{4.109595in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{4.184166in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{4.197682in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{4.245748in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{3.900848in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{4.307759in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{3.925669in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{3.883880in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{4.044274in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{3.871096in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{4.100200in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{4.412433in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{4.107768in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{4.223182in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{4.495438in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{3.930470in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{4.154561in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{4.192091in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{4.063978in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{4.097404in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{4.145707in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{4.143573in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{4.229447in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{3.895479in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{4.107909in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{4.119968in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{4.364183in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{4.193261in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{4.136503in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{4.324283in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{4.196848in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{3.936446in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{4.229217in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{4.252036in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{4.145060in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{4.341555in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{4.087422in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{4.258220in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{4.490490in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{4.470410in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{4.322498in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{4.251373in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{4.303337in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{4.196180in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{4.197724in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{4.010836in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{4.339025in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{4.362345in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{4.145128in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{4.214770in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{4.214711in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{4.096888in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{4.100140in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{4.359461in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{4.069838in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{4.325663in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{4.114532in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{4.274169in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{4.060391in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{4.290833in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{3.993330in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{4.320659in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{4.138920in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{4.341388in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{4.183668in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{4.263881in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{4.131211in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{4.130406in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{4.570089in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{4.164664in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{4.331337in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{4.162169in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{3.988617in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{3.985291in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{3.843482in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{4.236791in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{4.132814in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{4.093585in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{4.167908in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{4.329657in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{4.034003in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{4.192755in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{4.012158in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{4.357235in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.137258in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.137258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{4.221856in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{4.319094in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{4.296490in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{4.242060in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{4.143197in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{4.187591in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{4.256769in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{4.204469in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{4.220226in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{4.162313in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{4.249362in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{4.187744in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{4.186865in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{4.239016in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{4.144429in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{4.282909in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{4.242051in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{4.155734in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{4.233051in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{4.213033in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{4.201302in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{4.178056in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{4.186812in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{4.202298in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{4.223053in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{4.237441in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{4.204862in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{4.183518in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{4.271325in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{4.266294in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{4.215521in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{4.186173in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{4.225659in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{4.124516in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{4.318832in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{4.168683in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{4.198728in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{4.132213in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{4.210185in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{4.178622in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{4.134817in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{4.237502in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{4.149300in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{4.248053in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{4.172919in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{4.267201in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{4.187697in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{4.234493in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{4.252408in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{4.192338in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{4.281559in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{4.219125in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{4.174663in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{4.227090in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{4.229917in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{4.178595in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{4.225880in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{4.159295in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{4.284214in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{4.177358in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{4.164511in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{4.167666in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{4.222516in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{4.207799in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{4.226712in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{4.260173in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{4.259087in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{4.157238in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{4.165707in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{4.290248in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{4.187813in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{4.245896in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{4.147561in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{4.266856in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{4.216444in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{4.272770in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{4.180187in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{4.205446in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{4.122157in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{4.179750in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{4.172578in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{4.175631in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{4.279221in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{4.262737in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{4.203183in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{4.214449in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{4.151194in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{4.162814in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{4.168346in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{4.193289in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{4.249936in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{4.177325in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{4.151254in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{4.147549in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{4.252430in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{4.178279in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{4.212804in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{4.234243in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{4.178744in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{4.211119in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{4.146517in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{4.131767in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{4.225956in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{4.210773in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{4.268086in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{4.171547in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{4.177966in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{4.270277in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{4.176731in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{4.153958in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{4.255540in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{4.186878in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{4.251415in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{4.150361in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{4.236406in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{4.081440in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{4.167173in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{4.158887in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{4.211743in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{4.219969in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{4.144678in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{4.166555in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{4.197079in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{4.205766in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{4.202535in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{4.189415in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{4.247114in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{4.210467in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{4.123501in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{4.211412in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{4.100739in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{4.146414in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{4.172728in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{4.159721in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{4.264186in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{4.194223in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{4.224563in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{4.235053in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{4.118948in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{4.146957in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{4.257773in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{4.216502in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{4.274114in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{4.126619in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{4.234267in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{4.195697in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{4.175109in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{4.201136in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{4.133362in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{4.114606in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{4.230242in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{4.276312in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{4.090900in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{4.241163in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{4.106395in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{4.170528in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{4.149693in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{4.156853in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{4.213655in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{4.085041in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{4.180649in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{4.114599in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{4.154384in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{4.149251in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{4.131981in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{4.164592in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{4.157823in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{4.200167in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{4.194714in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{4.169677in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{4.128203in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{4.184068in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{4.142381in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{4.225780in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{4.204780in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{4.126800in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{4.178716in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{4.098605in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{4.181195in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{4.154988in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{4.143703in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{4.201430in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{4.137103in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{4.155153in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{4.200233in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{4.218947in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{4.165817in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{4.174224in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{4.220808in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{4.070742in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{4.235453in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{4.256005in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{4.204806in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{4.171889in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{4.163297in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{4.135275in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{4.157500in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{4.206846in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{4.197572in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{4.177044in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{4.142321in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{4.230708in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{4.198652in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{4.184679in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{4.188722in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{4.214345in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{4.086440in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{4.190639in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{4.138786in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{4.182282in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{4.135947in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{4.072528in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{4.180775in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{4.103272in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{4.186835in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{4.140946in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{4.205996in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{4.167169in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{4.100723in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{4.167378in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{4.141129in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{4.202714in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{4.201657in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{4.080538in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{4.148206in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{4.149555in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{4.065447in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{4.104045in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{4.159501in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{4.159472in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{4.164129in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{4.054077in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{4.178001in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{4.174606in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{4.103319in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{4.224517in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{4.201347in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.122990in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.122990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{4.223593in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.152351in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.152351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610990in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{3.661657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688193in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.02e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354658in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{112}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636927in,y=4.542654in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.81e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{4.640543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914916in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028841in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142767in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256692in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370618in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484543in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598469in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712394in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826320in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{3.661657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{4.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{4.503207in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{4.531002in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{4.538665in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{4.477375in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{4.329121in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{4.405118in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{4.458210in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{4.305208in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{4.551767in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{4.463354in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{4.346340in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{4.429242in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{4.408544in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{4.302961in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{4.400915in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{4.402561in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{4.372526in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{4.407808in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{4.426155in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{4.359344in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{4.411058in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{4.324900in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{4.456056in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{4.482489in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{4.490973in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{4.346576in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{4.444632in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{4.356541in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{4.405944in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{4.359275in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{4.496248in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{4.174451in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{4.423519in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{4.294241in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{4.402517in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{4.326546in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{4.368179in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{4.376315in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{4.341796in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{4.294609in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{4.464401in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{4.417223in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{4.256074in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{4.302803in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{4.366084in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{4.406709in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{4.348999in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{4.310927in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{4.444057in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{4.420231in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{4.325911in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{4.262491in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.258652in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{4.388959in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{4.372494in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{4.440767in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{4.442551in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{4.397906in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{4.340448in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{4.254512in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{4.451470in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{4.331514in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{4.265250in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{4.310522in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{4.315152in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{4.400021in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{4.257799in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{4.370070in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{4.256902in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{4.337775in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{4.350850in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{4.330805in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{4.318427in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{4.404746in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{4.246515in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{4.314181in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{4.200213in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{4.303482in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{4.343249in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{4.294561in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{4.385421in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{4.228342in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{4.163666in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{4.418739in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{4.216330in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{4.199768in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{4.313046in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{4.243066in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{4.280414in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{4.189149in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{4.261582in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{4.180525in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{4.291956in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{4.129943in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{4.238260in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{4.270729in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{4.243081in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{4.234246in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{4.259373in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{4.218839in}}%
\pgfpathlineto{\pgfqpoint{4.239268in}{4.085827in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{4.274607in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{4.220635in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{4.329372in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{4.150263in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{4.282370in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{4.288093in}}%
\pgfpathlineto{\pgfqpoint{4.267415in}{4.274020in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{4.255142in}}%
\pgfpathlineto{\pgfqpoint{4.275456in}{4.326564in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{4.241962in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{4.158702in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{4.222496in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{4.067083in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{4.004381in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{4.081269in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{4.253190in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{4.214598in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{4.116872in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{4.164876in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{4.118315in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{4.098394in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{4.274770in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{4.210344in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{4.230823in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{4.102956in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{4.180501in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{4.101185in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{4.201567in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{4.359567in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{4.163320in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{4.122483in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{4.229866in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{4.150823in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{4.195448in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{4.176891in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{4.064747in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{4.013580in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{4.252490in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{4.221863in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{4.120740in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{4.108598in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{4.205995in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{4.044874in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{4.138480in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{4.047403in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{4.229472in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{4.087446in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{4.138238in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{4.126686in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{4.154466in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{4.005482in}}%
\pgfpathlineto{\pgfqpoint{4.464439in}{4.120552in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{4.037925in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{4.120818in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{4.094552in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{4.107421in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{3.948725in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{4.150092in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{3.946653in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{3.913289in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{4.000107in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{3.908804in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{4.015761in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{4.208726in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{4.014524in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{4.079492in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{4.201076in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{3.927270in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{4.027288in}}%
\pgfpathlineto{\pgfqpoint{4.540836in}{4.048571in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{3.991771in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{3.992694in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{4.035899in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{4.041344in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{4.057667in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{3.992030in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{3.994231in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{4.101145in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{4.022687in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{4.000622in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{4.083185in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{4.021730in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{3.892631in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{4.044318in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{4.045930in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{3.980883in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{4.072620in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{3.948497in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{4.034668in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{4.151243in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{4.123118in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{4.057462in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{4.026082in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{4.040273in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{3.981747in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{3.996946in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{3.892202in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{4.035421in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{4.057708in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{3.937898in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{3.970113in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.965892in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{3.913262in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{3.915286in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{4.043604in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{3.934282in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{4.018378in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{3.906793in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{3.990751in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{3.884843in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{3.990000in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{3.854366in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{3.988845in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{3.906936in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{4.012982in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.932202in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{3.985437in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{3.902098in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{4.122562in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{3.901857in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{3.980092in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{3.901180in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{3.812343in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{3.823117in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{3.730501in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{3.923788in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{3.861922in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{3.850100in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{3.875505in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{3.973127in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{3.815034in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{3.896894in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{3.797929in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{3.966981in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.852261in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.852261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{4.460721in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{4.510798in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{4.493562in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{4.463147in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{4.410372in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{4.434577in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{4.465709in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{4.435701in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{4.439369in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{4.406034in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{4.453111in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{4.420550in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{4.414897in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{4.439226in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{4.392259in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{4.462420in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{4.435143in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{4.389012in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{4.411825in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{4.426403in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{4.390414in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{4.399920in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{4.412550in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{4.413765in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{4.394401in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{4.381345in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{4.423096in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{4.417454in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{4.391856in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{4.375390in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{4.392995in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{4.339639in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{4.433900in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{4.355573in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{4.365311in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{4.332813in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{4.370221in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{4.329154in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{4.377899in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{4.328317in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{4.378145in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{4.341931in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{4.383731in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{4.341557in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{4.362451in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{4.368741in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{4.337833in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{4.378144in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{4.322893in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{4.344796in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{4.344181in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{4.319604in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{4.338854in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{4.306082in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{4.361605in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{4.309696in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{4.299378in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{4.299243in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{4.322445in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{4.315139in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{4.320107in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{4.334729in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{4.332323in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{4.278105in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{4.281001in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{4.341300in}}%
\pgfpathlineto{\pgfqpoint{4.094516in}{4.287316in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{4.313008in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{4.263416in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{4.321729in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{4.294549in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{4.320989in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{4.271065in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{4.281068in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{4.237267in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{4.265836in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{4.260513in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{4.261260in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{4.307853in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{4.297019in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{4.264642in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{4.268429in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{4.236648in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{4.241435in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{4.241372in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{4.250306in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{4.275583in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{4.236047in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{4.221496in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{4.217478in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{4.272496in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{4.228995in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{4.244083in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{4.253456in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{4.223484in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{4.237407in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{4.201941in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{4.190019in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{4.234567in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{4.223929in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{4.251503in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{4.199604in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{4.200710in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{4.241687in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{4.194479in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{4.178826in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{4.224388in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{4.189242in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{4.220348in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{4.164624in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{4.203859in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{4.124936in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{4.168451in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{4.159414in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{4.184237in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{4.182370in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{4.147802in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{4.152588in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{4.166843in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{4.169015in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{4.167166in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{4.157015in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{4.189477in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{4.163884in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{4.119856in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{4.158158in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{4.103199in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{4.120304in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{4.132141in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{4.126250in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{4.175918in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{4.137454in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{4.149100in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{4.153394in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{4.091337in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{4.104356in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{4.154909in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{4.131603in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{4.156697in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{4.084753in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{4.132465in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{4.111625in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{4.098891in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{4.105652in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{4.107525in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{4.075403in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{4.062591in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{4.118447in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{4.137812in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{4.046055in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{4.111522in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{4.038267in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{4.071220in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{4.057686in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{4.058910in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{4.082720in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{4.019731in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{4.061071in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{4.027594in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{4.047227in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{4.042059in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{4.029348in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{4.046827in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{4.040624in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{4.058556in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{4.052946in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{4.039043in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{4.016142in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{4.038850in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{4.051794in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{4.037717in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{3.997620in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{4.022228in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{3.982570in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{4.016969in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{3.991506in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{4.022298in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{3.986903in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{3.995075in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{4.013616in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{4.020992in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{3.991770in}}%
\pgfpathlineto{\pgfqpoint{4.613212in}{3.994803in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{4.015576in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{3.942474in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{4.018039in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{4.023587in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{3.977304in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{3.971534in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{3.956247in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{3.966016in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{3.985925in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{3.968571in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{3.947421in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{3.989616in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{3.970234in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{3.969123in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{3.958941in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.959340in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{3.970419in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{3.908772in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{3.952607in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{3.927066in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{3.945050in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{3.927610in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{3.918108in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{3.885172in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{3.936419in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{3.896650in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{3.935391in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{3.910367in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{3.936501in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.917007in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{3.882088in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{3.912657in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{3.897767in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{3.923449in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{3.920171in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{3.861662in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{3.891270in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{3.886318in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{3.847153in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{3.861271in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{3.881412in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{3.827210in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{3.882308in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{3.880636in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{3.846905in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{3.899942in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{3.886267in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.844417in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.844417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{3.661657in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{4.466330in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.866022in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.866022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826320in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{3.661657in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.661657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{4.640543in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{4.640543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.903523in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.17e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569988in,y=3.710601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852257in,y=4.542654in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -7.92e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{3.471657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268926in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382851in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496777in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610702in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724628in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838553in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952479in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066404in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180330in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{3.471657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.413477in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{3.426015in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{3.415937in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{3.379046in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{3.325115in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{3.325000in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{3.376724in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{3.303801in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{3.409105in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{3.371059in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{3.320894in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{3.355394in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{3.345396in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{3.299376in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{3.324703in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{3.314671in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{3.336507in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{3.321144in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{3.324518in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{3.332536in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{3.317195in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{3.294790in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{3.307349in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{3.279508in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{3.318070in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{3.331524in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{3.368153in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{3.280679in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{3.320074in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{3.286936in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{3.305079in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{3.272226in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{3.323405in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{3.192891in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{3.279474in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{3.229514in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{3.289717in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{3.246172in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{3.258267in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{3.275824in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{3.243691in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{3.222851in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{3.297262in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{3.265537in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{3.194961in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{3.223245in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{3.251953in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{3.244170in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{3.202533in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{3.265019in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{3.231313in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{3.195230in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{3.182829in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{3.227349in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{3.208842in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{3.246361in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{3.224148in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{3.213601in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{3.174799in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{3.150985in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{3.237913in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{3.144323in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{3.167107in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{3.172690in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{3.190501in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{3.132099in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{3.194390in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{3.134210in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{3.147293in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{3.181810in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{3.154138in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{3.162952in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{3.122561in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{3.172532in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{3.126708in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{3.150015in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{3.096729in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{3.137572in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{3.128887in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{3.106092in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{3.136341in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{3.102575in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{3.079238in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{3.167294in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{3.110242in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{3.054782in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{3.105290in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{3.065292in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{3.109590in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{3.048209in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{3.079657in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{3.051452in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{3.088859in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{2.981309in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{3.064068in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{3.071370in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{3.043584in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{3.077966in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{3.057236in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{3.037933in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{2.974367in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{3.044929in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{3.026855in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{3.080270in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{2.989867in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{3.054803in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{3.040089in}}%
\pgfpathlineto{\pgfqpoint{0.621425in}{3.040080in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{3.014509in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{3.052553in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{3.035593in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{3.012182in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{2.972614in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{2.999960in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{2.947461in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{2.913160in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{2.930840in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{3.003959in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{2.975543in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{2.935900in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{2.955079in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{2.924286in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{2.919580in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{2.986493in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{2.966651in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{2.965503in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{2.919172in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{2.955372in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{2.939622in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{2.920923in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{2.954082in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{2.921606in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{2.916362in}}%
\pgfpathlineto{\pgfqpoint{0.742052in}{2.948486in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{2.890245in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{2.851073in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{2.958683in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{2.933475in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{2.897426in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{2.899263in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{2.905827in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{2.860575in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{2.889143in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{2.855818in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{2.915858in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{2.859698in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{2.889518in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{2.872081in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{2.869556in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{2.848929in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{2.817458in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{2.843544in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{2.859437in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{2.842001in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{2.862252in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{2.834003in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{2.854677in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{2.779241in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{2.860027in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{2.762693in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{2.779492in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{2.783280in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{2.751362in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{2.789434in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{2.881525in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{2.796079in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{2.808257in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{2.875164in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{2.738193in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{2.780752in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{2.777889in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{2.748735in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{2.770479in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{2.773451in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{2.781894in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{2.710489in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{2.759561in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{2.750333in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{2.793150in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{2.763894in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{2.752409in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{2.760404in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{2.741351in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{2.681781in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{2.746845in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{2.735196in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{2.740958in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{2.709431in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{2.765360in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{2.756253in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{2.712792in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{2.719701in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{2.711595in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{2.713762in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{2.644166in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{2.689908in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{2.711605in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{2.707387in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{2.672584in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{2.680919in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{2.675238in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{2.644585in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{2.677856in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{2.638975in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{2.645281in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{2.621103in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{2.640918in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{2.582441in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{2.621722in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{2.649056in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{2.618334in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{2.665836in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{2.604883in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{2.616618in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{2.689093in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{2.598978in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{2.619297in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{2.572351in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{2.570364in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{2.558702in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{2.578805in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{2.575936in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{2.570819in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{2.571553in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.598917in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{2.538231in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{2.542013in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{2.526429in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{2.575062in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.542711in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.542711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.388241in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{3.406172in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{3.397545in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{3.384037in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{3.364422in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{3.362683in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{3.379248in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{3.362851in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{3.366842in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{3.356164in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{3.366953in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{3.344327in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{3.345255in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{3.354332in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{3.325707in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{3.350659in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{3.342917in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{3.323428in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{3.325868in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{3.331713in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{3.320431in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{3.317455in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{3.305065in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{3.305802in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{3.289946in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{3.305023in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{3.301662in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{3.277208in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{3.280519in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{3.259767in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{3.278671in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{3.291053in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{3.256551in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{3.264812in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{3.246441in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{3.254990in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{3.249934in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{3.232092in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{3.254111in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{3.234076in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{3.246322in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{3.225146in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{3.243875in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{3.224124in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{3.232464in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{3.231777in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{3.215894in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{3.232790in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{3.213051in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{3.205910in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{3.211769in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{3.208577in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{3.193057in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{3.199432in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{3.190409in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{3.189526in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{3.201427in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{3.173572in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{3.171871in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{3.165629in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{3.175997in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{3.165595in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{3.175259in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{3.175209in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{3.170895in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{3.149080in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{3.145984in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{3.167350in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{3.144515in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{3.154086in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{3.129864in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{3.152072in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{3.135091in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{3.142196in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{3.124104in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{3.123941in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{3.104711in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{3.111520in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{3.111244in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{3.106199in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{3.120655in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{3.114334in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{3.100824in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{3.098602in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{3.084715in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{3.077720in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{3.081760in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{3.080061in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{3.088633in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{3.073787in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{3.060844in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{3.076018in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{3.058885in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{3.061679in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{3.060343in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{3.050829in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{3.049819in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{3.044593in}}%
\pgfpathlineto{\pgfqpoint{0.573174in}{3.030259in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{3.029576in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{3.044247in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{3.038410in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{3.045672in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{3.027646in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{3.017626in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{3.015840in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{3.033082in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{3.004225in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{3.001616in}}%
\pgfpathlineto{\pgfqpoint{0.621425in}{3.004423in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{3.015817in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{3.004492in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{2.988473in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{3.003629in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{2.978699in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{2.992771in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{2.964674in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{2.971679in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{2.967974in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{2.977891in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{2.952328in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{2.959616in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{2.957678in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{2.950129in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{2.949046in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{2.952583in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{2.945277in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{2.924801in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{2.941709in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{2.916112in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{2.924424in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{2.925208in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{2.914346in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{2.927004in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{2.915232in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{2.920364in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{2.916327in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{2.888319in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{2.887537in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{2.909189in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{2.897202in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{2.906238in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{2.871480in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{2.892578in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{2.882209in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{2.875427in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{2.872269in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{2.873410in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{2.855829in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{2.847732in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{2.869330in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{2.869728in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{2.830293in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{2.856487in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{2.847359in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{2.833640in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{2.824407in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{2.831397in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{2.820895in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{2.818575in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{2.827997in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{2.799365in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{2.817989in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{2.800790in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{2.801633in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{2.800885in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{2.786309in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{2.795496in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{2.786071in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{2.773267in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{2.769490in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{2.772705in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{2.766458in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{2.770290in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{2.771663in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{2.768365in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{2.751928in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{2.753016in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{2.739575in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{2.751916in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{2.739730in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{2.742529in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{2.739109in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{2.728500in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{2.727641in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{2.731161in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{2.731870in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{2.716677in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{2.719241in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{2.691959in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{2.718052in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{2.704965in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{2.693822in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{2.686802in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{2.682944in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{2.692067in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{2.688667in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{2.676589in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{2.672944in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{2.679566in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{2.675144in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{2.667311in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{2.659797in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{2.631491in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{2.652563in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{2.637135in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{2.645897in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{2.615681in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{2.631663in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{2.611063in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{2.628384in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{2.613059in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{2.622106in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{2.598919in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{2.603290in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{2.597585in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{2.604822in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{2.603144in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{2.577527in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{2.580741in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{2.576504in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{2.583740in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{2.555171in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{2.574585in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{2.567511in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{2.566251in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{2.542983in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{2.566535in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{2.557269in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{2.533902in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{2.549850in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.537847in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.537847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.390262in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.540248in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.540248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180330in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.492771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257533in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -7.30e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923998in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206267in,y=3.373769in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -6.49e+02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{3.471657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598181in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712107in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939958in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167809in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281734in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395660in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{3.471657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{3.121713in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{3.114940in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{2.929656in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{3.060402in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{3.149540in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{3.367138in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{3.155108in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{3.387883in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{2.998574in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{3.313079in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{3.170635in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{3.219438in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{3.361533in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{3.232356in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{3.203539in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{3.223699in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{3.227824in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{3.158871in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{3.191804in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{3.237278in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{3.151616in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{3.272861in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{3.093715in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{3.032948in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{3.080899in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{3.219996in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{3.071779in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{3.187563in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{3.103712in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{3.188834in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{2.969877in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{3.097013in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{3.269859in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{3.087180in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{3.190390in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{3.130299in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{3.135610in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{3.157299in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{3.239170in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{2.988430in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{3.028023in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{3.266173in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{3.028411in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{3.163002in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{2.984297in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{3.118705in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{3.210584in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{3.206400in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{3.083875in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{3.034092in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{2.912855in}}%
\pgfpathlineto{\pgfqpoint{1.611584in}{2.908854in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{3.189475in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{2.876297in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{3.063073in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{3.161620in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{3.094308in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{3.083792in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{3.017155in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{3.151441in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{2.955509in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{3.135762in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{2.985545in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{2.972863in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{3.013665in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{3.022622in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{3.108454in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{3.021963in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{3.172477in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{3.019653in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{2.963925in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{3.018702in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{2.872962in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{3.108723in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{3.264708in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{2.814572in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{3.102233in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{3.133498in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{2.961670in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{3.052888in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{3.002412in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{3.114088in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{2.990419in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{3.143076in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{2.934522in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{3.208674in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{3.007545in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{2.951339in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{2.981487in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{3.113631in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{3.050064in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{2.949776in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{3.003186in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{3.233811in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{2.923987in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{2.980260in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{2.796852in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{3.090391in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{2.874228in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{2.865860in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{2.871155in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{2.905975in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{2.783239in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{2.914160in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{2.921212in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{3.187419in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{3.264794in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{3.143992in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{2.885816in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{2.917805in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{3.078663in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{2.977429in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{3.055795in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{3.083000in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{2.790325in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{2.883538in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{2.849229in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{3.042507in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{2.958137in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{3.068005in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{2.892256in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{2.791430in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{2.911783in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{2.971648in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{2.795104in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{2.918078in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{2.845441in}}%
\pgfpathlineto{\pgfqpoint{1.957382in}{2.879288in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{3.035308in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{3.136901in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{2.729103in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{2.772946in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{2.940578in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{2.937764in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{2.786346in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{3.054029in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{3.017811in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{2.725043in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{2.965735in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{2.869667in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{2.888306in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{2.820791in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{3.069030in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{2.933927in}}%
\pgfpathlineto{\pgfqpoint{2.033779in}{2.851261in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{2.974051in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{2.903570in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{2.865541in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{3.140539in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{2.820953in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{3.104791in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{3.144365in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{3.009546in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{3.145489in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{2.747016in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{2.953595in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{2.865045in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{2.651039in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{3.086355in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{2.904701in}}%
\pgfpathlineto{\pgfqpoint{2.110176in}{2.875875in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{2.976610in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{2.917881in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{2.927949in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{2.848439in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{3.101069in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{2.935105in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{2.920994in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{2.722107in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{2.860398in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{2.906258in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{2.746426in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{2.849045in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{3.052685in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{2.826668in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{2.803235in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{2.884596in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{2.719100in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{2.919866in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{2.605203in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{2.609771in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{2.723069in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{2.789999in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{2.737954in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{2.820847in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{2.834289in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{2.961690in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{2.699118in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{2.681795in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.850818in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{2.791452in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{2.789096in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{2.880552in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{2.882156in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{2.667592in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{2.937277in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{2.690513in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{2.861102in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{2.729958in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{2.904959in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{2.710311in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{2.947847in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{2.685422in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{2.831286in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{2.668809in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.794441in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{2.832638in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{2.835948in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{2.794662in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{2.656703in}}%
\pgfpathlineto{\pgfqpoint{2.339367in}{3.199298in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{2.789039in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{2.937042in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{2.941580in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{3.042191in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{2.721667in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{2.808736in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{2.840711in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{2.774946in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{2.654288in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{2.880983in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{2.749404in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{2.892855in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{2.616330in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.788344in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.788344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{3.188852in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{3.113796in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{3.127285in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{3.167891in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{3.243505in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{3.206009in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{3.152074in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{3.189202in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{3.175728in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{3.219419in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{3.151072in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{3.194531in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{3.193930in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{3.152400in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{3.222567in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{3.114265in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{3.143289in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{3.208884in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{3.171675in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{3.146056in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{3.158199in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{3.165772in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{3.181961in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{3.173025in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{3.151690in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{3.166427in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{3.097055in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{3.098861in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{3.138055in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{3.157048in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{3.124319in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{3.201838in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{3.048022in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{3.161216in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{3.136973in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{3.187330in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{3.123347in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{3.147050in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{3.178749in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{3.098548in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{3.163982in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{3.084777in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{3.141791in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{3.066394in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{3.126071in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{3.088346in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{3.072289in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{3.117468in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{3.046169in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{3.126939in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{3.082812in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{3.078837in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{3.117194in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{3.078047in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{3.131671in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{3.026930in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{3.108995in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{3.117338in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{3.111982in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{3.067637in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{3.076789in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{3.062937in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{3.033747in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{3.032025in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{3.110210in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{3.100992in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{3.002178in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{3.080139in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{3.033335in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{3.108286in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{3.014356in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{3.050516in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{3.004694in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{3.075855in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{3.053200in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{3.117016in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{3.070264in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{3.075581in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{3.071380in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{2.986296in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{2.997227in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{3.042123in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{3.031532in}}%
\pgfpathlineto{\pgfqpoint{1.728190in}{3.080333in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{3.067356in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{3.063865in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{3.040235in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{2.994233in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{3.049473in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{3.068810in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{3.069544in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{2.986992in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{3.041318in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{3.012316in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{2.993397in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{3.036569in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{3.008119in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{3.054771in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{3.065657in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{2.989622in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{2.999758in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{2.953646in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{3.024581in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{3.017657in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{2.943654in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{3.012815in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{3.029808in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{2.946696in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{2.995684in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{2.945960in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{3.021214in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{2.951505in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{3.073357in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{3.002972in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{2.964075in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{2.956042in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{3.012264in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{2.994276in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{2.968018in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{2.959575in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{2.959507in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{2.969043in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{2.923561in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{2.948779in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{3.015547in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{2.944738in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{3.030414in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{2.991950in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{2.977313in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{2.892290in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{2.946299in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{2.921259in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{2.910550in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{2.998357in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{2.974065in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{2.885547in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{2.915842in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{2.868567in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{2.982973in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{2.896552in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{2.925250in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{2.939630in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{2.915323in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{2.968183in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{2.980053in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{2.888815in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{2.848288in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{2.992965in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{2.870606in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{2.972287in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{2.934046in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{2.926091in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{2.879348in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{2.980105in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{2.902650in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{2.952727in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{2.919177in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{2.922293in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{2.933605in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{2.904624in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{2.908928in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{2.874601in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{2.876677in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{2.894636in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{2.926127in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{2.876747in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{2.909803in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{2.838704in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{2.854087in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{2.914724in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{2.870299in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{2.934336in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{2.864985in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{2.883820in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{2.892035in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{2.843008in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{2.892949in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{2.877336in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{2.838727in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{2.822322in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{2.864709in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{2.854163in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{2.814797in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{2.934077in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{2.781398in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{2.820289in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{2.844986in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{2.850144in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{2.870861in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{2.850482in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{2.809750in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{2.815571in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{2.829501in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{2.856028in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{2.782903in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{2.806405in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{2.805256in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{2.814702in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{2.809797in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{2.787137in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{2.887296in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{2.802689in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{2.805183in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{2.840059in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{2.888825in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{2.800715in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{2.859744in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{2.826498in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{2.771821in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.801570in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{2.853297in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{2.797363in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{2.817236in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{2.765604in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{2.764505in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{2.860374in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{2.801185in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{2.800355in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{2.864240in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{2.832422in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{2.785874in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{2.784120in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{2.778178in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{2.864817in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{2.764550in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{2.764558in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{2.819397in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{2.720117in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{2.737098in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.798786in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.798786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{3.186830in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.774220in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.774220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395660in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.492771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472863in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -5.02e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139328in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421597in,y=3.373769in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -4.47e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{3.471657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699586in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813511in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927437in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041362in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155288in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269213in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383139in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497064in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610990in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{3.471657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{3.459407in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{3.449612in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{3.445374in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{3.446255in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{3.459988in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{3.437064in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{3.450486in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{3.415028in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{3.436284in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{3.419804in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{3.428502in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{3.429460in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{3.421582in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{3.405949in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{3.413279in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{3.404489in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{3.403016in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{3.392999in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{3.390700in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{3.377759in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{3.385032in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{3.361228in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{3.395098in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{3.367123in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{3.356430in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{3.357430in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{3.346862in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{3.352954in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{3.330012in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{3.371836in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{3.339011in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{3.342896in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{3.329851in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{3.318880in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{3.327969in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{3.312841in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{3.320594in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{3.292712in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{3.305296in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{3.296234in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{3.284240in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{3.279558in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{3.289955in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{3.279905in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{3.261006in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{3.256530in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{3.274131in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{3.266030in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{3.280468in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{3.245094in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{3.232481in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{3.225009in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{3.239180in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{3.231520in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{3.238663in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{3.214430in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{3.227791in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{3.226802in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{3.222467in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{3.220346in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{3.232878in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{3.191967in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{3.201866in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{3.176570in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{3.186427in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{3.173117in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{3.169802in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{3.176856in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{3.174715in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{3.173935in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{3.153362in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{3.148364in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{3.132222in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{3.154965in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{3.185011in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{3.127058in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{3.127107in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{3.135445in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{3.133732in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{3.123065in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{3.117599in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{3.125467in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{3.117526in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{3.113622in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{3.099990in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{3.120650in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{3.089045in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{3.104255in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{3.088381in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{3.079331in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{3.076531in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{3.132092in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{3.061132in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{3.063277in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{3.084341in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{3.052451in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{3.047789in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{3.031275in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{3.050449in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{3.033448in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{3.021909in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{3.020090in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{3.009166in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{3.026861in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{3.013879in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{3.018082in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{3.003204in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{3.031643in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{3.026709in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{2.984876in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{2.999552in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{2.981665in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{2.984325in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{2.984790in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{2.956396in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{2.959760in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{2.953352in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{2.965556in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{2.972667in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{2.955407in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{2.914761in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{2.935149in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{2.935904in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{2.917591in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{2.924773in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{2.910734in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{2.925298in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{2.923428in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{2.930894in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{2.893337in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{2.890830in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{2.904759in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{2.897966in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{2.878367in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{2.905777in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{2.878962in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{2.888612in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{2.861728in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{2.883196in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{2.872261in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{2.869197in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{2.851156in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{2.860096in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{2.872382in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{2.851734in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{2.840977in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{2.851227in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{2.840144in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{2.835426in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{2.858442in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{2.834803in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{2.841427in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{2.822852in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{2.829990in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{2.808676in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{2.804945in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{2.797938in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{2.779976in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{2.800862in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{2.800628in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{2.780067in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{2.774563in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{2.782401in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{2.781780in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{2.790179in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{2.768223in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{2.772743in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{2.760420in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{2.753464in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{2.727813in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{2.742596in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{2.747101in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{2.736555in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{2.714776in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{2.717279in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{2.699455in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{2.688242in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{2.704051in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{2.685516in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{2.679138in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{2.664487in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{2.670053in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{2.684587in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{2.664687in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{2.670272in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{2.666398in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{2.682974in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{2.640439in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{2.639992in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{2.646921in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{2.637472in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{2.632206in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{2.636964in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{2.639448in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{2.675162in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{2.606086in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{2.618485in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{2.602709in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{2.619735in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{2.590463in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{2.609807in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{2.582513in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{2.594682in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{2.580438in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{2.587270in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{2.604587in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{2.583564in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{2.584069in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{2.562742in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{2.562198in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{2.544813in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{2.590174in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{2.548570in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{2.568046in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{2.569670in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{2.562727in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{2.528789in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{2.539782in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{2.523096in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{2.522660in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{2.528824in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{2.509990in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{2.520159in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.503679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{3.463008in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{3.450686in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{3.450554in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{3.454241in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{3.440171in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{3.437851in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{3.433654in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{3.434220in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{3.426719in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{3.420800in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{3.414746in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{3.415714in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{3.404713in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{3.402419in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{3.404535in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{3.397746in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{3.386538in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{3.384434in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{3.365358in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{3.361611in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{3.352944in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{3.349213in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{3.350715in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{3.347021in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{3.340374in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{3.344085in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{3.325001in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{3.329109in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{3.324214in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{3.325572in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{3.315283in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{3.313115in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{3.304717in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{3.304761in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{3.294366in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{3.296259in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{3.285944in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{3.286954in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{3.275484in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{3.276080in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{3.266499in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{3.266180in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{3.267516in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{3.258657in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{3.255021in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{3.247275in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{3.252347in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{3.239763in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{3.232283in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{3.236316in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{3.233652in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{3.228586in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{3.221303in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{3.216049in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{3.208736in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{3.204410in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{3.207437in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{3.202577in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{3.191315in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{3.193841in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{3.186624in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{3.189230in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{3.179451in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{3.177192in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{3.169940in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{3.172717in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{3.166245in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{3.168150in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{3.161136in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{3.159895in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{3.156047in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{3.142769in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{3.139931in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{3.140131in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{3.135563in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{3.137365in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{3.130844in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{3.129549in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{3.114359in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{3.115525in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{3.114226in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{3.110213in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{3.101872in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{3.100239in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{3.088744in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{3.090272in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{3.082844in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{3.082317in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{3.077576in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{3.067649in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{3.064663in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{3.058117in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{3.055635in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{3.055386in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{3.051325in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{3.041619in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{3.039711in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{3.038382in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{3.024656in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{3.020225in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{3.015382in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{3.005858in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{3.014075in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{3.003817in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{2.999877in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{2.992678in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{2.988633in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{2.988902in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{2.984471in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{2.978141in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{2.969979in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{2.968048in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{2.959300in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{2.961331in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{2.951949in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{2.955702in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{2.948043in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{2.939348in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{2.927667in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{2.919121in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{2.918719in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{2.912831in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{2.902690in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{2.900821in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{2.893200in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{2.898952in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{2.888439in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{2.887216in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{2.884742in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{2.875391in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{2.877415in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{2.873406in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{2.854926in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{2.863175in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{2.845648in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{2.843743in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{2.837219in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{2.828144in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{2.820547in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{2.826027in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{2.815783in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{2.816030in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{2.809544in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{2.807249in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{2.796268in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{2.793445in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{2.784122in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{2.781934in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{2.781406in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{2.768441in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{2.769448in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{2.754606in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{2.752769in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{2.754652in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{2.745883in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{2.750128in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{2.738657in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{2.733999in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{2.724980in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{2.726059in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{2.721713in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{2.713794in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{2.709153in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{2.710980in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{2.696655in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{2.705159in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{2.689015in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{2.682915in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{2.678047in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{2.676311in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{2.663237in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{2.657139in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{2.656944in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{2.645553in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{2.644520in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{2.637790in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{2.633886in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{2.627708in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{2.632512in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{2.621886in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{2.621176in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{2.614164in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{2.613957in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{2.611318in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{2.600921in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{2.600715in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{2.593882in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{2.591217in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{2.581709in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{2.581098in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{2.582337in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{2.572843in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{2.571539in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{2.562692in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{2.558885in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{2.564241in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{2.550185in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{2.548596in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{2.548266in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{2.543048in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{2.534996in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{2.526345in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{2.530262in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{2.518921in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{2.514394in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{2.514289in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{2.502080in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{2.499900in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.502310in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.502310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{3.467889in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.504902in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.504902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610990in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.492771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688193in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -7.36e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354658in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{401}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636927in,y=3.373769in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -6.63e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{3.471657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914916in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028841in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142767in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256692in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370618in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484543in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598469in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712394in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826320in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{2.492771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{3.471657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{3.456747in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{3.445639in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{3.440755in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{3.442409in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{3.433412in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{3.431298in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{3.417618in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{3.421689in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{3.421313in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{3.412515in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{3.419855in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{3.411577in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{3.411257in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{3.395944in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{3.403710in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{3.393701in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{3.394523in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{3.391016in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{3.369985in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{3.370686in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{3.369756in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{3.360315in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{3.396340in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{3.355145in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{3.353725in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{3.341320in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{3.342750in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{3.331893in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{3.345607in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{3.334031in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{3.320286in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{3.322062in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{3.312981in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{3.310730in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{3.321662in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{3.302818in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{3.306927in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{3.308233in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{3.288638in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{3.284302in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{3.277423in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{3.276454in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{3.282834in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{3.268600in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.262754in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{3.254838in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{3.260359in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{3.251781in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{3.276800in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{3.240314in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{3.234969in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{3.226849in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{3.237109in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{3.224410in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{3.224499in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{3.218567in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{3.221355in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{3.213845in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{3.212842in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{3.231294in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{3.198202in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{3.190785in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{3.189870in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{3.181636in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{3.173027in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{3.181825in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{3.165983in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{3.171749in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{3.165901in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{3.169660in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{3.159067in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{3.157394in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{3.141397in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{3.132929in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{3.143543in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{3.167882in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{3.132913in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{3.122830in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{3.123355in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{3.119438in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{3.119461in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{3.107249in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{3.120240in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{3.108202in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{3.093422in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{3.106980in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{3.085595in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{3.084315in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{3.080916in}}%
\pgfpathlineto{\pgfqpoint{4.215143in}{3.069197in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{3.125158in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{3.055642in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{3.055352in}}%
\pgfpathlineto{\pgfqpoint{4.239268in}{3.063407in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{3.049312in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{3.040246in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{3.034571in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{3.036315in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{3.032541in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{3.016121in}}%
\pgfpathlineto{\pgfqpoint{4.275456in}{3.012975in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{3.026359in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{3.009870in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.006277in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{2.998076in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{3.001925in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{2.995644in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{2.996194in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{2.978927in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{2.984921in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{2.972303in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{2.969339in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{2.957904in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{2.955496in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{2.951066in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{2.951719in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{2.964857in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{2.952146in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{2.926748in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{2.937248in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{2.928833in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{2.926079in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{2.917840in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{2.917829in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{2.907136in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{2.921899in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{2.909533in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{2.911076in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{2.897302in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{2.891646in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{2.896455in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{2.889540in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{2.890453in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{2.873061in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{2.874356in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{2.864594in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{2.872638in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{2.863258in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{2.847807in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{2.850526in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{2.855204in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{2.841612in}}%
\pgfpathlineto{\pgfqpoint{4.464439in}{2.835734in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{2.838987in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{2.832173in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{2.829866in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{2.837057in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{2.832735in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{2.814643in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{2.818911in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{2.807320in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{2.806501in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{2.795828in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{2.833181in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{2.793127in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{2.791251in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.786495in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{2.793627in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{2.769740in}}%
\pgfpathlineto{\pgfqpoint{4.540836in}{2.766080in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{2.768023in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{2.764688in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{2.781804in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{2.762915in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{2.750404in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{2.748622in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{2.741982in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{2.727154in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{2.734741in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{2.736402in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{2.714922in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{2.719136in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{2.715760in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{2.721363in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{2.709524in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{2.707065in}}%
\pgfpathlineto{\pgfqpoint{4.613212in}{2.694269in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{2.686910in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{2.690928in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{2.680270in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{2.685458in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{2.668927in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{2.667270in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{2.679630in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{2.661517in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{2.664664in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{2.658158in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{2.651785in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{2.648614in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{2.638875in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.639988in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{2.625173in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{2.624284in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{2.627496in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{2.609900in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{2.664851in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{2.603956in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{2.598536in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{2.605768in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{2.586561in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{2.592002in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{2.580283in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{2.583926in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{2.579761in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{2.579107in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{2.602309in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{2.572889in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{2.574211in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{2.552723in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{2.543101in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{2.556870in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{2.538659in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{2.550819in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{2.552828in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{2.522416in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{2.524016in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{2.527805in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{2.513959in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{2.521867in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{2.513441in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{2.502050in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{2.503848in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.493062in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.493062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{3.455943in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{3.453268in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{3.446815in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{3.444338in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{3.443830in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{3.438172in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{3.420982in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{3.415414in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{3.405076in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{3.396072in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{3.394479in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{3.389574in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{3.386916in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{3.381620in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{3.370949in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{3.366934in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{3.364766in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{3.358680in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{3.352562in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{3.343853in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{3.343291in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{3.333154in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{3.332511in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{3.328467in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{3.322015in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{3.314354in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{3.307302in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{3.301851in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{3.294159in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{3.288060in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{3.286686in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{3.280510in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{3.274156in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{3.269383in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{3.267333in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{3.261735in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{3.258553in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{3.258110in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{3.251446in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{3.247625in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{3.245623in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{3.239926in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{3.242421in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{3.232101in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{3.227493in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{3.226807in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{3.223646in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{3.209808in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{3.208930in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{3.198510in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{3.180208in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{3.178360in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{3.164657in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{3.163338in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{3.157906in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{3.156091in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{3.151670in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{3.150314in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{3.146591in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{3.137720in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{3.127628in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{3.126672in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{3.120451in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{3.119679in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{3.112596in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{3.107968in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{3.103488in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{3.081649in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{3.080812in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{3.074679in}}%
\pgfpathlineto{\pgfqpoint{4.215143in}{3.072837in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{3.068289in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{3.065929in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{3.060285in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{3.041703in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{3.036227in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{4.267415in}{3.021985in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.004498in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{2.998920in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{3.000249in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{2.993752in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{2.977711in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{2.974419in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{2.965882in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{2.961439in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{2.956858in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{2.951243in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{2.949327in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{2.943988in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{2.942714in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{2.937105in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{2.928943in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{2.921944in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{2.920397in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{2.901820in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{2.888086in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{2.887014in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{2.881546in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{2.871605in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{2.866960in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{2.865926in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{2.849962in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{2.849614in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{2.839057in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{2.830998in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{2.827549in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{2.812689in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{2.812264in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{2.806500in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{2.803643in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{2.798957in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{2.796530in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{2.782971in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{2.775508in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{2.769721in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{2.759254in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{2.758518in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{2.753924in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{2.747479in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{2.742962in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{2.736501in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{2.737203in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{2.723114in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{2.716670in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{2.714841in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{2.711350in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{2.705524in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{2.701314in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{2.689355in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{2.691015in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{2.682489in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{2.677278in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{2.665102in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{2.655370in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{2.646134in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{2.638798in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.636391in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{2.628992in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{2.610207in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{2.605264in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{2.604197in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{2.580491in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{2.574017in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{2.569764in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{2.563354in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{2.560875in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{2.554918in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{2.551068in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{2.550751in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{2.539785in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{2.538501in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{2.516842in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{2.515565in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{2.505478in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{2.501893in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{2.495495in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{2.492183in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.490959in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.490959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{2.492771in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{3.460494in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.494505in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.494505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826320in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.492771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{3.471657in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{3.471657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.903523in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -5.58e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569988in,y=2.541716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{311}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852257in,y=3.373769in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -5.05e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{2.302771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268926in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382851in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496777in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610702in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724628in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838553in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952479in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066404in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180330in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{2.302771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{2.300930in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{2.274520in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{2.249285in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{2.245519in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{2.253778in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{2.236236in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{2.248895in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{2.244642in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{2.232256in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{2.239606in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{2.218891in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{2.228623in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{2.211990in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{2.222173in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{2.209921in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{2.214401in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{2.213152in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{2.193343in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{2.189315in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{2.182409in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{2.195398in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{2.188714in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{2.170193in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{2.164915in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{2.164260in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{2.163834in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{2.158701in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{2.137418in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{2.138580in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{2.147721in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{2.128825in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{2.131180in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{2.121034in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{2.121595in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{2.143356in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{2.116379in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{2.098510in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{2.100373in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{2.099498in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{2.106863in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{2.085283in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{2.095959in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{2.082867in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{2.077169in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{2.075523in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{2.065575in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{2.108351in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{2.065467in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{2.059388in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{2.067133in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{2.046357in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{2.038579in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{2.055501in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{2.035404in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{2.036780in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{2.065929in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{2.013926in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{2.021067in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{2.006953in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{2.006980in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{2.010201in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{2.000064in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{2.009782in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{1.988485in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{2.007504in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{1.997599in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{1.973543in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{1.983839in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{1.964878in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{1.965274in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{1.963438in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{1.984894in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{1.973813in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{1.949996in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{1.934779in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{1.949140in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{1.927162in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{1.949553in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{1.918541in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{1.926061in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{1.914697in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{1.892623in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{1.905548in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{1.902363in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{1.893099in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{1.960203in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{1.873397in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{1.879976in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{1.864982in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{1.872596in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{1.866256in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{1.862737in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{1.840080in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{1.826727in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{1.825732in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{1.808806in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{1.830427in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{1.806415in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{1.803023in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{1.794413in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{1.785244in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{1.782767in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{1.770321in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{1.795330in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{1.786189in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{1.775863in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{1.776685in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{1.757233in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{1.750152in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{1.754017in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{1.737880in}}%
\pgfpathlineto{\pgfqpoint{0.742052in}{1.756166in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{1.729171in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{1.724429in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{1.738692in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{1.728779in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{1.716367in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{1.710112in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{1.694334in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{1.704798in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{1.694106in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{1.666549in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{1.666490in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{1.662600in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{1.651220in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{1.627039in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{1.616638in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{1.684371in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{1.617913in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{1.622603in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{1.634171in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{1.626006in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.593579in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{1.595965in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{1.594892in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{1.589363in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{1.615415in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{1.598381in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{1.568477in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{1.556844in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{1.543681in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{1.527681in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{1.524080in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{1.513004in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{1.503098in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{1.515623in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{1.497312in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.498838in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{1.488677in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{1.513185in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{1.480003in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{1.477450in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{1.481207in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{1.464797in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{1.463272in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{1.450214in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{1.449649in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{1.502518in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{1.441870in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{1.432110in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{1.412349in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{1.418933in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{1.413479in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{1.421604in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{1.412025in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{1.403430in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{1.383448in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{1.382614in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{1.359963in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{1.374609in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{1.377981in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{1.352324in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{1.356853in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{1.357769in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{1.365882in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{1.339075in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{1.335592in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.323886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{2.275115in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{2.278290in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{2.256373in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{2.248397in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{2.246064in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{2.241417in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{2.242743in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{2.233067in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{2.229985in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{2.229457in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{2.220574in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{2.211043in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{2.208375in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{2.207912in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{2.201021in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{2.185943in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{2.185335in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{2.175176in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{2.170981in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{2.166651in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{2.163985in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{2.156784in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{2.153817in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{2.148212in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{2.149788in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{2.148179in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{2.137246in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{2.135723in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{2.127436in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{2.123931in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{2.118158in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{2.120603in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{2.111521in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{2.110457in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{2.105340in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{2.104089in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{2.087192in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{2.086472in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{2.079737in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{2.077676in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{2.061773in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{2.062154in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{2.052564in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{2.046363in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{2.042832in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{2.030856in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{2.032030in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{2.022791in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{2.016081in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{2.011854in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{2.012937in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{2.005420in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{2.004176in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{1.997080in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{1.999627in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{1.991840in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{1.990164in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{1.971443in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{1.959361in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{1.946556in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{1.940342in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{1.940787in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{1.934342in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{1.932900in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{1.919049in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{1.921797in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{1.912077in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{1.902838in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{1.897938in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{0.573174in}{1.888184in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{1.885535in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{1.880444in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{1.879952in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{1.871974in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{1.863894in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{1.863511in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{0.621425in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{1.833923in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{1.825815in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{1.824952in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{1.818565in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{1.816356in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{1.811526in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{1.806708in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{1.797328in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{1.783436in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{1.784981in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{1.770423in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{1.770002in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{1.762891in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{1.759657in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{1.758076in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{1.752113in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{1.750464in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{1.745579in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{1.743968in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{1.739733in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{1.727688in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{1.724591in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{1.726028in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{1.718053in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{1.708937in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{1.709574in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{1.697423in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{1.689084in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{1.686527in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{1.680680in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{1.670224in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{1.668061in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{1.653151in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{1.653641in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{1.646449in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{1.642398in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.633446in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{1.633051in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{1.608261in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{1.589369in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{1.584154in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{1.582237in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{1.557348in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.552143in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.545573in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{1.534748in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{1.529569in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{1.523039in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{1.485998in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{1.482319in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{1.467071in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{1.458992in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{1.451946in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.443650in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{1.444020in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{1.437942in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{1.433936in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{1.422367in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{1.423177in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{1.414479in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{1.409310in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{1.401858in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{1.376897in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{1.369285in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{1.368989in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{1.356241in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{1.347994in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{1.337600in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{1.330176in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.320563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{2.278956in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.324745in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.324745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180330in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.323886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257533in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -3.89e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923998in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{221}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206267in,y=2.204883in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -3.54e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{2.302771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598181in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712107in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939958in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167809in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281734in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395660in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{2.302771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{1.984283in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{1.815998in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{1.926866in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{2.005896in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{2.209897in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{2.012125in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{2.226331in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{1.864097in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{2.159207in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{2.078148in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{2.203545in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{2.085297in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{2.049031in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{2.080270in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{2.078829in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{2.017097in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{2.044507in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{2.083996in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{2.115197in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{2.037570in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{1.829609in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{1.951153in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{2.107913in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{2.010928in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{2.034523in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{1.995895in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{2.003180in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{2.083750in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{1.858714in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{2.100155in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{2.027074in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{1.933666in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{1.880986in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{1.974293in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{2.001982in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{1.801531in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{1.830399in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{1.963509in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{2.054578in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{2.044773in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{1.766556in}}%
\pgfpathlineto{\pgfqpoint{1.611584in}{1.757022in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{1.851156in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{1.902394in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{2.022610in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{1.913947in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{1.995883in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{1.937334in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{1.931748in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{1.882153in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{1.984181in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{1.803821in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{1.969811in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{1.812310in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{1.752478in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{1.947672in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{1.871658in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{2.004292in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{1.864553in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{1.852626in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.713331in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{1.949735in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{2.113343in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{1.934686in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{1.960764in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{1.882466in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.854757in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{1.892592in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{1.942287in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{1.981118in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{1.773859in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{2.019960in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{1.786312in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{1.810213in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{1.988040in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{1.902659in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{1.835947in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{2.055960in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{1.811309in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.642404in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{1.913178in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{1.715691in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{1.703689in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.706728in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{1.735627in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{1.623328in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{1.725261in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{1.861424in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{1.751031in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{2.012205in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{2.077046in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.961501in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{1.745848in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{1.900455in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{1.899147in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{1.620787in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{1.674607in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{1.796381in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{1.896628in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{1.732021in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{1.442920in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{1.630519in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{1.793856in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{1.625369in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{1.743207in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{1.665630in}}%
\pgfpathlineto{\pgfqpoint{1.957382in}{1.718782in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{1.853542in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{1.950437in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.565557in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{1.601751in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{1.765481in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{1.762679in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{1.875070in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{1.696601in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{1.787088in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{1.698616in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{1.883366in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{1.750419in}}%
\pgfpathlineto{\pgfqpoint{2.033779in}{1.671167in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{1.796133in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{1.722958in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{1.692810in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{1.952677in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{1.907845in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{1.955483in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{1.819501in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{1.947924in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{1.605477in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{1.769408in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{1.684352in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{1.489147in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{1.890064in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{2.110176in}{1.688531in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{1.785295in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{1.741542in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{1.759894in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{1.679372in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{1.903636in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{1.752344in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{1.735450in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.541903in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{1.678682in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{1.726563in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{1.558753in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{1.661488in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{1.849984in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{1.648953in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{1.618441in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{1.701201in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{1.601215in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{1.725149in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{1.430131in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{1.424945in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{1.598161in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.662810in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{1.758042in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{1.512448in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{1.496923in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.657607in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{1.600756in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{1.682293in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{1.470680in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{1.780848in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{1.496155in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{1.532813in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{1.709117in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{1.510898in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{1.492723in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{1.635033in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{1.480172in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{1.598765in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{1.585707in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{1.593799in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{2.339367in}{1.975901in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{1.581318in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{1.744802in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{1.518819in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{1.644605in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{1.574324in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{1.466128in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{1.677216in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{1.539105in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{1.685900in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{1.415059in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.585054in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.585054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{2.044154in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{1.975413in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{1.985816in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{2.023654in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{2.095858in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{2.009500in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{2.041958in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{2.072465in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{2.008354in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{2.045142in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{2.045553in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{2.007376in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{2.070216in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{1.969457in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{1.996828in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{2.058246in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{2.022161in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{1.999531in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{2.015835in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{2.031163in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{2.020976in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{1.977816in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{2.000225in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{2.013854in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{1.948885in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{1.950331in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{2.004004in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{1.972146in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{2.045970in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{2.005579in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{1.984427in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{1.968987in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{2.020181in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{1.931083in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{1.984108in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{1.968806in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{1.934126in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{1.917979in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{1.960129in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{1.893399in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{1.970075in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{1.926772in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{1.922517in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{1.958104in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{1.956512in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{1.949544in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{1.908127in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{1.914912in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{1.905956in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{1.876318in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{1.947534in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{1.844716in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{1.917924in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{1.943751in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{1.856641in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{1.888090in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{1.844511in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{1.912493in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{1.949758in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{1.912516in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{1.907671in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.824531in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{1.834626in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{1.876985in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{1.728190in}{1.913248in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{1.897959in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{1.897828in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.872631in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{1.900633in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{1.900126in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.822658in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{1.872139in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{1.825110in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{1.867945in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{1.838478in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{1.881950in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{1.894136in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{1.821779in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{1.831052in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{1.787452in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{1.845514in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.775905in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{1.857098in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{1.778326in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{1.821036in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{1.779739in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{1.897290in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{1.827943in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{1.789757in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{1.834436in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{1.784643in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{1.782901in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{1.750465in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{1.773728in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{1.836521in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{1.770292in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{1.850872in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{1.814404in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{1.793488in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{1.797952in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{1.715122in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{1.767974in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{1.816027in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{1.791695in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{1.736718in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{1.691884in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{1.799170in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{1.758655in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{1.734815in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{1.785028in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{1.794748in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{1.710114in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{1.668030in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{1.804815in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{1.689232in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{1.786368in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{1.737538in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{1.747452in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{1.739213in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{1.695142in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{1.790767in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{1.731207in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{1.745328in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{1.718770in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{1.689043in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{1.707094in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{1.736553in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{1.686679in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{1.649849in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{1.665858in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{1.724067in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{1.678756in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{1.742754in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.675442in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{1.650726in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{1.699694in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{1.684641in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{1.646494in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{1.630927in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{1.674152in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{1.608197in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{1.625938in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{1.651150in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{1.655262in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{1.675200in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{1.653588in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{1.632343in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{1.660569in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{1.586961in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{1.611155in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{1.608005in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{1.613250in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{1.684701in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{1.641398in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{1.605863in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{1.627336in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{1.602831in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{1.596179in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{1.572262in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{1.600774in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{1.651376in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{1.595246in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{1.614969in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{1.656123in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{1.595418in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{1.599188in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{1.655346in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{1.627374in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{1.583276in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{1.579708in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{1.573912in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{1.656931in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{1.562475in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{1.559992in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{1.608930in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{1.514834in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{1.531219in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.592542in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.592542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{2.043128in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.568049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395660in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.323886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472863in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.12e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139328in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{203}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421597in,y=2.204883in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.87e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{2.302771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699586in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813511in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927437in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041362in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155288in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269213in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383139in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497064in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610990in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{2.302771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{2.222312in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{2.256694in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{2.233459in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{2.194399in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{2.122156in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.145033in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{2.186383in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{2.103913in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{2.182893in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{2.121485in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{2.160038in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{2.160327in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{2.096182in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{2.144404in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{2.130042in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{2.140335in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{2.124439in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{2.142377in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{2.149785in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{2.105528in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{2.123742in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{2.084063in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{2.150659in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{2.158287in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{2.086956in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{2.141627in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{2.091132in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{2.114431in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{2.089209in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{2.151143in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{1.994993in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{2.114867in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{2.041393in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{2.106735in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{2.054710in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{2.098951in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{2.057534in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{2.039088in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{2.137031in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{2.088898in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{2.004356in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{2.061555in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{2.020921in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{2.095744in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{2.068184in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.024682in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{2.001347in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{1.990283in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{2.085522in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{2.039188in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{2.076599in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{1.969827in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{1.968791in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{1.995573in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{2.002608in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{2.063465in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{1.955533in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{1.953754in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{1.972728in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{2.000799in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{1.992159in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{1.996884in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{1.964904in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{2.027966in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{1.942123in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{1.983957in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{1.912305in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{1.968790in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{1.978523in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{1.945830in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{1.985836in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{1.922509in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{2.018733in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{1.946634in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{1.884521in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{1.898626in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{1.944933in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{1.873112in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{1.883129in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{1.922715in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{1.822289in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{1.895296in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{1.906856in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{1.886688in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{1.915807in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{1.913265in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{1.803685in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{1.896550in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{1.862002in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{1.921672in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{1.896692in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{1.891647in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{1.882160in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{1.865142in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{1.908074in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{1.899280in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{1.810769in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{1.841918in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{1.773099in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{1.728004in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{1.763670in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{1.778340in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{1.796677in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{1.757539in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{1.850447in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{1.813825in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{1.821093in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{1.753978in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{1.813987in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{1.765513in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.756886in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{1.811612in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{1.767663in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{1.778909in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{1.718688in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{1.687776in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{1.817201in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{1.743385in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{1.699004in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{1.737744in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{1.689950in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{1.785488in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{1.741642in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{1.733056in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{1.659701in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{1.711363in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{1.673971in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{1.751907in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{1.697105in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{1.708606in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{1.622239in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{1.630386in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{1.580506in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{1.634270in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{1.787539in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{1.639355in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{1.671943in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{1.745626in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{1.673111in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{1.629472in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{1.639425in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{1.607186in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{1.613905in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{1.643435in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{1.658793in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{1.543913in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{1.605810in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{1.602866in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{1.652579in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{1.631193in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{1.525946in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{1.582822in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{1.613850in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{1.549849in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{1.592514in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{1.593761in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{1.585944in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{1.496173in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{1.545534in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{1.576522in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{1.589471in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{1.521272in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{1.532457in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{1.507434in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{1.544714in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{1.489932in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{1.529368in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{1.480282in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{1.520622in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{1.443196in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{1.525757in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{1.480467in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{1.538203in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{1.491737in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{1.612457in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{1.460449in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{1.499096in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{1.415924in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{1.422930in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{1.359310in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{1.455153in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{1.431743in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{1.396548in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{1.430214in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{1.381052in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{1.469804in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.406679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{2.195929in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{2.221556in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{2.191687in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{2.166498in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{2.172558in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{2.189085in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{2.169930in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{2.155542in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{2.176843in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{2.153703in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{2.151136in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{2.162769in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{2.133925in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{2.167545in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{2.152646in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{2.144299in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{2.133094in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{2.127466in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{2.119122in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{2.117441in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{2.118369in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{2.123679in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{2.120836in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{2.101869in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{2.121678in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{2.116769in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{2.091406in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{2.097339in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{2.070960in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{2.114280in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{2.071179in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{2.076904in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{2.058864in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{2.072282in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{2.062830in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{2.048106in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{2.074112in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{2.046007in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{2.066813in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{2.046699in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{2.066010in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{2.052603in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{2.053037in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{2.035634in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{2.055044in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{2.035197in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{2.024923in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{2.031979in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{2.029574in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{2.014971in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{2.022109in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{2.010533in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{2.027652in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{1.999212in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{2.000211in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{1.992649in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{1.999513in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{2.002561in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{1.998117in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{1.969768in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{1.968074in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{1.997059in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{1.967776in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{1.980001in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{1.952202in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{1.982144in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{1.963535in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{1.974852in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{1.949292in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{1.950731in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{1.927091in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{1.939698in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{1.936224in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{1.954561in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{1.946997in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{1.929232in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{1.928837in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{1.912498in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{1.908884in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{1.911020in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{1.922740in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{1.901809in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{1.888434in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{1.916070in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{1.889702in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{1.895211in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{1.897289in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{1.885399in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{1.876161in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{1.862955in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{1.858042in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{1.879063in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{1.871478in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{1.884779in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{1.850598in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{1.871135in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{1.833430in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{1.854237in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{1.828248in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{1.813375in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{1.832242in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{1.792655in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{1.803741in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{1.814365in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{1.813879in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{1.790301in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{1.798008in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{1.797830in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{1.788421in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{1.804740in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{1.763098in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{1.751998in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{1.764522in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{1.756178in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.778375in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{1.763599in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{1.726747in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{1.730654in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{1.742701in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{1.713164in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{1.738623in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{1.725583in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{1.717225in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{1.718123in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{1.699658in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{1.689268in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{1.720727in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{1.725349in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{1.673669in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{1.706602in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{1.663689in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{1.680296in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{1.668206in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{1.666494in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{1.678235in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{1.642773in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{1.664607in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{1.651390in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{1.648734in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{1.639147in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{1.643434in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{1.639102in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{1.649858in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{1.644060in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{1.634510in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{1.621704in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{1.622737in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{1.627571in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{1.617147in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{1.627012in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{1.630186in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{1.622543in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{1.588921in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{1.603770in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{1.593518in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{1.588499in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{1.579782in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{1.589880in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{1.592537in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{1.579034in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{1.582513in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{1.582112in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{1.582807in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{1.566281in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{1.555533in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{1.540569in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{1.552307in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{1.527362in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{1.545585in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{1.531406in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{1.525318in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{1.524157in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.526793in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{1.490005in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{1.514886in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{1.505928in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{1.500015in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{1.470108in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{1.497064in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{1.470709in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{1.494615in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{1.476048in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{1.475553in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{1.456027in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{1.468926in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{1.469065in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{1.445878in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{1.417059in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{1.437165in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{1.399848in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{1.431092in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{1.426158in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{1.431436in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{1.422338in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.399794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{2.198206in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.408957in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.408957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610990in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.323886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688193in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.30e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354658in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{131}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636927in,y=2.204883in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2.09e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{2.302771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914916in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028841in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142767in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256692in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370618in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484543in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598469in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712394in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826320in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{1.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800990in}{2.302771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{1.939952in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{1.953766in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{1.760290in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{1.967886in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{2.189263in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{1.974583in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{2.210211in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{1.810471in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{2.135803in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{1.987638in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{2.050769in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{2.185171in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{2.061574in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{2.020665in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{2.049274in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{2.047718in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{3.885429in}{2.014074in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{2.058947in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{1.967699in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{2.092227in}}%
\pgfpathlineto{\pgfqpoint{3.901513in}{1.919928in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{1.851580in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{2.038603in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{1.893713in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{2.004657in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{1.917976in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{2.012218in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{1.784487in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{1.924782in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{2.090320in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{1.981033in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{1.909609in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{2.006952in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{1.948179in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{1.970730in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{1.975114in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{2.066693in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{1.823797in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{1.843311in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{2.083837in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{1.944793in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{1.979036in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{4.014098in}{1.796491in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{1.934616in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{2.032141in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{2.022782in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{1.848963in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{1.724228in}}%
\pgfpathlineto{\pgfqpoint{4.042244in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{1.823199in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{2.006797in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{1.691451in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{1.979229in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{1.915134in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{1.909802in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{1.871051in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{1.967056in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{1.766593in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{1.950421in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{1.798033in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{1.782901in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{1.836703in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{1.723656in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{1.847035in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{1.988900in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{1.839302in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{2.119539in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{1.633190in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{1.915676in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{1.782166in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{1.864122in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{1.873132in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{1.800990in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{1.973614in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.744283in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{1.820951in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{1.760994in}}%
\pgfpathlineto{\pgfqpoint{4.215143in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{2.000281in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{1.897989in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{1.759413in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{1.817463in}}%
\pgfpathlineto{\pgfqpoint{4.239268in}{2.059709in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{1.741738in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{1.790625in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{1.603886in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{1.902969in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{1.687221in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{1.678240in}}%
\pgfpathlineto{\pgfqpoint{4.267415in}{1.678947in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.715743in}}%
\pgfpathlineto{\pgfqpoint{4.275456in}{1.592696in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{1.729487in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{1.851399in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{1.730131in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{2.013976in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{2.082510in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{1.961375in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{1.710067in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{1.727143in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{1.897938in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{1.786100in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{1.598437in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{1.656080in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{1.853396in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{1.791525in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{1.717712in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{1.405610in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{1.608842in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{1.721945in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{1.781469in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{1.602883in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{1.729124in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{1.651561in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{1.701581in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{1.579989in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{1.757133in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{1.749547in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{1.592168in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{1.874414in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{1.682057in}}%
\pgfpathlineto{\pgfqpoint{4.428251in}{1.829879in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{1.532745in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{1.784697in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{1.706576in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{1.626112in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{1.741157in}}%
\pgfpathlineto{\pgfqpoint{4.456397in}{1.889299in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{1.742097in}}%
\pgfpathlineto{\pgfqpoint{4.464439in}{1.658269in}}%
\pgfpathlineto{\pgfqpoint{4.468460in}{1.787034in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{1.722672in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{1.683564in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.968876in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{1.654469in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{1.917262in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{1.960916in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{1.823806in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{1.959182in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{1.609358in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{1.766660in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{1.682568in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{1.467357in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{1.721092in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{1.899853in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{1.713693in}}%
\pgfpathlineto{\pgfqpoint{4.540836in}{1.687516in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{4.552899in}{1.749858in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{1.772052in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{1.675957in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{1.753771in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{1.737419in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{1.525452in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{1.675172in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{1.726615in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{1.550925in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{1.660392in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{1.863742in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{1.655345in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{1.618983in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{1.699348in}}%
\pgfpathlineto{\pgfqpoint{4.613212in}{1.593631in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{1.522611in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{1.729171in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{1.410127in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{1.526233in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{1.609437in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{1.596205in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{1.627363in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{1.501860in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{1.493757in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{1.656818in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{1.597524in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{1.688407in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{1.806658in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{1.668420in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{1.721111in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{1.512830in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{1.758836in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{1.640256in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{1.482458in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{1.647687in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{1.654890in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{1.598919in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{2.012413in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{1.592831in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{1.753662in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{1.769007in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{1.524046in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{1.613151in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{1.578865in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{1.474411in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{1.692180in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{1.556124in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{1.700578in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{1.421004in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.594575in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.594575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{3.805011in}{1.933284in}}%
\pgfpathlineto{\pgfqpoint{3.809032in}{1.943368in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{1.984875in}}%
\pgfpathlineto{\pgfqpoint{3.817074in}{2.063348in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{2.024810in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{1.970610in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{2.006327in}}%
\pgfpathlineto{\pgfqpoint{3.833157in}{1.992578in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{2.037378in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{3.845220in}{2.011984in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{2.010991in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{1.969532in}}%
\pgfpathlineto{\pgfqpoint{3.857283in}{2.040427in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{1.931471in}}%
\pgfpathlineto{\pgfqpoint{3.865324in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{2.026538in}}%
\pgfpathlineto{\pgfqpoint{3.873366in}{1.988643in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{1.964328in}}%
\pgfpathlineto{\pgfqpoint{3.885429in}{1.982116in}}%
\pgfpathlineto{\pgfqpoint{3.889450in}{1.999039in}}%
\pgfpathlineto{\pgfqpoint{3.893471in}{1.989596in}}%
\pgfpathlineto{\pgfqpoint{3.905533in}{1.943323in}}%
\pgfpathlineto{\pgfqpoint{3.909554in}{1.967712in}}%
\pgfpathlineto{\pgfqpoint{3.913575in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{1.912414in}}%
\pgfpathlineto{\pgfqpoint{3.921617in}{1.913636in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{1.956095in}}%
\pgfpathlineto{\pgfqpoint{3.929659in}{1.973828in}}%
\pgfpathlineto{\pgfqpoint{3.933680in}{1.939833in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{2.020003in}}%
\pgfpathlineto{\pgfqpoint{3.945743in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{3.953784in}{1.952706in}}%
\pgfpathlineto{\pgfqpoint{3.957805in}{2.005796in}}%
\pgfpathlineto{\pgfqpoint{3.961826in}{1.938467in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{1.963126in}}%
\pgfpathlineto{\pgfqpoint{3.969868in}{1.995811in}}%
\pgfpathlineto{\pgfqpoint{3.973889in}{1.915821in}}%
\pgfpathlineto{\pgfqpoint{3.977910in}{1.980034in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{3.985952in}{1.959192in}}%
\pgfpathlineto{\pgfqpoint{3.989972in}{1.880479in}}%
\pgfpathlineto{\pgfqpoint{3.993993in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{1.903199in}}%
\pgfpathlineto{\pgfqpoint{4.002035in}{1.886039in}}%
\pgfpathlineto{\pgfqpoint{4.006056in}{1.932768in}}%
\pgfpathlineto{\pgfqpoint{4.010077in}{1.859428in}}%
\pgfpathlineto{\pgfqpoint{4.018119in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{4.022140in}{1.896801in}}%
\pgfpathlineto{\pgfqpoint{4.026161in}{1.892578in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{1.933174in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{1.891686in}}%
\pgfpathlineto{\pgfqpoint{4.038223in}{1.952148in}}%
\pgfpathlineto{\pgfqpoint{4.046265in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{1.924694in}}%
\pgfpathlineto{\pgfqpoint{4.054307in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{4.058328in}{1.926629in}}%
\pgfpathlineto{\pgfqpoint{4.062349in}{1.880805in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{1.890121in}}%
\pgfpathlineto{\pgfqpoint{4.070390in}{1.878635in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{1.847490in}}%
\pgfpathlineto{\pgfqpoint{4.078432in}{1.844853in}}%
\pgfpathlineto{\pgfqpoint{4.082453in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{1.814404in}}%
\pgfpathlineto{\pgfqpoint{4.094516in}{1.893562in}}%
\pgfpathlineto{\pgfqpoint{4.098537in}{1.845837in}}%
\pgfpathlineto{\pgfqpoint{4.102558in}{1.922651in}}%
\pgfpathlineto{\pgfqpoint{4.106579in}{1.828733in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{1.863778in}}%
\pgfpathlineto{\pgfqpoint{4.114620in}{1.817286in}}%
\pgfpathlineto{\pgfqpoint{4.118641in}{1.890039in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{1.865671in}}%
\pgfpathlineto{\pgfqpoint{4.126683in}{1.931033in}}%
\pgfpathlineto{\pgfqpoint{4.130704in}{1.884301in}}%
\pgfpathlineto{\pgfqpoint{4.134725in}{1.891817in}}%
\pgfpathlineto{\pgfqpoint{4.138746in}{1.888036in}}%
\pgfpathlineto{\pgfqpoint{4.142767in}{1.797519in}}%
\pgfpathlineto{\pgfqpoint{4.146788in}{1.808332in}}%
\pgfpathlineto{\pgfqpoint{4.150809in}{1.854111in}}%
\pgfpathlineto{\pgfqpoint{4.154829in}{1.843292in}}%
\pgfpathlineto{\pgfqpoint{4.158850in}{1.894935in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{1.879880in}}%
\pgfpathlineto{\pgfqpoint{4.166892in}{1.879258in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{4.174934in}{1.805110in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{1.861695in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{1.882128in}}%
\pgfpathlineto{\pgfqpoint{4.186997in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{1.801589in}}%
\pgfpathlineto{\pgfqpoint{4.195038in}{1.853199in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.823440in}}%
\pgfpathlineto{\pgfqpoint{4.203080in}{1.804150in}}%
\pgfpathlineto{\pgfqpoint{4.207101in}{1.849971in}}%
\pgfpathlineto{\pgfqpoint{4.211122in}{1.819032in}}%
\pgfpathlineto{\pgfqpoint{4.219164in}{1.866765in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{1.878566in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{1.800908in}}%
\pgfpathlineto{\pgfqpoint{4.231227in}{1.810785in}}%
\pgfpathlineto{\pgfqpoint{4.235247in}{1.765144in}}%
\pgfpathlineto{\pgfqpoint{4.243289in}{1.835770in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{1.828992in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{4.259373in}{1.823646in}}%
\pgfpathlineto{\pgfqpoint{4.263394in}{1.841618in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{1.757305in}}%
\pgfpathlineto{\pgfqpoint{4.279477in}{1.806466in}}%
\pgfpathlineto{\pgfqpoint{4.283498in}{1.760142in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{1.832238in}}%
\pgfpathlineto{\pgfqpoint{4.291540in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{4.295561in}{1.886952in}}%
\pgfpathlineto{\pgfqpoint{4.299582in}{1.814847in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{1.818193in}}%
\pgfpathlineto{\pgfqpoint{4.307624in}{1.774133in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{1.765457in}}%
\pgfpathlineto{\pgfqpoint{4.315665in}{1.823053in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{4.323707in}{1.777509in}}%
\pgfpathlineto{\pgfqpoint{4.327728in}{1.769339in}}%
\pgfpathlineto{\pgfqpoint{4.331749in}{1.769137in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{1.779580in}}%
\pgfpathlineto{\pgfqpoint{4.339791in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{4.343812in}{1.759418in}}%
\pgfpathlineto{\pgfqpoint{4.347833in}{1.827790in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{4.355875in}{1.843126in}}%
\pgfpathlineto{\pgfqpoint{4.359895in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{4.363916in}{1.781120in}}%
\pgfpathlineto{\pgfqpoint{4.367937in}{1.787864in}}%
\pgfpathlineto{\pgfqpoint{4.371958in}{1.700319in}}%
\pgfpathlineto{\pgfqpoint{4.375979in}{1.755796in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{4.384021in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{4.392063in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{4.396084in}{1.783644in}}%
\pgfpathlineto{\pgfqpoint{4.400104in}{1.694252in}}%
\pgfpathlineto{\pgfqpoint{4.404125in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{4.408146in}{1.675680in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{4.416188in}{1.704282in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{1.733520in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{1.748031in}}%
\pgfpathlineto{\pgfqpoint{4.432272in}{1.723445in}}%
\pgfpathlineto{\pgfqpoint{4.436293in}{1.779200in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{1.789383in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{4.448355in}{1.655403in}}%
\pgfpathlineto{\pgfqpoint{4.452376in}{1.802475in}}%
\pgfpathlineto{\pgfqpoint{4.460418in}{1.677258in}}%
\pgfpathlineto{\pgfqpoint{4.472481in}{1.781170in}}%
\pgfpathlineto{\pgfqpoint{4.476502in}{1.731639in}}%
\pgfpathlineto{\pgfqpoint{4.480522in}{1.742424in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.733892in}}%
\pgfpathlineto{\pgfqpoint{4.488564in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{4.492585in}{1.789573in}}%
\pgfpathlineto{\pgfqpoint{4.496606in}{1.710045in}}%
\pgfpathlineto{\pgfqpoint{4.500627in}{1.760872in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{1.727142in}}%
\pgfpathlineto{\pgfqpoint{4.508669in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{1.741123in}}%
\pgfpathlineto{\pgfqpoint{4.516711in}{1.711550in}}%
\pgfpathlineto{\pgfqpoint{4.520731in}{1.716254in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{1.682824in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{1.683975in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{1.701662in}}%
\pgfpathlineto{\pgfqpoint{4.536815in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{4.544857in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{4.556920in}{1.644573in}}%
\pgfpathlineto{\pgfqpoint{4.560941in}{1.660552in}}%
\pgfpathlineto{\pgfqpoint{4.564961in}{1.722717in}}%
\pgfpathlineto{\pgfqpoint{4.568982in}{1.676287in}}%
\pgfpathlineto{\pgfqpoint{4.573003in}{1.744668in}}%
\pgfpathlineto{\pgfqpoint{4.577024in}{1.671237in}}%
\pgfpathlineto{\pgfqpoint{4.581045in}{1.690336in}}%
\pgfpathlineto{\pgfqpoint{4.585066in}{1.698381in}}%
\pgfpathlineto{\pgfqpoint{4.589087in}{1.648484in}}%
\pgfpathlineto{\pgfqpoint{4.593108in}{1.699392in}}%
\pgfpathlineto{\pgfqpoint{4.597129in}{1.684682in}}%
\pgfpathlineto{\pgfqpoint{4.601150in}{1.644301in}}%
\pgfpathlineto{\pgfqpoint{4.605170in}{1.628101in}}%
\pgfpathlineto{\pgfqpoint{4.609191in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{4.613212in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{4.617233in}{1.619740in}}%
\pgfpathlineto{\pgfqpoint{4.621254in}{1.744024in}}%
\pgfpathlineto{\pgfqpoint{4.625275in}{1.605780in}}%
\pgfpathlineto{\pgfqpoint{4.629296in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{4.633317in}{1.625077in}}%
\pgfpathlineto{\pgfqpoint{4.637338in}{1.650387in}}%
\pgfpathlineto{\pgfqpoint{4.641359in}{1.655755in}}%
\pgfpathlineto{\pgfqpoint{4.645379in}{1.677215in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{1.655874in}}%
\pgfpathlineto{\pgfqpoint{4.653421in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{4.657442in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{4.661463in}{1.634466in}}%
\pgfpathlineto{\pgfqpoint{4.665484in}{1.662364in}}%
\pgfpathlineto{\pgfqpoint{4.669505in}{1.586779in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{1.611007in}}%
\pgfpathlineto{\pgfqpoint{4.677547in}{1.609694in}}%
\pgfpathlineto{\pgfqpoint{4.681568in}{1.619344in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{4.689609in}{1.591565in}}%
\pgfpathlineto{\pgfqpoint{4.693630in}{1.693863in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{4.705693in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{1.646678in}}%
\pgfpathlineto{\pgfqpoint{4.717756in}{1.695932in}}%
\pgfpathlineto{\pgfqpoint{4.721777in}{1.607757in}}%
\pgfpathlineto{\pgfqpoint{4.725797in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{4.733839in}{1.632804in}}%
\pgfpathlineto{\pgfqpoint{4.737860in}{1.575292in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.606415in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{1.659558in}}%
\pgfpathlineto{\pgfqpoint{4.749923in}{1.601739in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{1.622594in}}%
\pgfpathlineto{\pgfqpoint{4.757965in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{4.761986in}{1.567971in}}%
\pgfpathlineto{\pgfqpoint{4.766007in}{1.666776in}}%
\pgfpathlineto{\pgfqpoint{4.774048in}{1.605294in}}%
\pgfpathlineto{\pgfqpoint{4.778069in}{1.606234in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{1.669564in}}%
\pgfpathlineto{\pgfqpoint{4.786111in}{1.638114in}}%
\pgfpathlineto{\pgfqpoint{4.790132in}{1.589744in}}%
\pgfpathlineto{\pgfqpoint{4.794153in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{1.581503in}}%
\pgfpathlineto{\pgfqpoint{4.802195in}{1.670159in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{4.810236in}{1.568525in}}%
\pgfpathlineto{\pgfqpoint{4.814257in}{1.623546in}}%
\pgfpathlineto{\pgfqpoint{4.818278in}{1.521958in}}%
\pgfpathlineto{\pgfqpoint{4.822299in}{1.539313in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.602545in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.602545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800990in}{1.323886in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{2.004902in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.577667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{3.800990in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826320in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{1.323886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800990in}{2.302771in}}%
\pgfpathlineto{\pgfqpoint{4.826320in}{2.302771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.903523in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.35e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569988in,y=1.372830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{113}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852257in,y=2.204883in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.21e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{1.133886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268926in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382851in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496777in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610702in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724628in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838553in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952479in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066404in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180330in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.155000in}{1.133886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{0.894028in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{0.702414in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{0.778921in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{0.888276in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{0.736644in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{0.854172in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{0.688218in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{0.227376in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{0.858993in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{0.769948in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{0.835146in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{0.899118in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{0.989659in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{0.763271in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{0.904713in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{0.788278in}}%
\pgfpathlineto{\pgfqpoint{0.279648in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{0.789054in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{0.536876in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{0.694360in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{0.869062in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{0.753936in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{0.843381in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{0.665765in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{0.875888in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{0.743049in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{0.947090in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{0.771598in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{0.840184in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{0.947490in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{0.884127in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{0.972783in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{0.701774in}}%
\pgfpathlineto{\pgfqpoint{0.424400in}{0.769093in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{0.896522in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{0.695494in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{0.705213in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{0.842123in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{0.826600in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{0.924942in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{0.811888in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{0.797631in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{0.699730in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{0.683146in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{0.646644in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{0.706883in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{0.793381in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{0.806464in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{0.547338in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{0.742993in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{0.569153in}{0.743606in}}%
\pgfpathlineto{\pgfqpoint{0.573174in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.754255in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{0.765703in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{0.726392in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{0.527510in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{0.797574in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{0.727953in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{0.892990in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{0.621425in}{0.815134in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{0.778903in}}%
\pgfpathlineto{\pgfqpoint{0.629466in}{0.894878in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{0.652058in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{0.748851in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{0.535004in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{0.440772in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{0.805959in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{0.677035in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{0.603400in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{0.576682in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{0.751138in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{0.778798in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{0.599821in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{0.606821in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{0.768371in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{0.991626in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{0.707267in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{0.651674in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{0.693184in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{0.745497in}}%
\pgfpathlineto{\pgfqpoint{0.742052in}{0.754245in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{0.579243in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{0.490754in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{0.809363in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{0.663316in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{0.656580in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{0.694780in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{0.564559in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{0.622527in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{0.708031in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{0.690388in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{0.728406in}}%
\pgfpathlineto{\pgfqpoint{0.810407in}{0.515071in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{0.822470in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{0.704075in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{0.687229in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.751529in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{0.434203in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{0.413414in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{0.525099in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{0.395440in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{0.557162in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{0.863048in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{0.659308in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{0.858940in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.426166in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{0.589155in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{0.529936in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{0.625930in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{0.666583in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{0.395575in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{0.557723in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.725783in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{0.692698in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{0.411803in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{0.654860in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{0.649704in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{0.572330in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{0.827123in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{0.787426in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{0.645580in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{0.663214in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{0.582382in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{0.621761in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{0.445376in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{0.680323in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{0.709321in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{0.537687in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{0.587816in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{0.500152in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{0.512016in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{0.690919in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{0.560330in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{1.063724in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{0.477260in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{0.407448in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{0.520830in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{0.677909in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{0.555963in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{0.518588in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{0.872252in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{0.525008in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{0.646596in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{0.515918in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{0.402099in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{0.413066in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{0.279150in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{0.566159in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{0.492875in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{0.474599in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{0.516464in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{0.420837in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{0.534736in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{0.397435in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{0.654851in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.486126in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.486126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{0.871850in}}%
\pgfpathlineto{\pgfqpoint{0.159021in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{0.163042in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{0.167063in}{0.881408in}}%
\pgfpathlineto{\pgfqpoint{0.171084in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{0.175105in}{0.842042in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{0.890356in}}%
\pgfpathlineto{\pgfqpoint{0.183146in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{0.187167in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.191188in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{0.199230in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{0.203251in}{0.832168in}}%
\pgfpathlineto{\pgfqpoint{0.207272in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{0.211293in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{0.215314in}{0.894919in}}%
\pgfpathlineto{\pgfqpoint{0.219334in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{0.223355in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{0.231397in}{0.857306in}}%
\pgfpathlineto{\pgfqpoint{0.235418in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{0.239439in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{0.243460in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{0.247481in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{0.251502in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{0.255523in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{0.259543in}{0.846798in}}%
\pgfpathlineto{\pgfqpoint{0.263564in}{0.823850in}}%
\pgfpathlineto{\pgfqpoint{0.267585in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{0.271606in}{0.867636in}}%
\pgfpathlineto{\pgfqpoint{0.275627in}{0.862101in}}%
\pgfpathlineto{\pgfqpoint{0.283669in}{0.805799in}}%
\pgfpathlineto{\pgfqpoint{0.287690in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.291711in}{0.761716in}}%
\pgfpathlineto{\pgfqpoint{0.299752in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{0.303773in}{0.785927in}}%
\pgfpathlineto{\pgfqpoint{0.307794in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{0.311815in}{0.761625in}}%
\pgfpathlineto{\pgfqpoint{0.315836in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{0.319857in}{0.788933in}}%
\pgfpathlineto{\pgfqpoint{0.323878in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{0.327899in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{0.331920in}{0.764187in}}%
\pgfpathlineto{\pgfqpoint{0.335941in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{0.339961in}{0.778608in}}%
\pgfpathlineto{\pgfqpoint{0.343982in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{0.348003in}{0.784051in}}%
\pgfpathlineto{\pgfqpoint{0.352024in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{0.356045in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{0.360066in}{0.783910in}}%
\pgfpathlineto{\pgfqpoint{0.364087in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{0.368108in}{0.798742in}}%
\pgfpathlineto{\pgfqpoint{0.372129in}{0.770903in}}%
\pgfpathlineto{\pgfqpoint{0.376150in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{0.380171in}{0.802977in}}%
\pgfpathlineto{\pgfqpoint{0.384191in}{0.767649in}}%
\pgfpathlineto{\pgfqpoint{0.388212in}{0.797131in}}%
\pgfpathlineto{\pgfqpoint{0.392233in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{0.789985in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{0.833492in}}%
\pgfpathlineto{\pgfqpoint{0.404296in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{0.408317in}{0.750937in}}%
\pgfpathlineto{\pgfqpoint{0.412338in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{0.416359in}{0.785706in}}%
\pgfpathlineto{\pgfqpoint{0.420380in}{0.772983in}}%
\pgfpathlineto{\pgfqpoint{0.428421in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.432442in}{0.806667in}}%
\pgfpathlineto{\pgfqpoint{0.436463in}{0.734705in}}%
\pgfpathlineto{\pgfqpoint{0.440484in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{0.444505in}{0.824288in}}%
\pgfpathlineto{\pgfqpoint{0.448526in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{0.452547in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{0.456568in}{0.721601in}}%
\pgfpathlineto{\pgfqpoint{0.460589in}{0.806483in}}%
\pgfpathlineto{\pgfqpoint{0.464609in}{0.767073in}}%
\pgfpathlineto{\pgfqpoint{0.468630in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{0.472651in}{0.739980in}}%
\pgfpathlineto{\pgfqpoint{0.476672in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{0.480693in}{0.695087in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{0.735550in}}%
\pgfpathlineto{\pgfqpoint{0.488735in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{0.733636in}}%
\pgfpathlineto{\pgfqpoint{0.496777in}{0.799475in}}%
\pgfpathlineto{\pgfqpoint{0.500798in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{0.504818in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{0.749834in}}%
\pgfpathlineto{\pgfqpoint{0.512860in}{0.707466in}}%
\pgfpathlineto{\pgfqpoint{0.516881in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{0.520902in}{0.718212in}}%
\pgfpathlineto{\pgfqpoint{0.524923in}{0.729764in}}%
\pgfpathlineto{\pgfqpoint{0.528944in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{0.532965in}{0.716912in}}%
\pgfpathlineto{\pgfqpoint{0.536986in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.541007in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.770178in}}%
\pgfpathlineto{\pgfqpoint{0.549048in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{0.553069in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{0.747965in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{0.711202in}}%
\pgfpathlineto{\pgfqpoint{0.565132in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{0.573174in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{0.577195in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.736924in}}%
\pgfpathlineto{\pgfqpoint{0.585237in}{0.723758in}}%
\pgfpathlineto{\pgfqpoint{0.589257in}{0.764790in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{0.691250in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{0.605341in}{0.758897in}}%
\pgfpathlineto{\pgfqpoint{0.613383in}{0.689751in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{0.744608in}}%
\pgfpathlineto{\pgfqpoint{0.633487in}{0.690703in}}%
\pgfpathlineto{\pgfqpoint{0.637508in}{0.742314in}}%
\pgfpathlineto{\pgfqpoint{0.641529in}{0.662617in}}%
\pgfpathlineto{\pgfqpoint{0.645550in}{0.722173in}}%
\pgfpathlineto{\pgfqpoint{0.649571in}{0.614220in}}%
\pgfpathlineto{\pgfqpoint{0.653592in}{0.672333in}}%
\pgfpathlineto{\pgfqpoint{0.657613in}{0.663637in}}%
\pgfpathlineto{\pgfqpoint{0.661634in}{0.700149in}}%
\pgfpathlineto{\pgfqpoint{0.665655in}{0.704928in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{0.684067in}}%
\pgfpathlineto{\pgfqpoint{0.681738in}{0.689362in}}%
\pgfpathlineto{\pgfqpoint{0.685759in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{0.676406in}}%
\pgfpathlineto{\pgfqpoint{0.693801in}{0.721330in}}%
\pgfpathlineto{\pgfqpoint{0.697822in}{0.689271in}}%
\pgfpathlineto{\pgfqpoint{0.701843in}{0.626372in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{0.709884in}{0.608351in}}%
\pgfpathlineto{\pgfqpoint{0.713905in}{0.638077in}}%
\pgfpathlineto{\pgfqpoint{0.717926in}{0.657069in}}%
\pgfpathlineto{\pgfqpoint{0.721947in}{0.644511in}}%
\pgfpathlineto{\pgfqpoint{0.725968in}{0.716235in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{0.666571in}}%
\pgfpathlineto{\pgfqpoint{0.734010in}{0.687877in}}%
\pgfpathlineto{\pgfqpoint{0.738031in}{0.693732in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{0.606912in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{0.754114in}{0.705374in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{0.712821in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{0.770198in}{0.681912in}}%
\pgfpathlineto{\pgfqpoint{0.774219in}{0.652914in}}%
\pgfpathlineto{\pgfqpoint{0.778240in}{0.636913in}}%
\pgfpathlineto{\pgfqpoint{0.786282in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{0.605531in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{0.587912in}}%
\pgfpathlineto{\pgfqpoint{0.798344in}{0.674897in}}%
\pgfpathlineto{\pgfqpoint{0.802365in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{0.566862in}}%
\pgfpathlineto{\pgfqpoint{0.814428in}{0.672608in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{0.830512in}{0.621666in}}%
\pgfpathlineto{\pgfqpoint{0.834532in}{0.600856in}}%
\pgfpathlineto{\pgfqpoint{0.838553in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.644128in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{0.550428in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{0.569170in}}%
\pgfpathlineto{\pgfqpoint{0.858658in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{0.599366in}}%
\pgfpathlineto{\pgfqpoint{0.874741in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{0.878762in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{0.618724in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.599281in}}%
\pgfpathlineto{\pgfqpoint{0.890825in}{0.569460in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{0.583398in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{0.902888in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{0.610666in}}%
\pgfpathlineto{\pgfqpoint{0.910930in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{0.914950in}{0.616261in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{0.558983in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{0.931034in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{0.573362in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{0.555865in}}%
\pgfpathlineto{\pgfqpoint{0.951139in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{0.599371in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{0.612671in}}%
\pgfpathlineto{\pgfqpoint{0.963201in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{0.608603in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{0.502487in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{0.592072in}}%
\pgfpathlineto{\pgfqpoint{0.991348in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{0.539508in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{0.552654in}}%
\pgfpathlineto{\pgfqpoint{1.007431in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{1.011452in}{0.580140in}}%
\pgfpathlineto{\pgfqpoint{1.015473in}{0.563412in}}%
\pgfpathlineto{\pgfqpoint{1.019494in}{0.537610in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{0.600228in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{0.574067in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{0.562911in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{0.566310in}}%
\pgfpathlineto{\pgfqpoint{1.043619in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{0.487081in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{0.562994in}}%
\pgfpathlineto{\pgfqpoint{1.055682in}{0.523162in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{0.554044in}}%
\pgfpathlineto{\pgfqpoint{1.067745in}{0.519690in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{0.471109in}}%
\pgfpathlineto{\pgfqpoint{1.075787in}{0.551862in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{0.490122in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.556327in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{0.517232in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{0.561348in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{0.531934in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{0.482846in}}%
\pgfpathlineto{\pgfqpoint{1.103933in}{0.529327in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{0.552675in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{0.551518in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{0.461354in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{0.488671in}}%
\pgfpathlineto{\pgfqpoint{1.128058in}{0.507365in}}%
\pgfpathlineto{\pgfqpoint{1.132079in}{0.510643in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{0.443701in}}%
\pgfpathlineto{\pgfqpoint{1.140121in}{0.472692in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{0.511710in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{0.510859in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{0.512059in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{0.429731in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{0.521668in}}%
\pgfpathlineto{\pgfqpoint{1.164246in}{0.517596in}}%
\pgfpathlineto{\pgfqpoint{1.168267in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{1.172288in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{0.531751in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.473024in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.473024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.155000in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{0.872067in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.493599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{0.155000in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180330in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{0.155000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155000in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{1.180330in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257533in,y=0.203944in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1.04e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923998in,y=0.203944in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{041}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206267in,y=1.035997in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -8.92e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{1.133886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598181in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712107in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826032in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939958in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167809in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281734in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395660in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370330in}{1.133886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{0.399869in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{0.562029in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{0.677339in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.955759in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{0.686964in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{0.987938in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.482710in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{0.709297in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{0.961025in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{0.787729in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{0.791367in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{0.715184in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{0.859660in}}%
\pgfpathlineto{\pgfqpoint{1.470853in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{0.560310in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{0.658557in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{0.796407in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{0.612401in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{0.754138in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.646506in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{0.769803in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{0.876371in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{0.736296in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{0.642699in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{0.772013in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{0.720814in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{0.736023in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{0.850590in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{0.539797in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{0.699264in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{0.756162in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.477230in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{0.533633in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{0.819281in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{0.812980in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{0.602857in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.442779in}}%
\pgfpathlineto{\pgfqpoint{1.611584in}{0.443640in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{0.650995in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{0.809818in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{0.406386in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{0.636707in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{0.768473in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{0.511759in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{0.749011in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{0.663510in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{0.605034in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{0.469962in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{0.719944in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.621765in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.806184in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{0.617517in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{0.554732in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{0.620072in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.433709in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{0.965563in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{0.364829in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{0.773821in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.593889in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{0.806119in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{0.523842in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{0.891828in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{0.624698in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{0.551266in}}%
\pgfpathlineto{\pgfqpoint{1.784483in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{0.717713in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{0.557567in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{1.808608in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{0.539198in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{0.360780in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{0.747216in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{0.470407in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{0.464508in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{0.466141in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{0.520639in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{0.361159in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{0.892059in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{0.982598in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{0.761431in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.623969in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{0.393514in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{0.509700in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{0.468922in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{0.631329in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{0.766948in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{0.538881in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{0.407924in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{0.553792in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{0.630698in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{0.409645in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{0.568688in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{0.481516in}}%
\pgfpathlineto{\pgfqpoint{1.957382in}{0.525418in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{0.859959in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{0.333091in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{0.390167in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{0.415077in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{0.759872in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{0.526376in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{0.710387in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{0.341286in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{0.561960in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{0.470818in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{0.609384in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{0.612266in}}%
\pgfpathlineto{\pgfqpoint{2.033779in}{0.509770in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{0.664417in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{0.541052in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{0.507053in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{0.446185in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{0.559122in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{0.279614in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{0.606504in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{2.110176in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{0.664685in}}%
\pgfpathlineto{\pgfqpoint{2.122239in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{0.671087in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{0.552559in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{0.864169in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{0.642932in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{0.378150in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{0.564413in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{0.627927in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{0.421913in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.554916in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.815522in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{0.550573in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.508262in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{0.603742in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{0.478052in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{0.395870in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{0.652322in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{0.271465in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{0.258378in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{0.410932in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{0.504600in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{0.431197in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{0.492833in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{0.577643in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{0.380503in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{0.375319in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{0.576350in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{0.504566in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{0.503761in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{0.624789in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{0.632713in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{0.368168in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{0.748971in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{0.390970in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{0.603141in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{0.448222in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{0.671481in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{0.422757in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{0.729366in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{0.384306in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{0.577023in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{0.540507in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.593177in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{0.597232in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{0.182176in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{0.537637in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{0.365775in}}%
\pgfpathlineto{\pgfqpoint{2.339367in}{1.057554in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{0.542080in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{0.725974in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{0.457603in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{0.562007in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{0.612839in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{0.523273in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{0.393878in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{0.667490in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{0.512123in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{0.340358in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.553122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{0.720220in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{0.627836in}}%
\pgfpathlineto{\pgfqpoint{1.378372in}{0.642699in}}%
\pgfpathlineto{\pgfqpoint{1.382393in}{0.696081in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{0.794611in}}%
\pgfpathlineto{\pgfqpoint{1.390435in}{0.750618in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{1.398476in}{0.728991in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{1.410539in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{0.742455in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{0.740609in}}%
\pgfpathlineto{\pgfqpoint{1.422602in}{0.688795in}}%
\pgfpathlineto{\pgfqpoint{1.426623in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{0.646213in}}%
\pgfpathlineto{\pgfqpoint{1.434664in}{0.680997in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{0.766931in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{0.691486in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{1.454769in}{0.717386in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{0.739780in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{0.730696in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{0.676642in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{0.708156in}}%
\pgfpathlineto{\pgfqpoint{1.482915in}{0.728190in}}%
\pgfpathlineto{\pgfqpoint{1.486936in}{0.640397in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{0.643138in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.697184in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{0.722683in}}%
\pgfpathlineto{\pgfqpoint{1.503020in}{0.681933in}}%
\pgfpathlineto{\pgfqpoint{1.507041in}{0.782792in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{0.588715in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{0.702366in}}%
\pgfpathlineto{\pgfqpoint{1.527145in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{0.720224in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{0.764939in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{0.663461in}}%
\pgfpathlineto{\pgfqpoint{1.547250in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{0.646835in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{0.725450in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{1.563333in}{0.704127in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{0.656788in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{0.636998in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{0.697388in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{1.591480in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{1.595501in}{0.653004in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{0.706625in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{0.655668in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{0.729908in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{1.619626in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{1.623647in}{0.714994in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{0.709229in}}%
\pgfpathlineto{\pgfqpoint{1.631689in}{0.651863in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{1.639730in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{0.613197in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{1.651793in}{0.712971in}}%
\pgfpathlineto{\pgfqpoint{1.655814in}{0.702744in}}%
\pgfpathlineto{\pgfqpoint{1.659835in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{0.678343in}}%
\pgfpathlineto{\pgfqpoint{1.667877in}{0.619055in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{0.717747in}}%
\pgfpathlineto{\pgfqpoint{1.675919in}{0.599975in}}%
\pgfpathlineto{\pgfqpoint{1.679939in}{0.647400in}}%
\pgfpathlineto{\pgfqpoint{1.683960in}{0.590506in}}%
\pgfpathlineto{\pgfqpoint{1.687981in}{0.681807in}}%
\pgfpathlineto{\pgfqpoint{1.692002in}{0.653287in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{1.704065in}{0.688636in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{0.686150in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.575247in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.589825in}}%
\pgfpathlineto{\pgfqpoint{1.720148in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{0.636619in}}%
\pgfpathlineto{\pgfqpoint{1.728190in}{0.702285in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{1.736232in}{0.684902in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{0.596026in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{0.667444in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{0.693910in}}%
\pgfpathlineto{\pgfqpoint{1.756337in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.596915in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{0.663201in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{1.772420in}{0.605553in}}%
\pgfpathlineto{\pgfqpoint{1.776441in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{1.780462in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.788504in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{1.792525in}{0.703530in}}%
\pgfpathlineto{\pgfqpoint{1.796546in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{1.800567in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{0.565276in}}%
\pgfpathlineto{\pgfqpoint{1.812629in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{0.650916in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{0.555433in}}%
\pgfpathlineto{\pgfqpoint{1.828713in}{0.649310in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{0.670729in}}%
\pgfpathlineto{\pgfqpoint{1.840776in}{0.567353in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{0.597010in}}%
\pgfpathlineto{\pgfqpoint{1.848817in}{0.635245in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{1.856859in}{0.668508in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{0.580036in}}%
\pgfpathlineto{\pgfqpoint{1.864901in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{0.651121in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{0.655870in}}%
\pgfpathlineto{\pgfqpoint{1.876964in}{0.602763in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{0.590415in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.893047in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{0.602766in}}%
\pgfpathlineto{\pgfqpoint{1.901089in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{0.568004in}}%
\pgfpathlineto{\pgfqpoint{1.913152in}{0.595979in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{0.683353in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{0.592189in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{0.704173in}}%
\pgfpathlineto{\pgfqpoint{1.929235in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{0.628192in}}%
\pgfpathlineto{\pgfqpoint{1.937277in}{0.640696in}}%
\pgfpathlineto{\pgfqpoint{1.941298in}{0.534100in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{1.949340in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{1.953361in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{1.961403in}{0.674343in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{0.645804in}}%
\pgfpathlineto{\pgfqpoint{1.969444in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{1.973465in}{0.572400in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{0.512846in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{0.662144in}}%
\pgfpathlineto{\pgfqpoint{1.985528in}{0.550867in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{0.588947in}}%
\pgfpathlineto{\pgfqpoint{1.993570in}{0.608271in}}%
\pgfpathlineto{\pgfqpoint{1.997591in}{0.596846in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{2.009653in}{0.666750in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{0.503010in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{0.688730in}}%
\pgfpathlineto{\pgfqpoint{2.029758in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{2.041821in}{0.665633in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{0.606271in}}%
\pgfpathlineto{\pgfqpoint{2.049862in}{0.622408in}}%
\pgfpathlineto{\pgfqpoint{2.053883in}{0.613543in}}%
\pgfpathlineto{\pgfqpoint{2.057904in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.061925in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{2.065946in}{0.585461in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{0.651077in}}%
\pgfpathlineto{\pgfqpoint{2.073988in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{2.094092in}{0.563044in}}%
\pgfpathlineto{\pgfqpoint{2.098113in}{0.565940in}}%
\pgfpathlineto{\pgfqpoint{2.102134in}{0.587587in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{0.571628in}}%
\pgfpathlineto{\pgfqpoint{2.118218in}{0.615248in}}%
\pgfpathlineto{\pgfqpoint{2.126260in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{2.130280in}{0.546469in}}%
\pgfpathlineto{\pgfqpoint{2.134301in}{0.624878in}}%
\pgfpathlineto{\pgfqpoint{2.138322in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{0.655518in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{0.565184in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{0.592424in}}%
\pgfpathlineto{\pgfqpoint{2.154406in}{0.599638in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{0.543609in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.606535in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{0.590115in}}%
\pgfpathlineto{\pgfqpoint{2.170490in}{0.541551in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.522588in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{2.182552in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{2.186573in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{2.190594in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{2.194615in}{0.501541in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{0.476731in}}%
\pgfpathlineto{\pgfqpoint{2.202657in}{0.528994in}}%
\pgfpathlineto{\pgfqpoint{2.206678in}{0.559829in}}%
\pgfpathlineto{\pgfqpoint{2.210699in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{2.214719in}{0.596632in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{0.572936in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{0.521137in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{0.528976in}}%
\pgfpathlineto{\pgfqpoint{2.230803in}{0.550869in}}%
\pgfpathlineto{\pgfqpoint{2.234824in}{0.583587in}}%
\pgfpathlineto{\pgfqpoint{2.238845in}{0.494150in}}%
\pgfpathlineto{\pgfqpoint{2.242866in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{0.524860in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{0.536693in}}%
\pgfpathlineto{\pgfqpoint{2.254928in}{0.533486in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{0.506752in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{2.266991in}{0.527868in}}%
\pgfpathlineto{\pgfqpoint{2.271012in}{0.579979in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{0.534545in}}%
\pgfpathlineto{\pgfqpoint{2.279054in}{0.553712in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{2.287096in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{2.291117in}{0.536327in}}%
\pgfpathlineto{\pgfqpoint{2.295137in}{0.611599in}}%
\pgfpathlineto{\pgfqpoint{2.299158in}{0.530126in}}%
\pgfpathlineto{\pgfqpoint{2.303179in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{0.501684in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{0.541826in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{2.319263in}{0.539698in}}%
\pgfpathlineto{\pgfqpoint{2.323284in}{0.566226in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{0.500628in}}%
\pgfpathlineto{\pgfqpoint{2.331326in}{0.500418in}}%
\pgfpathlineto{\pgfqpoint{2.335346in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{2.343388in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{0.551745in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.636927in}}%
\pgfpathlineto{\pgfqpoint{2.355451in}{0.596180in}}%
\pgfpathlineto{\pgfqpoint{2.359472in}{0.535805in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{0.537470in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{0.529904in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{0.641569in}}%
\pgfpathlineto{\pgfqpoint{2.375556in}{0.514201in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{2.383597in}{0.591374in}}%
\pgfpathlineto{\pgfqpoint{2.387618in}{0.464209in}}%
\pgfpathlineto{\pgfqpoint{2.391639in}{0.486994in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.564459in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.564459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.370330in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.534795in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.534795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395660in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{0.155000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370330in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472863in,y=0.203944in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -9.27e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139328in,y=0.203944in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{023}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421597in,y=1.035997in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -7.93e+03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{1.133886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699586in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813511in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927437in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041362in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155288in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269213in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383139in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497064in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610990in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{0.155000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585660in}{1.133886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{0.340118in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{0.520136in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{0.637814in}}%
\pgfpathlineto{\pgfqpoint{2.605765in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{0.661340in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{0.970260in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{0.451283in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{0.880391in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{0.693412in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{0.760425in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{0.952593in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.770296in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{0.783527in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{0.726230in}}%
\pgfpathlineto{\pgfqpoint{2.666078in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{0.734507in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{2.678141in}{0.676623in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{0.599560in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{0.522244in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{0.604158in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{0.589477in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{0.753944in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{0.453548in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{0.620969in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{0.772123in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{0.687339in}}%
\pgfpathlineto{\pgfqpoint{2.750517in}{0.700346in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{0.728935in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{0.557274in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{0.881471in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{0.644352in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{0.566459in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{0.458111in}}%
\pgfpathlineto{\pgfqpoint{2.798768in}{0.502573in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{0.647116in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{0.427433in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{0.413817in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{0.538867in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{0.627654in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{0.387364in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{0.772083in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{0.685303in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{0.765558in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{0.754980in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{0.568116in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{0.529986in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{0.602072in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{0.434704in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{0.741306in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{0.619458in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{0.825973in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{0.530693in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{0.610290in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{0.408065in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{0.757197in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{0.347881in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{0.746237in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{0.781916in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{0.548395in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{0.677976in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{0.628153in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{0.816541in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{0.535899in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{0.881588in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{0.559616in}}%
\pgfpathlineto{\pgfqpoint{2.999813in}{0.592895in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{0.565876in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{0.645879in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{0.948874in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{0.620610in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{0.381060in}}%
\pgfpathlineto{\pgfqpoint{3.040022in}{0.769446in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{0.485718in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{0.467760in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{0.480476in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{0.518246in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{0.360343in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{0.489888in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{0.545628in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{0.707526in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{0.559840in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{0.920873in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{1.023691in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{0.508869in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{0.559435in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{0.775470in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{0.641835in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{0.742232in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{0.786316in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{0.389450in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{0.526289in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{0.473484in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{0.633441in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{0.783403in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{0.552580in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{0.419044in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{0.424838in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{0.599002in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{0.487149in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{0.557585in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{0.766496in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{0.891205in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{0.353593in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{0.406048in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{0.649067in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{0.423320in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{0.799048in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{0.560168in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{0.352636in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{0.683230in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{0.583608in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{0.483583in}}%
\pgfpathlineto{\pgfqpoint{3.241067in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{0.547108in}}%
\pgfpathlineto{\pgfqpoint{3.253130in}{0.729749in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{0.611631in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{0.577998in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{0.935028in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{0.510225in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{0.958222in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{0.421193in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{0.715116in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{0.583373in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{0.314193in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{0.890607in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{0.655532in}}%
\pgfpathlineto{\pgfqpoint{3.325506in}{0.606456in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{0.740301in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{3.337569in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{0.687408in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{0.600637in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{0.926881in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{3.365715in}{0.619612in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{0.683869in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{0.453662in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{0.601082in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{0.572231in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{0.669888in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{0.434553in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{0.711780in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{0.278222in}}%
\pgfpathlineto{\pgfqpoint{3.417987in}{0.293987in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{0.441125in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{0.543190in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{0.469212in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{0.544507in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{0.620943in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{0.443090in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{0.410669in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{0.577348in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{0.388282in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{0.437924in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{0.486688in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{0.734171in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{0.465769in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{0.786027in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{0.451821in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{0.646865in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{0.422202in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{0.550287in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{0.666491in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{0.188065in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{0.610439in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{0.422777in}}%
\pgfpathlineto{\pgfqpoint{3.554697in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{0.962351in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{0.519812in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{0.650392in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{0.607126in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{0.432303in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{0.550576in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{0.383013in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.634246in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.634246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{0.689096in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{0.586582in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{0.667373in}}%
\pgfpathlineto{\pgfqpoint{2.601744in}{0.774995in}}%
\pgfpathlineto{\pgfqpoint{2.609785in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{2.613806in}{0.704165in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{0.690909in}}%
\pgfpathlineto{\pgfqpoint{2.621848in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{2.625869in}{0.659912in}}%
\pgfpathlineto{\pgfqpoint{2.629890in}{0.717058in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{0.722173in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{0.760968in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.613864in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{0.660505in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{0.752226in}}%
\pgfpathlineto{\pgfqpoint{2.658036in}{0.700910in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{0.668845in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{0.699601in}}%
\pgfpathlineto{\pgfqpoint{2.674120in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{2.682162in}{0.694221in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{0.670232in}}%
\pgfpathlineto{\pgfqpoint{2.690203in}{0.655630in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{0.690874in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{0.713072in}}%
\pgfpathlineto{\pgfqpoint{2.702266in}{0.620812in}}%
\pgfpathlineto{\pgfqpoint{2.706287in}{0.626275in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{2.714329in}{0.707361in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{0.663882in}}%
\pgfpathlineto{\pgfqpoint{2.722371in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{2.730412in}{0.565451in}}%
\pgfpathlineto{\pgfqpoint{2.734433in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{2.738454in}{0.695801in}}%
\pgfpathlineto{\pgfqpoint{2.742475in}{0.763457in}}%
\pgfpathlineto{\pgfqpoint{2.746496in}{0.676056in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{0.754022in}}%
\pgfpathlineto{\pgfqpoint{2.758559in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{0.742888in}}%
\pgfpathlineto{\pgfqpoint{2.766601in}{0.633249in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{0.709469in}}%
\pgfpathlineto{\pgfqpoint{2.774642in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{2.778663in}{0.695250in}}%
\pgfpathlineto{\pgfqpoint{2.782684in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{2.786705in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{0.689345in}}%
\pgfpathlineto{\pgfqpoint{2.794747in}{0.596180in}}%
\pgfpathlineto{\pgfqpoint{2.802789in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{0.648155in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{2.818872in}{0.649229in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{2.834956in}{0.694878in}}%
\pgfpathlineto{\pgfqpoint{2.838977in}{0.711452in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{2.851040in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{2.855060in}{0.648329in}}%
\pgfpathlineto{\pgfqpoint{2.859081in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{2.863102in}{0.607376in}}%
\pgfpathlineto{\pgfqpoint{2.867123in}{0.717452in}}%
\pgfpathlineto{\pgfqpoint{2.871144in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{2.879186in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{2.883207in}{0.621278in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{0.723173in}}%
\pgfpathlineto{\pgfqpoint{2.891249in}{0.597839in}}%
\pgfpathlineto{\pgfqpoint{2.895269in}{0.646719in}}%
\pgfpathlineto{\pgfqpoint{2.899290in}{0.585625in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{0.687341in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{0.658190in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{0.746552in}}%
\pgfpathlineto{\pgfqpoint{2.915374in}{0.682969in}}%
\pgfpathlineto{\pgfqpoint{2.919395in}{0.694866in}}%
\pgfpathlineto{\pgfqpoint{2.923416in}{0.688847in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{0.592536in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{0.656386in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{0.642911in}}%
\pgfpathlineto{\pgfqpoint{2.943520in}{0.710719in}}%
\pgfpathlineto{\pgfqpoint{2.947541in}{0.691455in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{0.692077in}}%
\pgfpathlineto{\pgfqpoint{2.955583in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{2.959604in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{2.963625in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{0.708684in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{0.710658in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{2.979708in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{0.637158in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{0.674369in}}%
\pgfpathlineto{\pgfqpoint{2.995792in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{0.701825in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{0.722503in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{0.621478in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{3.019917in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{3.031980in}{0.666983in}}%
\pgfpathlineto{\pgfqpoint{3.036001in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{3.044043in}{0.664410in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{0.693809in}}%
\pgfpathlineto{\pgfqpoint{3.056106in}{0.585106in}}%
\pgfpathlineto{\pgfqpoint{3.064147in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{3.068168in}{0.586485in}}%
\pgfpathlineto{\pgfqpoint{3.072189in}{0.691196in}}%
\pgfpathlineto{\pgfqpoint{3.076210in}{0.599930in}}%
\pgfpathlineto{\pgfqpoint{3.080231in}{0.769641in}}%
\pgfpathlineto{\pgfqpoint{3.084252in}{0.670705in}}%
\pgfpathlineto{\pgfqpoint{3.088273in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{0.622050in}}%
\pgfpathlineto{\pgfqpoint{3.096315in}{0.619481in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{0.690455in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{0.636622in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{0.626211in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{0.644603in}}%
\pgfpathlineto{\pgfqpoint{3.124461in}{0.578333in}}%
\pgfpathlineto{\pgfqpoint{3.128482in}{0.619759in}}%
\pgfpathlineto{\pgfqpoint{3.132503in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{0.620706in}}%
\pgfpathlineto{\pgfqpoint{3.140545in}{0.736757in}}%
\pgfpathlineto{\pgfqpoint{3.144565in}{0.690399in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{0.661455in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{0.668523in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{0.551770in}}%
\pgfpathlineto{\pgfqpoint{3.160649in}{0.631524in}}%
\pgfpathlineto{\pgfqpoint{3.164670in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{3.168691in}{0.586354in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{3.180754in}{0.676399in}}%
\pgfpathlineto{\pgfqpoint{3.184774in}{0.561415in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{0.604435in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{0.543194in}}%
\pgfpathlineto{\pgfqpoint{3.196837in}{0.696776in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{3.204879in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{0.630994in}}%
\pgfpathlineto{\pgfqpoint{3.216942in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{3.220963in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{3.224983in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{0.586385in}}%
\pgfpathlineto{\pgfqpoint{3.233025in}{0.530128in}}%
\pgfpathlineto{\pgfqpoint{3.237046in}{0.727193in}}%
\pgfpathlineto{\pgfqpoint{3.245088in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{3.257151in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{3.261172in}{0.644417in}}%
\pgfpathlineto{\pgfqpoint{3.265192in}{0.662918in}}%
\pgfpathlineto{\pgfqpoint{3.269213in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{3.273234in}{0.594624in}}%
\pgfpathlineto{\pgfqpoint{3.277255in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{3.281276in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{0.700340in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{3.293339in}{0.662889in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{0.680216in}}%
\pgfpathlineto{\pgfqpoint{3.301381in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{3.305401in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{3.309422in}{0.602998in}}%
\pgfpathlineto{\pgfqpoint{3.313443in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{3.317464in}{0.638179in}}%
\pgfpathlineto{\pgfqpoint{3.321485in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{3.333548in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{3.341590in}{0.568993in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{0.594973in}}%
\pgfpathlineto{\pgfqpoint{3.349631in}{0.679280in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{3.357673in}{0.706996in}}%
\pgfpathlineto{\pgfqpoint{3.361694in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{3.369736in}{0.662325in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{0.588325in}}%
\pgfpathlineto{\pgfqpoint{3.377778in}{0.661540in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{0.640198in}}%
\pgfpathlineto{\pgfqpoint{3.385820in}{0.590200in}}%
\pgfpathlineto{\pgfqpoint{3.389840in}{0.569658in}}%
\pgfpathlineto{\pgfqpoint{3.393861in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{0.616187in}}%
\pgfpathlineto{\pgfqpoint{3.401903in}{0.563052in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{3.409945in}{0.548814in}}%
\pgfpathlineto{\pgfqpoint{3.413966in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{3.426029in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{3.430049in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{3.434070in}{0.627978in}}%
\pgfpathlineto{\pgfqpoint{3.438091in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{3.442112in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{3.446133in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{3.454175in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{0.579684in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{0.597814in}}%
\pgfpathlineto{\pgfqpoint{3.470258in}{0.591856in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{0.560305in}}%
\pgfpathlineto{\pgfqpoint{3.478300in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{3.486342in}{0.640248in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{0.593122in}}%
\pgfpathlineto{\pgfqpoint{3.494384in}{0.628925in}}%
\pgfpathlineto{\pgfqpoint{3.498405in}{0.646560in}}%
\pgfpathlineto{\pgfqpoint{3.502426in}{0.713523in}}%
\pgfpathlineto{\pgfqpoint{3.506447in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{3.510467in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{3.514488in}{0.589834in}}%
\pgfpathlineto{\pgfqpoint{3.518509in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{3.522530in}{0.565462in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{0.606652in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{0.680337in}}%
\pgfpathlineto{\pgfqpoint{3.534593in}{0.603152in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{3.542635in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{3.546656in}{0.567778in}}%
\pgfpathlineto{\pgfqpoint{3.550677in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{3.562739in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{3.566760in}{0.703789in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{0.668694in}}%
\pgfpathlineto{\pgfqpoint{3.574802in}{0.612072in}}%
\pgfpathlineto{\pgfqpoint{3.582844in}{0.602496in}}%
\pgfpathlineto{\pgfqpoint{3.586865in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{3.590886in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{0.588634in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{0.657012in}}%
\pgfpathlineto{\pgfqpoint{3.602948in}{0.530158in}}%
\pgfpathlineto{\pgfqpoint{3.606969in}{0.555262in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.645383in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.645383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.585660in}{0.155000in}}{\pgfqpoint{1.025330in}{0.978886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.609197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{2.585660in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610990in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{0.155000in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{0.155000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585660in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{3.610990in}{1.133886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.688193in,y=0.203944in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -6.22e+04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354658in,y=0.203944in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle U_{005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636927in,y=1.035997in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont -5.02e+04}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_11a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{MnSymbol}
%%   \usepackage{color}
%%   \newcommand{\hav}[1]{\langle{#1}\rangle}
%%   \newcommand{\vav}[1]{\llangle{#1}\rrangle}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.088280in}{2.536783in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088280in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088280in}{2.536783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.536783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654385in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.237794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822671in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{0.995271in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{0.995271in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254173in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.426773in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.426773in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{1.254173in}{0.899640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685674in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.685674in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117176in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.289777in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.289777in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.117176in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908971in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937128in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (2,0,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340473in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.368630in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (1,1,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771975in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.800132in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,2,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203477in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.231633in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,0,2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.556224in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654385in}{0.859277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.335909in,y=0.821015in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654385in}{1.183585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.335909in,y=1.145322in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654385in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406312in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654385in}{1.832200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406312in,y=1.793937in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654385in}{2.156507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406312in,y=2.118245in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280353in,y=1.507892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{g}^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654385in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458063in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654385in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654385in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736370in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{1.919830in}}%
\pgfpathlineto{\pgfqpoint{0.736370in}{1.919830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167872in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.513074in}{1.919455in}}%
\pgfpathlineto{\pgfqpoint{1.167872in}{1.919455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599374in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.944576in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.944576in}{2.116144in}}%
\pgfpathlineto{\pgfqpoint{1.599374in}{2.116144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654385in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030876in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.376077in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.376077in}{1.957053in}}%
\pgfpathlineto{\pgfqpoint{2.030876in}{1.957053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458063in}{0.892387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.555285in,y=0.854125in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458063in}{1.200140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.555285in,y=1.161877in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458063in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.555285in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458063in}{1.815645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.555285in,y=1.777383in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458063in}{2.123397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.555285in,y=2.085135in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740272in,y=1.507892in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654385in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458063in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654385in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654385in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{2.458063in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.556224in,y=2.321128in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821149in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{2.043371in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{2.043371in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{1.192155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.132260in,y=1.114377in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{g}^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821149in}{0.915950in}}%
\pgfpathlineto{\pgfqpoint{2.043371in}{0.915950in}}%
\pgfpathlineto{\pgfqpoint{2.043371in}{0.993727in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{0.993727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.132260in,y=0.915950in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(2)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638525in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{3.638525in}{2.237794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806811in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{3.979412in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{3.979412in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{3.806811in}{1.568714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238313in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.410913in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.410913in}{2.116144in}}%
\pgfpathlineto{\pgfqpoint{4.238313in}{2.116144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669814in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.842415in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.842415in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101316in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.273917in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.273917in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.101316in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893111in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.921268in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (2,0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324613in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.352770in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (1,1,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756115in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.784272in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,2,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187617in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.215773in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,0,3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.540364in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638525in}{0.790416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.261020in,y=0.752154in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638525in}{1.149154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.261020in,y=1.110892in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638525in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.331423in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638525in}{1.866630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.331423in,y=1.828368in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638525in}{2.225368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.331423in,y=2.187106in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.205464in,y=1.507892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{g}^{(3)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638525in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{3.638525in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442203in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638525in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638525in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720510in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.065712in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.065712in}{2.116144in}}%
\pgfpathlineto{\pgfqpoint{3.720510in}{2.116144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152012in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.497214in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.497214in}{1.724305in}}%
\pgfpathlineto{\pgfqpoint{4.152012in}{1.724305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583514in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.928716in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.928716in}{1.539506in}}%
\pgfpathlineto{\pgfqpoint{4.583514in}{1.539506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638525in}{0.777990in}}{\pgfqpoint{1.803678in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015016in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.360217in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.360217in}{1.457614in}}%
\pgfpathlineto{\pgfqpoint{5.015016in}{1.457614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442203in}{0.952098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.539425in,y=0.913836in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442203in}{1.229995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.539425in,y=1.191733in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442203in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.539425in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442203in}{1.785789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.539425in,y=1.747527in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442203in}{2.063686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.539425in,y=2.025424in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.783441in,y=1.507892in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(3)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638525in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{3.638525in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442203in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638525in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638525in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{5.442203in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.540364in,y=2.321128in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805289in}{2.026438in}}%
\pgfpathlineto{\pgfqpoint{5.027511in}{2.026438in}}%
\pgfpathlineto{\pgfqpoint{5.027511in}{2.104216in}}%
\pgfpathlineto{\pgfqpoint{4.805289in}{2.104216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.116400in,y=2.026438in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{g}^{(3)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805289in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{5.027511in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{5.027511in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{4.805289in}{1.905789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.116400in,y=1.828011in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(3)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_11b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{MnSymbol}
%%   \usepackage{color}
%%   \newcommand{\hav}[1]{\langle{#1}\rangle}
%%   \newcommand{\vav}[1]{\llangle{#1}\rrangle}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.088280in}{2.536783in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088280in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.088280in}{2.536783in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.536783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{0.890499in}{2.237794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990237in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.052573in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.052573in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{0.990237in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146078in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.208414in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.208414in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{1.792929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301918in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.364254in}{1.649715in}}%
\pgfpathlineto{\pgfqpoint{1.301918in}{1.649715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457758in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.520095in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.520095in}{1.366070in}}%
\pgfpathlineto{\pgfqpoint{1.457758in}{1.366070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613599in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.675935in}{1.811869in}}%
\pgfpathlineto{\pgfqpoint{1.613599in}{1.811869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769439in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{1.769439in}{0.899640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925279in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.987616in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.925279in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081120in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.143456in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.143456in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.081120in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236960in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.299296in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.299296in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.236960in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021405in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.049562in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (4,0,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177246in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.205402in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (3,1,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333086in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.361243in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (2,2,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488926in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.517083in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (2,0,2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644767in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.672923in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (1,3,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800607in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828764in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (1,1,2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956448in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.984604in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,4,0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112288in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.140445in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,2,2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268128in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.296285in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,0,4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644767in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890499in}{0.951291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.335909in,y=0.913028in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.00050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890499in}{1.229591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.335909in,y=1.191329in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.00025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890499in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406312in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890499in}{1.786193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406312in,y=1.747931in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890499in}{2.064494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406312in,y=2.026232in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280353in,y=1.507892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{g}^{(4)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{0.890499in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399034in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959069in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.083741in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.083741in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{0.899640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114910in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.239582in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.239582in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{1.114910in}{0.900547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270750in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.395422in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.395422in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{1.270750in}{0.984162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426590in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.551263in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.551263in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{1.750200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582431in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.707103in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.707103in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{1.072840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738271in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.862943in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{1.862943in}{1.497451in}}%
\pgfpathlineto{\pgfqpoint{1.738271in}{1.497451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894111in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.018784in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.018784in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{1.894111in}{1.083024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049952in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.174624in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.174624in}{1.380412in}}%
\pgfpathlineto{\pgfqpoint{2.049952in}{1.380412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890499in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205792in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.330464in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.330464in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{1.084206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399034in}{0.777954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496256in,y=0.739692in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399034in}{1.142923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496256in,y=1.104661in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399034in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496256in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399034in}{1.872861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496256in,y=1.834599in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399034in}{2.237830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496256in,y=2.199568in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.799301in,y=1.507892in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(4)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{0.890499in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399034in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890499in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644767in,y=2.321128in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762120in}{2.026438in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{2.026438in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{2.104216in}}%
\pgfpathlineto{\pgfqpoint{1.762120in}{2.104216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.073231in,y=2.026438in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{g}^{(4)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762120in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{1.762120in}{1.905789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.073231in,y=1.828011in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(4)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815611in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{3.815611in}{2.237794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915349in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{3.977685in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{3.977685in}{1.541765in}}%
\pgfpathlineto{\pgfqpoint{3.915349in}{1.541765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071189in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.133525in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.133525in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{0.899640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227029in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.289366in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.289366in}{1.481571in}}%
\pgfpathlineto{\pgfqpoint{4.227029in}{1.481571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382870in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.445206in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.445206in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{4.382870in}{1.467655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538710in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.601046in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.601046in}{1.261536in}}%
\pgfpathlineto{\pgfqpoint{4.538710in}{1.261536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694551in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.756887in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.756887in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{4.694551in}{1.398187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850391in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.912727in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.912727in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.850391in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006231in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.068567in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.068567in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.006231in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162072in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.224408in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.224408in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.162072in}{1.507892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946517in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.974673in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (4,0,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102357in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.130514in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (3,1,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258198in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286354in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (2,2,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414038in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.442195in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (2,0,3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569878in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.598035in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (1,3,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725719in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.753875in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (1,1,3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881559in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.909716in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,4,1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037399in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.065556in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,2,3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193240in}{0.777990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.221396in,y=0.298211in,left,base,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (0,0,5)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569878in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815611in}{1.094942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.320049in,y=1.056680in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.0001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815611in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.390452in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815611in}{1.920842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.390452in,y=1.882580in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.264493in,y=1.507892in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{g}^{(5)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815611in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{3.815611in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324146in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815611in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815611in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884181in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.008853in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.008853in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{3.884181in}{0.899640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040021in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.164693in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.164693in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{4.040021in}{1.064706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195861in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.320534in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.320534in}{1.221505in}}%
\pgfpathlineto{\pgfqpoint{4.195861in}{1.221505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351702in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.476374in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.476374in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{4.351702in}{1.407291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507542in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.632214in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.632214in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{4.507542in}{1.360700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663382in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.788055in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.788055in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{4.663382in}{1.454282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819223in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.943895in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{4.943895in}{1.459156in}}%
\pgfpathlineto{\pgfqpoint{4.819223in}{1.459156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975063in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.099735in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.099735in}{1.486698in}}%
\pgfpathlineto{\pgfqpoint{4.975063in}{1.486698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815611in}{0.777990in}}{\pgfqpoint{1.508535in}{1.459805in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130904in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.255576in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{5.255576in}{1.426158in}}%
\pgfpathlineto{\pgfqpoint{5.130904in}{1.426158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324146in}{1.082985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.421368in,y=1.044723in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324146in}{1.507892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.421368in,y=1.469630in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324146in}{1.932799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.421368in,y=1.894537in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.783441in,y=1.507892in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(5)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815611in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{3.815611in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324146in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815611in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{0.777990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815611in}{2.237794in}}%
\pgfpathlineto{\pgfqpoint{5.324146in}{2.237794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569878in,y=2.321128in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687232in}{2.026438in}}%
\pgfpathlineto{\pgfqpoint{4.909454in}{2.026438in}}%
\pgfpathlineto{\pgfqpoint{4.909454in}{2.104216in}}%
\pgfpathlineto{\pgfqpoint{4.687232in}{2.104216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.998343in,y=2.026438in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{g}^{(5)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960000,0.960000,0.960000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687232in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{4.909454in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{4.909454in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{4.687232in}{1.905789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.998343in,y=1.828011in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \boldsymbol{u}_{3}^{(5)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_l9dJ.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.226650in}{2.594438in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.226650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.226650in}{2.594438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.594438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658967in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.302875in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.302875in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{0.658967in}{2.295449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020279in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.020279in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476420in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.476420in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932561in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.932561in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.480921in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658967in}{0.693767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.319072in,y=0.655505in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658967in}{1.094188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410894in,y=1.055925in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658967in}{1.494608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410894in,y=1.456346in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658967in}{1.895028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410894in,y=1.856766in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658967in}{2.295449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410894in,y=2.257186in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263516in,y=1.394503in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\partial_{r}\overline{Q}_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658967in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069944in}{1.289305in}}%
\pgfpathlineto{\pgfqpoint{1.077349in}{1.348421in}}%
\pgfpathlineto{\pgfqpoint{1.085577in}{1.395231in}}%
\pgfpathlineto{\pgfqpoint{1.093805in}{1.429860in}}%
\pgfpathlineto{\pgfqpoint{1.102855in}{1.458959in}}%
\pgfpathlineto{\pgfqpoint{1.112729in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{1.123425in}{1.504596in}}%
\pgfpathlineto{\pgfqpoint{1.135766in}{1.523852in}}%
\pgfpathlineto{\pgfqpoint{1.148931in}{1.540332in}}%
\pgfpathlineto{\pgfqpoint{1.163741in}{1.555401in}}%
\pgfpathlineto{\pgfqpoint{1.181019in}{1.569757in}}%
\pgfpathlineto{\pgfqpoint{1.200766in}{1.583231in}}%
\pgfpathlineto{\pgfqpoint{1.223804in}{1.596252in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{1.609438in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{1.623132in}}%
\pgfpathlineto{\pgfqpoint{1.329119in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{1.385068in}{1.654053in}}%
\pgfpathlineto{\pgfqpoint{1.464877in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.646711in}{1.719751in}}%
\pgfpathlineto{\pgfqpoint{1.781646in}{1.754297in}}%
\pgfpathlineto{\pgfqpoint{1.882025in}{1.782253in}}%
\pgfpathlineto{\pgfqpoint{1.891898in}{1.785144in}}%
\pgfpathlineto{\pgfqpoint{1.891898in}{1.785144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658967in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.658967in}{1.629571in}}%
\pgfpathlineto{\pgfqpoint{0.716562in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{0.762637in}{1.655137in}}%
\pgfpathlineto{\pgfqpoint{0.800485in}{1.667706in}}%
\pgfpathlineto{\pgfqpoint{0.830105in}{1.679729in}}%
\pgfpathlineto{\pgfqpoint{0.854788in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{0.876180in}{1.704951in}}%
\pgfpathlineto{\pgfqpoint{0.894282in}{1.718485in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.733732in}}%
\pgfpathlineto{\pgfqpoint{0.923901in}{1.748831in}}%
\pgfpathlineto{\pgfqpoint{0.935420in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{0.946939in}{1.785280in}}%
\pgfpathlineto{\pgfqpoint{0.956813in}{1.807190in}}%
\pgfpathlineto{\pgfqpoint{0.966686in}{1.835336in}}%
\pgfpathlineto{\pgfqpoint{0.974914in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{1.906333in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{0.996306in}{2.008694in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{2.093858in}}%
\pgfpathlineto{\pgfqpoint{1.007825in}{2.187697in}}%
\pgfpathlineto{\pgfqpoint{1.012048in}{2.305449in}}%
\pgfpathmoveto{\pgfqpoint{1.031217in}{2.305449in}}%
\pgfpathlineto{\pgfqpoint{1.031282in}{0.483557in}}%
\pgfpathmoveto{\pgfqpoint{1.043761in}{0.483557in}}%
\pgfpathlineto{\pgfqpoint{1.047318in}{0.757688in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{0.975037in}}%
\pgfpathlineto{\pgfqpoint{1.057191in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{1.063774in}{1.219274in}}%
\pgfpathlineto{\pgfqpoint{1.070356in}{1.293180in}}%
\pgfpathlineto{\pgfqpoint{1.076938in}{1.345641in}}%
\pgfpathlineto{\pgfqpoint{1.085166in}{1.393227in}}%
\pgfpathlineto{\pgfqpoint{1.093393in}{1.428342in}}%
\pgfpathlineto{\pgfqpoint{1.103267in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{1.484486in}}%
\pgfpathlineto{\pgfqpoint{1.124659in}{1.506731in}}%
\pgfpathlineto{\pgfqpoint{1.136178in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{1.149342in}{1.540794in}}%
\pgfpathlineto{\pgfqpoint{1.164152in}{1.555778in}}%
\pgfpathlineto{\pgfqpoint{1.182253in}{1.570679in}}%
\pgfpathlineto{\pgfqpoint{1.202000in}{1.583993in}}%
\pgfpathlineto{\pgfqpoint{1.225038in}{1.596886in}}%
\pgfpathlineto{\pgfqpoint{1.253012in}{1.609969in}}%
\pgfpathlineto{\pgfqpoint{1.287569in}{1.623582in}}%
\pgfpathlineto{\pgfqpoint{1.330353in}{1.637982in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{1.654850in}}%
\pgfpathlineto{\pgfqpoint{1.470225in}{1.676381in}}%
\pgfpathlineto{\pgfqpoint{1.845411in}{1.771770in}}%
\pgfpathlineto{\pgfqpoint{1.935917in}{1.798392in}}%
\pgfpathlineto{\pgfqpoint{2.016549in}{1.824412in}}%
\pgfpathlineto{\pgfqpoint{2.088953in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{2.154775in}{1.875867in}}%
\pgfpathlineto{\pgfqpoint{2.214015in}{1.901396in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.927156in}}%
\pgfpathlineto{\pgfqpoint{2.302875in}{1.944927in}}%
\pgfpathlineto{\pgfqpoint{2.302875in}{1.944927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658967in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480921in}{1.679060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658967in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.658967in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302875in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.302875in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658967in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.302875in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658967in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{2.302875in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.480921in,y=2.378782in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r = 27.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543355in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{2.295449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629429in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.629429in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191744in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191744in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754059in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.754059in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.365309in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543355in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954332in}{1.591013in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{1.605767in}}%
\pgfpathlineto{\pgfqpoint{3.193760in}{1.618211in}}%
\pgfpathlineto{\pgfqpoint{3.263696in}{1.629143in}}%
\pgfpathlineto{\pgfqpoint{3.313885in}{1.639113in}}%
\pgfpathlineto{\pgfqpoint{3.350910in}{1.648594in}}%
\pgfpathlineto{\pgfqpoint{3.379707in}{1.658188in}}%
\pgfpathlineto{\pgfqpoint{3.401922in}{1.667849in}}%
\pgfpathlineto{\pgfqpoint{3.420023in}{1.678124in}}%
\pgfpathlineto{\pgfqpoint{3.434833in}{1.689105in}}%
\pgfpathlineto{\pgfqpoint{3.447175in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{3.457871in}{1.714589in}}%
\pgfpathlineto{\pgfqpoint{3.466922in}{1.729632in}}%
\pgfpathlineto{\pgfqpoint{3.475149in}{1.747737in}}%
\pgfpathlineto{\pgfqpoint{3.482554in}{1.769706in}}%
\pgfpathlineto{\pgfqpoint{3.489137in}{1.796497in}}%
\pgfpathlineto{\pgfqpoint{3.494896in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{3.499833in}{1.868575in}}%
\pgfpathlineto{\pgfqpoint{3.504769in}{1.926475in}}%
\pgfpathlineto{\pgfqpoint{3.508883in}{2.000652in}}%
\pgfpathlineto{\pgfqpoint{3.512997in}{2.123029in}}%
\pgfpathlineto{\pgfqpoint{3.516375in}{2.305449in}}%
\pgfpathmoveto{\pgfqpoint{3.525890in}{2.305449in}}%
\pgfpathlineto{\pgfqpoint{3.525933in}{0.483557in}}%
\pgfpathmoveto{\pgfqpoint{3.531051in}{0.483557in}}%
\pgfpathlineto{\pgfqpoint{3.533567in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{3.536858in}{1.075432in}}%
\pgfpathlineto{\pgfqpoint{3.540972in}{1.224095in}}%
\pgfpathlineto{\pgfqpoint{3.545908in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{3.551668in}{1.391638in}}%
\pgfpathlineto{\pgfqpoint{3.557427in}{1.435499in}}%
\pgfpathlineto{\pgfqpoint{3.564009in}{1.469720in}}%
\pgfpathlineto{\pgfqpoint{3.571414in}{1.496681in}}%
\pgfpathlineto{\pgfqpoint{3.579642in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{3.588693in}{1.535626in}}%
\pgfpathlineto{\pgfqpoint{3.598566in}{1.549952in}}%
\pgfpathlineto{\pgfqpoint{3.610085in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.623249in}{1.573939in}}%
\pgfpathlineto{\pgfqpoint{3.638882in}{1.584267in}}%
\pgfpathlineto{\pgfqpoint{3.657806in}{1.593990in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{3.710464in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{3.748311in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{3.776286in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{3.776286in}{1.628090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543355in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.543355in}{1.556238in}}%
\pgfpathlineto{\pgfqpoint{2.786897in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{2.974490in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{3.109425in}{1.607439in}}%
\pgfpathlineto{\pgfqpoint{3.203222in}{1.619555in}}%
\pgfpathlineto{\pgfqpoint{3.270689in}{1.630395in}}%
\pgfpathlineto{\pgfqpoint{3.318410in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{3.354613in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{3.382587in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{3.403979in}{1.668886in}}%
\pgfpathlineto{\pgfqpoint{3.422080in}{1.679484in}}%
\pgfpathlineto{\pgfqpoint{3.436890in}{1.690886in}}%
\pgfpathlineto{\pgfqpoint{3.448409in}{1.702430in}}%
\pgfpathlineto{\pgfqpoint{3.458282in}{1.715190in}}%
\pgfpathlineto{\pgfqpoint{3.468156in}{1.732030in}}%
\pgfpathlineto{\pgfqpoint{3.476384in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{3.482966in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.489548in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{3.496130in}{1.837783in}}%
\pgfpathlineto{\pgfqpoint{3.501067in}{1.880882in}}%
\pgfpathlineto{\pgfqpoint{3.506004in}{1.945474in}}%
\pgfpathlineto{\pgfqpoint{3.510940in}{2.053279in}}%
\pgfpathlineto{\pgfqpoint{3.514231in}{2.176968in}}%
\pgfpathlineto{\pgfqpoint{3.516320in}{2.305449in}}%
\pgfpathmoveto{\pgfqpoint{3.524235in}{2.305449in}}%
\pgfpathlineto{\pgfqpoint{3.524303in}{0.483557in}}%
\pgfpathmoveto{\pgfqpoint{3.531128in}{0.483557in}}%
\pgfpathlineto{\pgfqpoint{3.532332in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{3.533978in}{0.884782in}}%
\pgfpathlineto{\pgfqpoint{3.537269in}{1.095000in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{3.547142in}{1.340932in}}%
\pgfpathlineto{\pgfqpoint{3.552079in}{1.395396in}}%
\pgfpathlineto{\pgfqpoint{3.558661in}{1.442934in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{3.573471in}{1.502729in}}%
\pgfpathlineto{\pgfqpoint{3.581699in}{1.522630in}}%
\pgfpathlineto{\pgfqpoint{3.591572in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{3.601446in}{1.553474in}}%
\pgfpathlineto{\pgfqpoint{3.612965in}{1.565426in}}%
\pgfpathlineto{\pgfqpoint{3.626129in}{1.576047in}}%
\pgfpathlineto{\pgfqpoint{3.642584in}{1.586369in}}%
\pgfpathlineto{\pgfqpoint{3.662331in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{3.687014in}{1.605392in}}%
\pgfpathlineto{\pgfqpoint{3.718280in}{1.614760in}}%
\pgfpathlineto{\pgfqpoint{3.759419in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{3.815368in}{1.635451in}}%
\pgfpathlineto{\pgfqpoint{3.894354in}{1.648341in}}%
\pgfpathlineto{\pgfqpoint{4.021062in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{1.688982in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{1.688982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543355in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365309in}{1.653071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543355in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187263in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543355in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543355in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.365309in,y=2.378782in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r = 28.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427742in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{4.427742in}{2.295449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450282in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.450282in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864076in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.864076in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277871in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.277871in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691665in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.691665in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.249696in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.427742in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838719in}{1.692039in}}%
\pgfpathlineto{\pgfqpoint{4.956376in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{5.075679in}{1.704155in}}%
\pgfpathlineto{\pgfqpoint{5.194981in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{5.312639in}{1.707420in}}%
\pgfpathlineto{\pgfqpoint{5.428650in}{1.705698in}}%
\pgfpathlineto{\pgfqpoint{5.541370in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{5.651623in}{1.695813in}}%
\pgfpathlineto{\pgfqpoint{5.660673in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{5.660673in}{1.695218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.427742in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427742in}{1.647958in}}%
\pgfpathlineto{\pgfqpoint{4.523184in}{1.661241in}}%
\pgfpathlineto{\pgfqpoint{4.626854in}{1.673394in}}%
\pgfpathlineto{\pgfqpoint{4.737106in}{1.684068in}}%
\pgfpathlineto{\pgfqpoint{4.852295in}{1.692974in}}%
\pgfpathlineto{\pgfqpoint{4.970775in}{1.699885in}}%
\pgfpathlineto{\pgfqpoint{5.089255in}{1.704582in}}%
\pgfpathlineto{\pgfqpoint{5.207734in}{1.707076in}}%
\pgfpathlineto{\pgfqpoint{5.324569in}{1.707346in}}%
\pgfpathlineto{\pgfqpoint{5.439758in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{5.553301in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{5.663553in}{1.695025in}}%
\pgfpathlineto{\pgfqpoint{5.770514in}{1.686713in}}%
\pgfpathlineto{\pgfqpoint{5.872538in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{5.971271in}{1.664567in}}%
\pgfpathlineto{\pgfqpoint{6.066713in}{1.650732in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{1.649954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.427742in}{0.493557in}}{\pgfqpoint{1.643908in}{1.801891in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249696in}{1.707426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427742in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.427742in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071650in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427742in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427742in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{6.071650in}{2.295449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.249696in,y=2.378782in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r = 29.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_l9grad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.427840in}{2.951893in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.427840in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.427840in}{2.951893in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.951893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605313in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.793631in}}%
\pgfpathlineto{\pgfqpoint{0.605313in}{2.793631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144951in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.144951in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{1.504709in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{1.322485in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{1.322485in}}%
\pgfpathlineto{\pgfqpoint{1.504709in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{1.144951in}{0.817982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044348in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{2.044348in}{1.586145in}}%
\pgfpathlineto{\pgfqpoint{2.404106in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{2.763865in}{1.530257in}}%
\pgfpathlineto{\pgfqpoint{2.763865in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{2.763865in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{2.404106in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{2.044348in}{1.273432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943745in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{2.943745in}{2.069239in}}%
\pgfpathlineto{\pgfqpoint{3.303503in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{2.346339in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.303503in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{2.943745in}{2.064536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.605313in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055011in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.055011in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 26.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504709in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.504709in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954408in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.954408in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 27.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404106in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.404106in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853805in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.853805in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 28.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303503in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.303503in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 29.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753202in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753202in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 29.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202900in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.202900in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.404106in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=0.455295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{0.781066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=0.742804in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.068576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=1.030313in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.356085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=1.317823in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.643594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=1.605332in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.931103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=1.892841in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{2.218613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=2.180350in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{2.506122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=2.467860in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{2.793631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=2.755369in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.242655in,y=1.643594in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -Q_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605313in}{0.503316in}}%
\pgfpathlineto{\pgfqpoint{0.611318in}{0.501417in}}%
\pgfpathlineto{\pgfqpoint{0.623330in}{0.541603in}}%
\pgfpathlineto{\pgfqpoint{0.635342in}{0.541963in}}%
\pgfpathlineto{\pgfqpoint{0.641348in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{0.647354in}{0.551161in}}%
\pgfpathlineto{\pgfqpoint{0.653360in}{0.549516in}}%
\pgfpathlineto{\pgfqpoint{0.659366in}{0.552838in}}%
\pgfpathlineto{\pgfqpoint{0.665372in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{0.671378in}{0.577529in}}%
\pgfpathlineto{\pgfqpoint{0.677384in}{0.555991in}}%
\pgfpathlineto{\pgfqpoint{0.683390in}{0.569534in}}%
\pgfpathlineto{\pgfqpoint{0.689396in}{0.548341in}}%
\pgfpathlineto{\pgfqpoint{0.695402in}{0.586312in}}%
\pgfpathlineto{\pgfqpoint{0.701408in}{0.603788in}}%
\pgfpathlineto{\pgfqpoint{0.707414in}{0.593837in}}%
\pgfpathlineto{\pgfqpoint{0.713420in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{0.719426in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.603510in}}%
\pgfpathlineto{\pgfqpoint{0.731438in}{0.617370in}}%
\pgfpathlineto{\pgfqpoint{0.737444in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.620119in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{0.649759in}}%
\pgfpathlineto{\pgfqpoint{0.761468in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{0.779486in}{0.632772in}}%
\pgfpathlineto{\pgfqpoint{0.785492in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{0.791498in}{0.666898in}}%
\pgfpathlineto{\pgfqpoint{0.797504in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.803510in}{0.652126in}}%
\pgfpathlineto{\pgfqpoint{0.809516in}{0.651563in}}%
\pgfpathlineto{\pgfqpoint{0.821528in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{0.827534in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{0.833540in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{0.839546in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{0.845552in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{0.851558in}{0.699223in}}%
\pgfpathlineto{\pgfqpoint{0.857564in}{0.684237in}}%
\pgfpathlineto{\pgfqpoint{0.863570in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{0.869576in}{0.661233in}}%
\pgfpathlineto{\pgfqpoint{0.875582in}{0.679292in}}%
\pgfpathlineto{\pgfqpoint{0.881588in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{0.716094in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{0.694431in}}%
\pgfpathlineto{\pgfqpoint{0.899606in}{0.710004in}}%
\pgfpathlineto{\pgfqpoint{0.905612in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{0.911618in}{0.678272in}}%
\pgfpathlineto{\pgfqpoint{0.917624in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{0.929636in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{0.935642in}{0.702113in}}%
\pgfpathlineto{\pgfqpoint{0.941648in}{0.694840in}}%
\pgfpathlineto{\pgfqpoint{0.953660in}{0.713319in}}%
\pgfpathlineto{\pgfqpoint{0.959666in}{0.727949in}}%
\pgfpathlineto{\pgfqpoint{0.965672in}{0.695954in}}%
\pgfpathlineto{\pgfqpoint{0.971678in}{0.705740in}}%
\pgfpathlineto{\pgfqpoint{0.977684in}{0.705015in}}%
\pgfpathlineto{\pgfqpoint{0.983690in}{0.685089in}}%
\pgfpathlineto{\pgfqpoint{0.989696in}{0.700647in}}%
\pgfpathlineto{\pgfqpoint{0.995702in}{0.698573in}}%
\pgfpathlineto{\pgfqpoint{1.001708in}{0.727126in}}%
\pgfpathlineto{\pgfqpoint{1.007714in}{0.690787in}}%
\pgfpathlineto{\pgfqpoint{1.019726in}{0.725113in}}%
\pgfpathlineto{\pgfqpoint{1.031738in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{1.037744in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.043750in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{1.049756in}{0.711738in}}%
\pgfpathlineto{\pgfqpoint{1.055762in}{0.722173in}}%
\pgfpathlineto{\pgfqpoint{1.061768in}{0.743778in}}%
\pgfpathlineto{\pgfqpoint{1.067774in}{0.758617in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{1.079786in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{1.085792in}{0.770832in}}%
\pgfpathlineto{\pgfqpoint{1.091798in}{0.756608in}}%
\pgfpathlineto{\pgfqpoint{1.097804in}{0.767114in}}%
\pgfpathlineto{\pgfqpoint{1.103810in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{1.109816in}{0.791528in}}%
\pgfpathlineto{\pgfqpoint{1.115822in}{0.755037in}}%
\pgfpathlineto{\pgfqpoint{1.121828in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{1.127834in}{0.775114in}}%
\pgfpathlineto{\pgfqpoint{1.133840in}{0.779166in}}%
\pgfpathlineto{\pgfqpoint{1.139846in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{1.145852in}{0.785577in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{0.793996in}}%
\pgfpathlineto{\pgfqpoint{1.157864in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{1.163870in}{0.792483in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{0.816516in}}%
\pgfpathlineto{\pgfqpoint{1.175882in}{0.828934in}}%
\pgfpathlineto{\pgfqpoint{1.181887in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{0.827124in}}%
\pgfpathlineto{\pgfqpoint{1.199905in}{0.810732in}}%
\pgfpathlineto{\pgfqpoint{1.205911in}{0.847776in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{0.821534in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{0.847143in}}%
\pgfpathlineto{\pgfqpoint{1.235941in}{0.834189in}}%
\pgfpathlineto{\pgfqpoint{1.241947in}{0.853776in}}%
\pgfpathlineto{\pgfqpoint{1.247953in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{1.253959in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{1.265971in}{0.870536in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{1.277983in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{1.283989in}{0.868509in}}%
\pgfpathlineto{\pgfqpoint{1.289995in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{1.296001in}{0.908556in}}%
\pgfpathlineto{\pgfqpoint{1.302007in}{0.911178in}}%
\pgfpathlineto{\pgfqpoint{1.308013in}{0.873383in}}%
\pgfpathlineto{\pgfqpoint{1.320025in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{0.891215in}}%
\pgfpathlineto{\pgfqpoint{1.332037in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.338043in}{0.944921in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{0.933480in}}%
\pgfpathlineto{\pgfqpoint{1.350055in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.356061in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{1.362067in}{0.946649in}}%
\pgfpathlineto{\pgfqpoint{1.374079in}{0.967214in}}%
\pgfpathlineto{\pgfqpoint{1.380085in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{0.991208in}}%
\pgfpathlineto{\pgfqpoint{1.392097in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.398103in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{1.404109in}{1.012008in}}%
\pgfpathlineto{\pgfqpoint{1.410115in}{0.963241in}}%
\pgfpathlineto{\pgfqpoint{1.416121in}{0.997631in}}%
\pgfpathlineto{\pgfqpoint{1.422127in}{0.996853in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.977491in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.018382in}}%
\pgfpathlineto{\pgfqpoint{1.440145in}{1.011430in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.023060in}}%
\pgfpathlineto{\pgfqpoint{1.452157in}{1.002464in}}%
\pgfpathlineto{\pgfqpoint{1.458163in}{1.027315in}}%
\pgfpathlineto{\pgfqpoint{1.464169in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{1.470175in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{1.476181in}{1.005954in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{1.026627in}}%
\pgfpathlineto{\pgfqpoint{1.488193in}{1.039679in}}%
\pgfpathlineto{\pgfqpoint{1.500205in}{1.095277in}}%
\pgfpathlineto{\pgfqpoint{1.506211in}{1.066737in}}%
\pgfpathlineto{\pgfqpoint{1.512217in}{1.081401in}}%
\pgfpathlineto{\pgfqpoint{1.518223in}{1.075755in}}%
\pgfpathlineto{\pgfqpoint{1.524229in}{1.102390in}}%
\pgfpathlineto{\pgfqpoint{1.530235in}{1.108779in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{1.542247in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{1.548253in}{1.130715in}}%
\pgfpathlineto{\pgfqpoint{1.554259in}{1.156401in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{1.126391in}}%
\pgfpathlineto{\pgfqpoint{1.566271in}{1.161581in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.140318in}}%
\pgfpathlineto{\pgfqpoint{1.578283in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{1.584289in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{1.243564in}}%
\pgfpathlineto{\pgfqpoint{1.596301in}{1.221512in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{1.244094in}}%
\pgfpathlineto{\pgfqpoint{1.608313in}{1.230484in}}%
\pgfpathlineto{\pgfqpoint{1.614319in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{1.620325in}{1.177475in}}%
\pgfpathlineto{\pgfqpoint{1.626331in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{1.632337in}{1.189025in}}%
\pgfpathlineto{\pgfqpoint{1.638343in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{1.644349in}{1.192678in}}%
\pgfpathlineto{\pgfqpoint{1.650355in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{1.656361in}{1.216531in}}%
\pgfpathlineto{\pgfqpoint{1.662367in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{1.190289in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{1.191106in}}%
\pgfpathlineto{\pgfqpoint{1.686391in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{1.692397in}{1.201424in}}%
\pgfpathlineto{\pgfqpoint{1.698403in}{1.207807in}}%
\pgfpathlineto{\pgfqpoint{1.704409in}{1.200766in}}%
\pgfpathlineto{\pgfqpoint{1.710415in}{1.206302in}}%
\pgfpathlineto{\pgfqpoint{1.716421in}{1.227349in}}%
\pgfpathlineto{\pgfqpoint{1.722427in}{1.197767in}}%
\pgfpathlineto{\pgfqpoint{1.728433in}{1.223155in}}%
\pgfpathlineto{\pgfqpoint{1.734439in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{1.740445in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{1.746451in}{1.185940in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.250200in}}%
\pgfpathlineto{\pgfqpoint{1.758462in}{1.259392in}}%
\pgfpathlineto{\pgfqpoint{1.764468in}{1.260286in}}%
\pgfpathlineto{\pgfqpoint{1.770474in}{1.254376in}}%
\pgfpathlineto{\pgfqpoint{1.776480in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{1.782486in}{1.250717in}}%
\pgfpathlineto{\pgfqpoint{1.788492in}{1.252719in}}%
\pgfpathlineto{\pgfqpoint{1.794498in}{1.263350in}}%
\pgfpathlineto{\pgfqpoint{1.800504in}{1.267629in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{1.812516in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{1.818522in}{1.266260in}}%
\pgfpathlineto{\pgfqpoint{1.824528in}{1.296098in}}%
\pgfpathlineto{\pgfqpoint{1.830534in}{1.285899in}}%
\pgfpathlineto{\pgfqpoint{1.836540in}{1.289285in}}%
\pgfpathlineto{\pgfqpoint{1.842546in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{1.848552in}{1.278057in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{1.860564in}{1.340739in}}%
\pgfpathlineto{\pgfqpoint{1.872576in}{1.260160in}}%
\pgfpathlineto{\pgfqpoint{1.878582in}{1.330940in}}%
\pgfpathlineto{\pgfqpoint{1.884588in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{1.890594in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{1.896600in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{1.908612in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{1.920624in}{1.326449in}}%
\pgfpathlineto{\pgfqpoint{1.926630in}{1.330376in}}%
\pgfpathlineto{\pgfqpoint{1.932636in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{1.938642in}{1.275090in}}%
\pgfpathlineto{\pgfqpoint{1.944648in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{1.950654in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{1.956660in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{1.968672in}{1.288952in}}%
\pgfpathlineto{\pgfqpoint{1.974678in}{1.341517in}}%
\pgfpathlineto{\pgfqpoint{1.980684in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{1.986690in}{1.305487in}}%
\pgfpathlineto{\pgfqpoint{1.992696in}{1.298877in}}%
\pgfpathlineto{\pgfqpoint{1.998702in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{2.004708in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.010714in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{2.016720in}{1.344180in}}%
\pgfpathlineto{\pgfqpoint{2.022726in}{1.298751in}}%
\pgfpathlineto{\pgfqpoint{2.028732in}{1.300342in}}%
\pgfpathlineto{\pgfqpoint{2.034738in}{1.325604in}}%
\pgfpathlineto{\pgfqpoint{2.040744in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{2.046750in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{2.052756in}{1.330374in}}%
\pgfpathlineto{\pgfqpoint{2.058762in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{2.064768in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{2.070774in}{1.355783in}}%
\pgfpathlineto{\pgfqpoint{2.076780in}{1.322934in}}%
\pgfpathlineto{\pgfqpoint{2.082786in}{1.322696in}}%
\pgfpathlineto{\pgfqpoint{2.088792in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{2.094798in}{1.307548in}}%
\pgfpathlineto{\pgfqpoint{2.100804in}{1.356889in}}%
\pgfpathlineto{\pgfqpoint{2.106810in}{1.333393in}}%
\pgfpathlineto{\pgfqpoint{2.118822in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{2.124828in}{1.369580in}}%
\pgfpathlineto{\pgfqpoint{2.130834in}{1.335652in}}%
\pgfpathlineto{\pgfqpoint{2.136840in}{1.346764in}}%
\pgfpathlineto{\pgfqpoint{2.142846in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.160864in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{1.370014in}}%
\pgfpathlineto{\pgfqpoint{2.178882in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{2.184888in}{1.408117in}}%
\pgfpathlineto{\pgfqpoint{2.190894in}{1.384991in}}%
\pgfpathlineto{\pgfqpoint{2.196900in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{2.208912in}{1.398666in}}%
\pgfpathlineto{\pgfqpoint{2.214918in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{2.220924in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{2.226930in}{1.388914in}}%
\pgfpathlineto{\pgfqpoint{2.232936in}{1.427079in}}%
\pgfpathlineto{\pgfqpoint{2.238942in}{1.410751in}}%
\pgfpathlineto{\pgfqpoint{2.244948in}{1.430799in}}%
\pgfpathlineto{\pgfqpoint{2.250954in}{1.413392in}}%
\pgfpathlineto{\pgfqpoint{2.256960in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{2.262966in}{1.427543in}}%
\pgfpathlineto{\pgfqpoint{2.268972in}{1.395519in}}%
\pgfpathlineto{\pgfqpoint{2.274978in}{1.431684in}}%
\pgfpathlineto{\pgfqpoint{2.280984in}{1.421328in}}%
\pgfpathlineto{\pgfqpoint{2.286990in}{1.437058in}}%
\pgfpathlineto{\pgfqpoint{2.292996in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{2.299002in}{1.454656in}}%
\pgfpathlineto{\pgfqpoint{2.305008in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{2.311014in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.323026in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{2.329032in}{1.482514in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{1.463409in}}%
\pgfpathlineto{\pgfqpoint{2.341043in}{1.506050in}}%
\pgfpathlineto{\pgfqpoint{2.347049in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{2.353055in}{1.524020in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{1.495534in}}%
\pgfpathlineto{\pgfqpoint{2.365067in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{2.371073in}{1.529389in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{2.395097in}{1.531166in}}%
\pgfpathlineto{\pgfqpoint{2.401103in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{2.407109in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.519189in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{2.425127in}{1.555160in}}%
\pgfpathlineto{\pgfqpoint{2.431133in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{1.584883in}}%
\pgfpathlineto{\pgfqpoint{2.443145in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{2.449151in}{1.563113in}}%
\pgfpathlineto{\pgfqpoint{2.455157in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{2.461163in}{1.572527in}}%
\pgfpathlineto{\pgfqpoint{2.467169in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{2.473175in}{1.591386in}}%
\pgfpathlineto{\pgfqpoint{2.479181in}{1.596502in}}%
\pgfpathlineto{\pgfqpoint{2.485187in}{1.600005in}}%
\pgfpathlineto{\pgfqpoint{2.491193in}{1.581511in}}%
\pgfpathlineto{\pgfqpoint{2.497199in}{1.573145in}}%
\pgfpathlineto{\pgfqpoint{2.503205in}{1.558427in}}%
\pgfpathlineto{\pgfqpoint{2.509211in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{2.515217in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{2.521223in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{2.527229in}{1.594713in}}%
\pgfpathlineto{\pgfqpoint{2.533235in}{1.604108in}}%
\pgfpathlineto{\pgfqpoint{2.539241in}{1.587367in}}%
\pgfpathlineto{\pgfqpoint{2.551253in}{1.637416in}}%
\pgfpathlineto{\pgfqpoint{2.557259in}{1.621590in}}%
\pgfpathlineto{\pgfqpoint{2.563265in}{1.622343in}}%
\pgfpathlineto{\pgfqpoint{2.569271in}{1.648237in}}%
\pgfpathlineto{\pgfqpoint{2.575277in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{2.581283in}{1.606616in}}%
\pgfpathlineto{\pgfqpoint{2.587289in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{1.648648in}}%
\pgfpathlineto{\pgfqpoint{2.599301in}{1.673416in}}%
\pgfpathlineto{\pgfqpoint{2.605307in}{1.628439in}}%
\pgfpathlineto{\pgfqpoint{2.611313in}{1.659277in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{2.629331in}{1.748786in}}%
\pgfpathlineto{\pgfqpoint{2.635337in}{1.740649in}}%
\pgfpathlineto{\pgfqpoint{2.641343in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{2.647349in}{1.766665in}}%
\pgfpathlineto{\pgfqpoint{2.653355in}{1.746158in}}%
\pgfpathlineto{\pgfqpoint{2.659361in}{1.750373in}}%
\pgfpathlineto{\pgfqpoint{2.665367in}{1.771951in}}%
\pgfpathlineto{\pgfqpoint{2.671373in}{1.769356in}}%
\pgfpathlineto{\pgfqpoint{2.677379in}{1.815077in}}%
\pgfpathlineto{\pgfqpoint{2.683385in}{1.750747in}}%
\pgfpathlineto{\pgfqpoint{2.689391in}{1.851681in}}%
\pgfpathlineto{\pgfqpoint{2.707409in}{1.865314in}}%
\pgfpathlineto{\pgfqpoint{2.731433in}{1.887096in}}%
\pgfpathlineto{\pgfqpoint{2.749451in}{1.910238in}}%
\pgfpathlineto{\pgfqpoint{2.791493in}{1.959233in}}%
\pgfpathlineto{\pgfqpoint{2.815517in}{1.980164in}}%
\pgfpathlineto{\pgfqpoint{2.839541in}{1.998633in}}%
\pgfpathlineto{\pgfqpoint{2.845547in}{2.003014in}}%
\pgfpathlineto{\pgfqpoint{2.857559in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.881583in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{2.887589in}{2.020855in}}%
\pgfpathlineto{\pgfqpoint{2.947648in}{2.068214in}}%
\pgfpathlineto{\pgfqpoint{2.977678in}{2.087300in}}%
\pgfpathlineto{\pgfqpoint{2.989690in}{2.096626in}}%
\pgfpathlineto{\pgfqpoint{3.019720in}{2.114811in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{2.135574in}}%
\pgfpathlineto{\pgfqpoint{3.067768in}{2.146385in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{2.150482in}}%
\pgfpathlineto{\pgfqpoint{3.079780in}{2.146097in}}%
\pgfpathlineto{\pgfqpoint{3.085786in}{2.151604in}}%
\pgfpathlineto{\pgfqpoint{3.091792in}{2.025243in}}%
\pgfpathlineto{\pgfqpoint{3.097798in}{2.063559in}}%
\pgfpathlineto{\pgfqpoint{3.103804in}{2.050931in}}%
\pgfpathlineto{\pgfqpoint{3.109810in}{2.026302in}}%
\pgfpathlineto{\pgfqpoint{3.115816in}{2.027511in}}%
\pgfpathlineto{\pgfqpoint{3.121822in}{2.043785in}}%
\pgfpathlineto{\pgfqpoint{3.127828in}{2.046612in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{2.021507in}}%
\pgfpathlineto{\pgfqpoint{3.139840in}{2.029994in}}%
\pgfpathlineto{\pgfqpoint{3.145846in}{2.047256in}}%
\pgfpathlineto{\pgfqpoint{3.151852in}{2.076009in}}%
\pgfpathlineto{\pgfqpoint{3.157858in}{2.127787in}}%
\pgfpathlineto{\pgfqpoint{3.163864in}{2.083445in}}%
\pgfpathlineto{\pgfqpoint{3.169870in}{2.090727in}}%
\pgfpathlineto{\pgfqpoint{3.175876in}{2.116280in}}%
\pgfpathlineto{\pgfqpoint{3.181882in}{2.086583in}}%
\pgfpathlineto{\pgfqpoint{3.187888in}{2.108331in}}%
\pgfpathlineto{\pgfqpoint{3.193894in}{2.134632in}}%
\pgfpathlineto{\pgfqpoint{3.199900in}{2.132343in}}%
\pgfpathlineto{\pgfqpoint{3.205906in}{2.142849in}}%
\pgfpathlineto{\pgfqpoint{3.211912in}{2.118247in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{2.116575in}}%
\pgfpathlineto{\pgfqpoint{3.223924in}{2.149659in}}%
\pgfpathlineto{\pgfqpoint{3.229930in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{3.235936in}{2.144147in}}%
\pgfpathlineto{\pgfqpoint{3.241942in}{2.171960in}}%
\pgfpathlineto{\pgfqpoint{3.247948in}{2.103713in}}%
\pgfpathlineto{\pgfqpoint{3.253954in}{2.114579in}}%
\pgfpathlineto{\pgfqpoint{3.259960in}{2.149019in}}%
\pgfpathlineto{\pgfqpoint{3.265966in}{2.130510in}}%
\pgfpathlineto{\pgfqpoint{3.271972in}{2.140868in}}%
\pgfpathlineto{\pgfqpoint{3.277978in}{2.131557in}}%
\pgfpathlineto{\pgfqpoint{3.283984in}{2.138108in}}%
\pgfpathlineto{\pgfqpoint{3.289990in}{2.160717in}}%
\pgfpathlineto{\pgfqpoint{3.295996in}{2.205506in}}%
\pgfpathlineto{\pgfqpoint{3.302002in}{2.205922in}}%
\pgfpathlineto{\pgfqpoint{3.308008in}{2.154182in}}%
\pgfpathlineto{\pgfqpoint{3.314014in}{2.135225in}}%
\pgfpathlineto{\pgfqpoint{3.326026in}{2.181557in}}%
\pgfpathlineto{\pgfqpoint{3.332032in}{2.191913in}}%
\pgfpathlineto{\pgfqpoint{3.338038in}{2.133861in}}%
\pgfpathlineto{\pgfqpoint{3.344044in}{2.169117in}}%
\pgfpathlineto{\pgfqpoint{3.350050in}{2.178468in}}%
\pgfpathlineto{\pgfqpoint{3.356056in}{2.164953in}}%
\pgfpathlineto{\pgfqpoint{3.362062in}{2.191600in}}%
\pgfpathlineto{\pgfqpoint{3.368068in}{2.189501in}}%
\pgfpathlineto{\pgfqpoint{3.374074in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{3.380080in}{2.191004in}}%
\pgfpathlineto{\pgfqpoint{3.386086in}{2.219149in}}%
\pgfpathlineto{\pgfqpoint{3.392092in}{2.209963in}}%
\pgfpathlineto{\pgfqpoint{3.398098in}{2.211661in}}%
\pgfpathlineto{\pgfqpoint{3.404104in}{2.265988in}}%
\pgfpathlineto{\pgfqpoint{3.410110in}{2.254454in}}%
\pgfpathlineto{\pgfqpoint{3.416116in}{2.237584in}}%
\pgfpathlineto{\pgfqpoint{3.422122in}{2.232866in}}%
\pgfpathlineto{\pgfqpoint{3.428128in}{2.233999in}}%
\pgfpathlineto{\pgfqpoint{3.434134in}{2.231508in}}%
\pgfpathlineto{\pgfqpoint{3.440140in}{2.267307in}}%
\pgfpathlineto{\pgfqpoint{3.446146in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{3.452152in}{2.253929in}}%
\pgfpathlineto{\pgfqpoint{3.458158in}{2.261472in}}%
\pgfpathlineto{\pgfqpoint{3.464164in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{3.470170in}{2.264750in}}%
\pgfpathlineto{\pgfqpoint{3.476176in}{2.267784in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{2.262161in}}%
\pgfpathlineto{\pgfqpoint{3.488187in}{2.235783in}}%
\pgfpathlineto{\pgfqpoint{3.494193in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{3.500199in}{2.284977in}}%
\pgfpathlineto{\pgfqpoint{3.512211in}{2.243610in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.256515in}}%
\pgfpathlineto{\pgfqpoint{3.524223in}{2.252763in}}%
\pgfpathlineto{\pgfqpoint{3.530229in}{2.273094in}}%
\pgfpathlineto{\pgfqpoint{3.536235in}{2.272418in}}%
\pgfpathlineto{\pgfqpoint{3.542241in}{2.368341in}}%
\pgfpathlineto{\pgfqpoint{3.548247in}{2.381312in}}%
\pgfpathlineto{\pgfqpoint{3.554253in}{2.377303in}}%
\pgfpathlineto{\pgfqpoint{3.560259in}{2.384445in}}%
\pgfpathlineto{\pgfqpoint{3.566265in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{3.584283in}{2.416133in}}%
\pgfpathlineto{\pgfqpoint{3.590289in}{2.407640in}}%
\pgfpathlineto{\pgfqpoint{3.596295in}{2.422227in}}%
\pgfpathlineto{\pgfqpoint{3.602301in}{2.406022in}}%
\pgfpathlineto{\pgfqpoint{3.608307in}{2.424193in}}%
\pgfpathlineto{\pgfqpoint{3.614313in}{2.428296in}}%
\pgfpathlineto{\pgfqpoint{3.620319in}{2.370023in}}%
\pgfpathlineto{\pgfqpoint{3.626325in}{2.392182in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{2.404732in}}%
\pgfpathlineto{\pgfqpoint{3.638337in}{2.451569in}}%
\pgfpathlineto{\pgfqpoint{3.644343in}{2.412230in}}%
\pgfpathlineto{\pgfqpoint{3.650349in}{2.412621in}}%
\pgfpathlineto{\pgfqpoint{3.656355in}{2.392159in}}%
\pgfpathlineto{\pgfqpoint{3.662361in}{2.414348in}}%
\pgfpathlineto{\pgfqpoint{3.668367in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{3.674373in}{2.437536in}}%
\pgfpathlineto{\pgfqpoint{3.680379in}{2.291408in}}%
\pgfpathlineto{\pgfqpoint{3.686385in}{2.297602in}}%
\pgfpathlineto{\pgfqpoint{3.692391in}{2.259543in}}%
\pgfpathlineto{\pgfqpoint{3.698397in}{2.257546in}}%
\pgfpathlineto{\pgfqpoint{3.704403in}{2.386170in}}%
\pgfpathlineto{\pgfqpoint{3.716415in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{3.722421in}{2.462015in}}%
\pgfpathlineto{\pgfqpoint{3.728427in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{3.734433in}{2.500751in}}%
\pgfpathlineto{\pgfqpoint{3.740439in}{2.431006in}}%
\pgfpathlineto{\pgfqpoint{3.746445in}{2.514841in}}%
\pgfpathlineto{\pgfqpoint{3.752451in}{2.487214in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{2.446397in}}%
\pgfpathlineto{\pgfqpoint{3.764463in}{2.504727in}}%
\pgfpathlineto{\pgfqpoint{3.770469in}{2.493177in}}%
\pgfpathlineto{\pgfqpoint{3.776475in}{2.454210in}}%
\pgfpathlineto{\pgfqpoint{3.782481in}{2.487132in}}%
\pgfpathlineto{\pgfqpoint{3.788487in}{2.483989in}}%
\pgfpathlineto{\pgfqpoint{3.794493in}{2.457768in}}%
\pgfpathlineto{\pgfqpoint{3.800499in}{2.491862in}}%
\pgfpathlineto{\pgfqpoint{3.806505in}{2.462925in}}%
\pgfpathlineto{\pgfqpoint{3.812511in}{2.477531in}}%
\pgfpathlineto{\pgfqpoint{3.818517in}{2.427645in}}%
\pgfpathlineto{\pgfqpoint{3.824523in}{2.499037in}}%
\pgfpathlineto{\pgfqpoint{3.830529in}{2.527892in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.500193in}}%
\pgfpathlineto{\pgfqpoint{3.842541in}{2.485768in}}%
\pgfpathlineto{\pgfqpoint{3.848547in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{3.854553in}{2.535300in}}%
\pgfpathlineto{\pgfqpoint{3.860559in}{2.484061in}}%
\pgfpathlineto{\pgfqpoint{3.866565in}{2.537580in}}%
\pgfpathlineto{\pgfqpoint{3.872571in}{2.486956in}}%
\pgfpathlineto{\pgfqpoint{3.878577in}{2.498567in}}%
\pgfpathlineto{\pgfqpoint{3.884583in}{2.501480in}}%
\pgfpathlineto{\pgfqpoint{3.890589in}{2.529542in}}%
\pgfpathlineto{\pgfqpoint{3.896595in}{2.535555in}}%
\pgfpathlineto{\pgfqpoint{3.902601in}{2.585599in}}%
\pgfpathlineto{\pgfqpoint{3.908607in}{2.560473in}}%
\pgfpathlineto{\pgfqpoint{3.914613in}{2.584653in}}%
\pgfpathlineto{\pgfqpoint{3.920619in}{2.573521in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.599092in}}%
\pgfpathlineto{\pgfqpoint{3.932631in}{2.539097in}}%
\pgfpathlineto{\pgfqpoint{3.938637in}{2.642880in}}%
\pgfpathlineto{\pgfqpoint{3.944643in}{2.593384in}}%
\pgfpathlineto{\pgfqpoint{3.950649in}{2.588143in}}%
\pgfpathlineto{\pgfqpoint{3.956655in}{2.650808in}}%
\pgfpathlineto{\pgfqpoint{3.962661in}{2.573011in}}%
\pgfpathlineto{\pgfqpoint{3.968667in}{2.614490in}}%
\pgfpathlineto{\pgfqpoint{3.974673in}{2.581048in}}%
\pgfpathlineto{\pgfqpoint{3.980679in}{2.589770in}}%
\pgfpathlineto{\pgfqpoint{3.986685in}{2.642990in}}%
\pgfpathlineto{\pgfqpoint{3.992691in}{2.623074in}}%
\pgfpathlineto{\pgfqpoint{3.998697in}{2.632386in}}%
\pgfpathlineto{\pgfqpoint{4.004703in}{2.654453in}}%
\pgfpathlineto{\pgfqpoint{4.010709in}{2.599642in}}%
\pgfpathlineto{\pgfqpoint{4.016715in}{2.723878in}}%
\pgfpathlineto{\pgfqpoint{4.022721in}{2.661550in}}%
\pgfpathlineto{\pgfqpoint{4.028727in}{2.670909in}}%
\pgfpathlineto{\pgfqpoint{4.034733in}{2.672259in}}%
\pgfpathlineto{\pgfqpoint{4.040739in}{2.666217in}}%
\pgfpathlineto{\pgfqpoint{4.046745in}{2.645195in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{2.653082in}}%
\pgfpathlineto{\pgfqpoint{4.058757in}{2.665296in}}%
\pgfpathlineto{\pgfqpoint{4.064762in}{2.667560in}}%
\pgfpathlineto{\pgfqpoint{4.076774in}{2.704327in}}%
\pgfpathlineto{\pgfqpoint{4.082780in}{2.653039in}}%
\pgfpathlineto{\pgfqpoint{4.088786in}{2.680428in}}%
\pgfpathlineto{\pgfqpoint{4.094792in}{2.680609in}}%
\pgfpathlineto{\pgfqpoint{4.100798in}{2.699882in}}%
\pgfpathlineto{\pgfqpoint{4.106804in}{2.643783in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{2.648191in}}%
\pgfpathlineto{\pgfqpoint{4.118816in}{2.659140in}}%
\pgfpathlineto{\pgfqpoint{4.124822in}{2.715604in}}%
\pgfpathlineto{\pgfqpoint{4.130828in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{4.136834in}{2.677538in}}%
\pgfpathlineto{\pgfqpoint{4.142840in}{2.623073in}}%
\pgfpathlineto{\pgfqpoint{4.148846in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{4.154852in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{4.160858in}{2.676374in}}%
\pgfpathlineto{\pgfqpoint{4.166864in}{2.704011in}}%
\pgfpathlineto{\pgfqpoint{4.172870in}{2.696057in}}%
\pgfpathlineto{\pgfqpoint{4.178876in}{2.706753in}}%
\pgfpathlineto{\pgfqpoint{4.184882in}{2.733264in}}%
\pgfpathlineto{\pgfqpoint{4.190888in}{2.656005in}}%
\pgfpathlineto{\pgfqpoint{4.196894in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.710823in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.710823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144951in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{1.504709in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{1.086750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144951in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.504709in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{1.322485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055011in}{0.902254in}}%
\pgfpathlineto{\pgfqpoint{1.504709in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{1.954408in}{1.238213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504709in}{1.070234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.044348in}{1.586145in}}%
\pgfpathlineto{\pgfqpoint{2.404106in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{2.763865in}{1.530257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.044348in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{2.404106in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{2.763865in}{1.842970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954408in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{2.404106in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{1.718717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404106in}{1.558201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.943745in}{2.069239in}}%
\pgfpathlineto{\pgfqpoint{3.303503in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{2.346339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.943745in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{3.303503in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{2.351042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853805in}{2.031663in}}%
\pgfpathlineto{\pgfqpoint{3.303503in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{3.753202in}{2.383916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{3.597588in}{2.300074in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303503in}{2.207789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605313in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.605313in}{2.793631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202900in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.793631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605313in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605313in}{2.793631in}}%
\pgfpathlineto{\pgfqpoint{4.202900in}{2.793631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.875132in,y=14.639011in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.774529in,y=16.134059in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.673925in,y=18.089122in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.48}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_l9traj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.320880in}{2.767400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320880in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.320880in}{2.767400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.767400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605313in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.141851in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.141851in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{0.605313in}{2.609138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835907in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.835907in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412393in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.412393in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988879in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.988879in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565365in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.565365in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141851in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.141851in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.873582in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -Q_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=0.455295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{0.758005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=0.719742in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.022452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=0.984190in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.286900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298211in,y=1.248638in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.551347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.449062in,y=1.513085in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{1.815795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390033in,y=1.777533in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{2.080243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390033in,y=2.041980in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{2.344690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390033in,y=2.306428in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{2.609138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.390033in,y=2.570875in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.242655in,y=1.551347in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q_{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{2.536539in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189907in}{1.132126in}}%
\pgfpathlineto{\pgfqpoint{2.225193in}{1.221504in}}%
\pgfpathlineto{\pgfqpoint{2.230729in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{2.207302in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{2.158785in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{1.569350in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{1.629592in}}%
\pgfpathlineto{\pgfqpoint{1.913792in}{1.685890in}}%
\pgfpathlineto{\pgfqpoint{1.791744in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{1.655960in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{1.523660in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.402230in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{1.296457in}{1.766650in}}%
\pgfpathlineto{\pgfqpoint{1.211193in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.728379in}}%
\pgfpathlineto{\pgfqpoint{1.088185in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{0.985231in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{0.963285in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{0.936196in}{1.679797in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{1.707695in}}%
\pgfpathlineto{\pgfqpoint{0.960564in}{1.744572in}}%
\pgfpathlineto{\pgfqpoint{0.994187in}{1.787888in}}%
\pgfpathlineto{\pgfqpoint{1.043684in}{1.831266in}}%
\pgfpathlineto{\pgfqpoint{1.104970in}{1.867821in}}%
\pgfpathlineto{\pgfqpoint{1.162331in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{1.213785in}{1.903441in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.909602in}}%
\pgfpathlineto{\pgfqpoint{1.316775in}{1.908960in}}%
\pgfpathlineto{\pgfqpoint{1.368259in}{1.900304in}}%
\pgfpathlineto{\pgfqpoint{1.414473in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{1.451379in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.827013in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{1.477232in}{1.757526in}}%
\pgfpathlineto{\pgfqpoint{1.456145in}{1.724446in}}%
\pgfpathlineto{\pgfqpoint{1.422551in}{1.694765in}}%
\pgfpathlineto{\pgfqpoint{1.378221in}{1.669237in}}%
\pgfpathlineto{\pgfqpoint{1.324827in}{1.648075in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.631140in}}%
\pgfpathlineto{\pgfqpoint{1.204678in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{1.068586in}{1.591252in}}%
\pgfpathlineto{\pgfqpoint{1.036202in}{1.583115in}}%
\pgfpathlineto{\pgfqpoint{1.007701in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{0.982749in}{1.565817in}}%
\pgfpathlineto{\pgfqpoint{0.945614in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{0.893612in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{0.882711in}{1.522977in}}%
\pgfpathlineto{\pgfqpoint{0.873304in}{1.524963in}}%
\pgfpathlineto{\pgfqpoint{0.865839in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{0.861474in}{1.542468in}}%
\pgfpathlineto{\pgfqpoint{0.858551in}{1.555325in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{1.574067in}}%
\pgfpathlineto{\pgfqpoint{0.856624in}{1.598046in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.627312in}}%
\pgfpathlineto{\pgfqpoint{0.864677in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{0.873914in}{1.694160in}}%
\pgfpathlineto{\pgfqpoint{0.884617in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{0.898402in}{1.749354in}}%
\pgfpathlineto{\pgfqpoint{0.918062in}{1.779573in}}%
\pgfpathlineto{\pgfqpoint{0.946144in}{1.812993in}}%
\pgfpathlineto{\pgfqpoint{0.985527in}{1.849363in}}%
\pgfpathlineto{\pgfqpoint{1.038452in}{1.887345in}}%
\pgfpathlineto{\pgfqpoint{1.105901in}{1.924555in}}%
\pgfpathlineto{\pgfqpoint{1.187118in}{1.957593in}}%
\pgfpathlineto{\pgfqpoint{1.276211in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{1.365302in}{1.994006in}}%
\pgfpathlineto{\pgfqpoint{1.452113in}{1.993709in}}%
\pgfpathlineto{\pgfqpoint{1.533952in}{1.979754in}}%
\pgfpathlineto{\pgfqpoint{1.606166in}{1.951071in}}%
\pgfpathlineto{\pgfqpoint{1.662359in}{1.907982in}}%
\pgfpathlineto{\pgfqpoint{1.696802in}{1.853041in}}%
\pgfpathlineto{\pgfqpoint{1.706590in}{1.791461in}}%
\pgfpathlineto{\pgfqpoint{1.693320in}{1.728836in}}%
\pgfpathlineto{\pgfqpoint{1.661362in}{1.669469in}}%
\pgfpathlineto{\pgfqpoint{1.616433in}{1.616602in}}%
\pgfpathlineto{\pgfqpoint{1.564784in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.502844in}{1.531671in}}%
\pgfpathlineto{\pgfqpoint{1.441050in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{1.361695in}{1.470744in}}%
\pgfpathlineto{\pgfqpoint{1.285969in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.215992in}{1.443753in}}%
\pgfpathlineto{\pgfqpoint{1.155836in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{1.106021in}{1.450551in}}%
\pgfpathlineto{\pgfqpoint{1.067413in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{1.033551in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.003916in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{0.980051in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{0.961935in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{0.947692in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{0.928815in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{0.924710in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{0.924297in}{1.423498in}}%
\pgfpathlineto{\pgfqpoint{0.928940in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{0.942708in}{1.347773in}}%
\pgfpathlineto{\pgfqpoint{0.973492in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{1.225721in}}%
\pgfpathlineto{\pgfqpoint{1.085855in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{1.168941in}{1.114129in}}%
\pgfpathlineto{\pgfqpoint{1.273480in}{1.066975in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{1.538170in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{1.666772in}{1.043058in}}%
\pgfpathlineto{\pgfqpoint{1.776534in}{1.086088in}}%
\pgfpathlineto{\pgfqpoint{1.856140in}{1.146965in}}%
\pgfpathlineto{\pgfqpoint{1.903546in}{1.218483in}}%
\pgfpathlineto{\pgfqpoint{1.919278in}{1.284014in}}%
\pgfpathlineto{\pgfqpoint{1.913463in}{1.348956in}}%
\pgfpathlineto{\pgfqpoint{1.887359in}{1.413126in}}%
\pgfpathlineto{\pgfqpoint{1.841468in}{1.474263in}}%
\pgfpathlineto{\pgfqpoint{1.780293in}{1.527333in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{1.633429in}{1.602681in}}%
\pgfpathlineto{\pgfqpoint{1.528241in}{1.631507in}}%
\pgfpathlineto{\pgfqpoint{1.436265in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{1.348227in}{1.646956in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.641142in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.628672in}}%
\pgfpathlineto{\pgfqpoint{1.135892in}{1.611284in}}%
\pgfpathlineto{\pgfqpoint{1.084573in}{1.590555in}}%
\pgfpathlineto{\pgfqpoint{1.043266in}{1.567708in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{0.991985in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{0.975660in}{1.501083in}}%
\pgfpathlineto{\pgfqpoint{0.964481in}{1.476955in}}%
\pgfpathlineto{\pgfqpoint{0.958366in}{1.451872in}}%
\pgfpathlineto{\pgfqpoint{0.957082in}{1.425622in}}%
\pgfpathlineto{\pgfqpoint{0.961761in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{0.974890in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{1.000496in}{1.310571in}}%
\pgfpathlineto{\pgfqpoint{1.041642in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{1.095630in}{1.210234in}}%
\pgfpathlineto{\pgfqpoint{1.159192in}{1.162357in}}%
\pgfpathlineto{\pgfqpoint{1.229122in}{1.117076in}}%
\pgfpathlineto{\pgfqpoint{1.302098in}{1.074620in}}%
\pgfpathlineto{\pgfqpoint{1.374697in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{1.444031in}{1.002512in}}%
\pgfpathlineto{\pgfqpoint{1.507909in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{1.553975in}{0.966042in}}%
\pgfpathlineto{\pgfqpoint{1.593189in}{0.964340in}}%
\pgfpathlineto{\pgfqpoint{1.623198in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{1.668508in}{1.005363in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{1.702803in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{1.717192in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{1.128971in}}%
\pgfpathlineto{\pgfqpoint{1.739754in}{1.169227in}}%
\pgfpathlineto{\pgfqpoint{1.745565in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{1.263035in}}%
\pgfpathlineto{\pgfqpoint{1.733356in}{1.304368in}}%
\pgfpathlineto{\pgfqpoint{1.715037in}{1.343237in}}%
\pgfpathlineto{\pgfqpoint{1.691598in}{1.375823in}}%
\pgfpathlineto{\pgfqpoint{1.664116in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{1.640236in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{1.614829in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.558664in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{1.527922in}{1.474353in}}%
\pgfpathlineto{\pgfqpoint{1.496117in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{1.462985in}{1.485968in}}%
\pgfpathlineto{\pgfqpoint{1.430366in}{1.487588in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{1.486451in}}%
\pgfpathlineto{\pgfqpoint{1.369418in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{1.342399in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{1.297380in}{1.457965in}}%
\pgfpathlineto{\pgfqpoint{1.280229in}{1.445112in}}%
\pgfpathlineto{\pgfqpoint{1.267407in}{1.429540in}}%
\pgfpathlineto{\pgfqpoint{1.259909in}{1.410920in}}%
\pgfpathlineto{\pgfqpoint{1.259049in}{1.389303in}}%
\pgfpathlineto{\pgfqpoint{1.266005in}{1.365570in}}%
\pgfpathlineto{\pgfqpoint{1.281125in}{1.341578in}}%
\pgfpathlineto{\pgfqpoint{1.302697in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{1.331075in}{1.302342in}}%
\pgfpathlineto{\pgfqpoint{1.366173in}{1.289619in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{1.285705in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{1.292319in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.309318in}}%
\pgfpathlineto{\pgfqpoint{1.484985in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{1.489939in}{1.363459in}}%
\pgfpathlineto{\pgfqpoint{1.482323in}{1.394623in}}%
\pgfpathlineto{\pgfqpoint{1.463949in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.447615in}}%
\pgfpathlineto{\pgfqpoint{1.410540in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{1.376218in}{1.480720in}}%
\pgfpathlineto{\pgfqpoint{1.339181in}{1.489209in}}%
\pgfpathlineto{\pgfqpoint{1.300905in}{1.490938in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{1.231771in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{1.203586in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{1.435413in}}%
\pgfpathlineto{\pgfqpoint{1.160564in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.385894in}}%
\pgfpathlineto{\pgfqpoint{1.133500in}{1.360449in}}%
\pgfpathlineto{\pgfqpoint{1.125446in}{1.336435in}}%
\pgfpathlineto{\pgfqpoint{1.121038in}{1.314766in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.124125in}{1.278957in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{1.262646in}}%
\pgfpathlineto{\pgfqpoint{1.152151in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{1.178979in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{1.216383in}{1.218727in}}%
\pgfpathlineto{\pgfqpoint{1.262845in}{1.209867in}}%
\pgfpathlineto{\pgfqpoint{1.316862in}{1.208523in}}%
\pgfpathlineto{\pgfqpoint{1.371161in}{1.218328in}}%
\pgfpathlineto{\pgfqpoint{1.417567in}{1.240210in}}%
\pgfpathlineto{\pgfqpoint{1.448961in}{1.270750in}}%
\pgfpathlineto{\pgfqpoint{1.464914in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{1.464132in}{1.348392in}}%
\pgfpathlineto{\pgfqpoint{1.448625in}{1.386699in}}%
\pgfpathlineto{\pgfqpoint{1.427318in}{1.414829in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.369417in}{1.458780in}}%
\pgfpathlineto{\pgfqpoint{1.332339in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{1.291798in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{1.250605in}{1.489479in}}%
\pgfpathlineto{\pgfqpoint{1.212609in}{1.486059in}}%
\pgfpathlineto{\pgfqpoint{1.179006in}{1.476393in}}%
\pgfpathlineto{\pgfqpoint{1.149787in}{1.461334in}}%
\pgfpathlineto{\pgfqpoint{1.124852in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{1.103899in}{1.418728in}}%
\pgfpathlineto{\pgfqpoint{1.086601in}{1.393443in}}%
\pgfpathlineto{\pgfqpoint{1.072713in}{1.367522in}}%
\pgfpathlineto{\pgfqpoint{1.062222in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{1.055242in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{1.051773in}{1.305174in}}%
\pgfpathlineto{\pgfqpoint{1.051399in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{1.054441in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{1.062189in}{1.271366in}}%
\pgfpathlineto{\pgfqpoint{1.076987in}{1.260297in}}%
\pgfpathlineto{\pgfqpoint{1.100764in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{1.134808in}{1.231459in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{1.235241in}{1.199639in}}%
\pgfpathlineto{\pgfqpoint{1.302785in}{1.191111in}}%
\pgfpathlineto{\pgfqpoint{1.370658in}{1.195129in}}%
\pgfpathlineto{\pgfqpoint{1.430271in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{1.474709in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{1.500370in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.507201in}{1.326854in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.370717in}}%
\pgfpathlineto{\pgfqpoint{1.471614in}{1.410735in}}%
\pgfpathlineto{\pgfqpoint{1.443774in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{1.411902in}{1.462836in}}%
\pgfpathlineto{\pgfqpoint{1.373692in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{1.329927in}{1.499689in}}%
\pgfpathlineto{\pgfqpoint{1.283229in}{1.509543in}}%
\pgfpathlineto{\pgfqpoint{1.238922in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{1.199967in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{1.165573in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{1.135309in}{1.483598in}}%
\pgfpathlineto{\pgfqpoint{1.108911in}{1.464843in}}%
\pgfpathlineto{\pgfqpoint{1.086106in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{1.066579in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{1.050072in}{1.392901in}}%
\pgfpathlineto{\pgfqpoint{1.026640in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.334860in}}%
\pgfpathlineto{\pgfqpoint{1.016245in}{1.322847in}}%
\pgfpathlineto{\pgfqpoint{1.015120in}{1.312584in}}%
\pgfpathlineto{\pgfqpoint{1.018053in}{1.303090in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.278938in}}%
\pgfpathlineto{\pgfqpoint{1.068511in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{1.105909in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{1.153434in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.219183in}{1.190300in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{1.373474in}{1.174941in}}%
\pgfpathlineto{\pgfqpoint{1.442800in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.220750in}}%
\pgfpathlineto{\pgfqpoint{1.529132in}{1.261276in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{1.536581in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{1.513976in}{1.401607in}}%
\pgfpathlineto{\pgfqpoint{1.479793in}{1.440727in}}%
\pgfpathlineto{\pgfqpoint{1.440683in}{1.471131in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{1.300245in}{1.525075in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{1.529312in}}%
\pgfpathlineto{\pgfqpoint{1.212408in}{1.527208in}}%
\pgfpathlineto{\pgfqpoint{1.176863in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.508889in}}%
\pgfpathlineto{\pgfqpoint{1.115551in}{1.493441in}}%
\pgfpathlineto{\pgfqpoint{1.089304in}{1.474326in}}%
\pgfpathlineto{\pgfqpoint{1.065738in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{1.044559in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{0.997279in}{1.371312in}}%
\pgfpathlineto{\pgfqpoint{0.978835in}{1.354361in}}%
\pgfpathlineto{\pgfqpoint{0.968580in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{0.968461in}{1.343375in}}%
\pgfpathlineto{\pgfqpoint{0.972954in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{0.983455in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.002254in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{1.025502in}{1.280658in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.253900in}}%
\pgfpathlineto{\pgfqpoint{1.098748in}{1.224728in}}%
\pgfpathlineto{\pgfqpoint{1.157329in}{1.192548in}}%
\pgfpathlineto{\pgfqpoint{1.238022in}{1.162459in}}%
\pgfpathlineto{\pgfqpoint{1.324661in}{1.146467in}}%
\pgfpathlineto{\pgfqpoint{1.411275in}{1.147837in}}%
\pgfpathlineto{\pgfqpoint{1.488213in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{1.545855in}{1.201745in}}%
\pgfpathlineto{\pgfqpoint{1.583503in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{1.598605in}{1.299585in}}%
\pgfpathlineto{\pgfqpoint{1.592187in}{1.352937in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{1.529164in}{1.447090in}}%
\pgfpathlineto{\pgfqpoint{1.482339in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.432497in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{1.384969in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{1.330244in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{1.282293in}{1.546321in}}%
\pgfpathlineto{\pgfqpoint{1.247167in}{1.546491in}}%
\pgfpathlineto{\pgfqpoint{1.215631in}{1.543621in}}%
\pgfpathlineto{\pgfqpoint{1.185179in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{1.155356in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{1.126422in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{1.098843in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{1.072957in}{1.479273in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{0.973804in}{1.383160in}}%
\pgfpathlineto{\pgfqpoint{0.962506in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{0.951001in}{1.376072in}}%
\pgfpathlineto{\pgfqpoint{0.940222in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{0.930257in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{0.921538in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{0.905052in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{0.903991in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{0.906647in}{1.410938in}}%
\pgfpathlineto{\pgfqpoint{0.915466in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{0.932811in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{0.961251in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{1.004237in}{1.257977in}}%
\pgfpathlineto{\pgfqpoint{1.066161in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{1.152398in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.253675in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{1.345274in}{1.087145in}}%
\pgfpathlineto{\pgfqpoint{1.440211in}{1.082266in}}%
\pgfpathlineto{\pgfqpoint{1.533589in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{1.674767in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{1.715339in}{1.224997in}}%
\pgfpathlineto{\pgfqpoint{1.731163in}{1.287344in}}%
\pgfpathlineto{\pgfqpoint{1.722690in}{1.350478in}}%
\pgfpathlineto{\pgfqpoint{1.693168in}{1.409600in}}%
\pgfpathlineto{\pgfqpoint{1.647290in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{1.519427in}{1.540572in}}%
\pgfpathlineto{\pgfqpoint{1.450307in}{1.564074in}}%
\pgfpathlineto{\pgfqpoint{1.391162in}{1.576813in}}%
\pgfpathlineto{\pgfqpoint{1.330364in}{1.583477in}}%
\pgfpathlineto{\pgfqpoint{1.273927in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{1.221913in}{1.578643in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.568781in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{1.103212in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{1.050270in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{1.026038in}{1.480364in}}%
\pgfpathlineto{\pgfqpoint{1.003399in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{1.426065in}}%
\pgfpathlineto{\pgfqpoint{0.947073in}{1.375814in}}%
\pgfpathlineto{\pgfqpoint{0.932895in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{0.921238in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{0.912874in}{1.362388in}}%
\pgfpathlineto{\pgfqpoint{0.905395in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{0.898024in}{1.389220in}}%
\pgfpathlineto{\pgfqpoint{0.890175in}{1.412582in}}%
\pgfpathlineto{\pgfqpoint{0.881975in}{1.442104in}}%
\pgfpathlineto{\pgfqpoint{0.873709in}{1.476421in}}%
\pgfpathlineto{\pgfqpoint{0.866573in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{0.861277in}{1.543528in}}%
\pgfpathlineto{\pgfqpoint{0.857489in}{1.581036in}}%
\pgfpathlineto{\pgfqpoint{0.856897in}{1.619904in}}%
\pgfpathlineto{\pgfqpoint{0.860374in}{1.660115in}}%
\pgfpathlineto{\pgfqpoint{0.869038in}{1.703437in}}%
\pgfpathlineto{\pgfqpoint{0.884804in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{0.910974in}{1.806681in}}%
\pgfpathlineto{\pgfqpoint{0.952263in}{1.869457in}}%
\pgfpathlineto{\pgfqpoint{1.014940in}{1.939226in}}%
\pgfpathlineto{\pgfqpoint{1.098272in}{2.006967in}}%
\pgfpathlineto{\pgfqpoint{1.205569in}{2.068926in}}%
\pgfpathlineto{\pgfqpoint{1.349344in}{2.121561in}}%
\pgfpathlineto{\pgfqpoint{1.497063in}{2.146967in}}%
\pgfpathlineto{\pgfqpoint{1.617163in}{2.147605in}}%
\pgfpathlineto{\pgfqpoint{1.732109in}{2.129814in}}%
\pgfpathlineto{\pgfqpoint{1.841101in}{2.091709in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.040639in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{1.976212in}}%
\pgfpathlineto{\pgfqpoint{2.030730in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{2.043068in}{1.812399in}}%
\pgfpathlineto{\pgfqpoint{2.025471in}{1.726758in}}%
\pgfpathlineto{\pgfqpoint{1.981675in}{1.647441in}}%
\pgfpathlineto{\pgfqpoint{1.917848in}{1.578402in}}%
\pgfpathlineto{\pgfqpoint{1.841334in}{1.521952in}}%
\pgfpathlineto{\pgfqpoint{1.762819in}{1.480112in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{1.527510in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{1.416739in}{1.400606in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{1.400770in}}%
\pgfpathlineto{\pgfqpoint{1.230257in}{1.408559in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.420807in}}%
\pgfpathlineto{\pgfqpoint{1.100336in}{1.435204in}}%
\pgfpathlineto{\pgfqpoint{1.054564in}{1.450002in}}%
\pgfpathlineto{\pgfqpoint{1.018844in}{1.464456in}}%
\pgfpathlineto{\pgfqpoint{0.989145in}{1.479359in}}%
\pgfpathlineto{\pgfqpoint{0.964912in}{1.494619in}}%
\pgfpathlineto{\pgfqpoint{0.944888in}{1.510749in}}%
\pgfpathlineto{\pgfqpoint{0.928383in}{1.528134in}}%
\pgfpathlineto{\pgfqpoint{0.914867in}{1.547082in}}%
\pgfpathlineto{\pgfqpoint{0.904175in}{1.567230in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.589522in}}%
\pgfpathlineto{\pgfqpoint{0.887423in}{1.621024in}}%
\pgfpathlineto{\pgfqpoint{0.883044in}{1.655769in}}%
\pgfpathlineto{\pgfqpoint{0.883171in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{0.887564in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{0.895634in}{1.741779in}}%
\pgfpathlineto{\pgfqpoint{0.906845in}{1.761608in}}%
\pgfpathlineto{\pgfqpoint{0.920788in}{1.777874in}}%
\pgfpathlineto{\pgfqpoint{0.937070in}{1.791620in}}%
\pgfpathlineto{\pgfqpoint{0.954866in}{1.803647in}}%
\pgfpathlineto{\pgfqpoint{0.997354in}{1.828001in}}%
\pgfpathlineto{\pgfqpoint{1.065215in}{1.863544in}}%
\pgfpathlineto{\pgfqpoint{1.113719in}{1.886720in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{1.911700in}}%
\pgfpathlineto{\pgfqpoint{1.244388in}{1.934903in}}%
\pgfpathlineto{\pgfqpoint{1.317845in}{1.951197in}}%
\pgfpathlineto{\pgfqpoint{1.393024in}{1.958639in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{1.955149in}}%
\pgfpathlineto{\pgfqpoint{1.533502in}{1.939409in}}%
\pgfpathlineto{\pgfqpoint{1.591966in}{1.909544in}}%
\pgfpathlineto{\pgfqpoint{1.633787in}{1.866707in}}%
\pgfpathlineto{\pgfqpoint{1.654483in}{1.814152in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.757586in}}%
\pgfpathlineto{\pgfqpoint{1.632451in}{1.702042in}}%
\pgfpathlineto{\pgfqpoint{1.598214in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{1.554425in}{1.607687in}}%
\pgfpathlineto{\pgfqpoint{1.500626in}{1.567486in}}%
\pgfpathlineto{\pgfqpoint{1.441965in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{1.384691in}{1.510035in}}%
\pgfpathlineto{\pgfqpoint{1.312221in}{1.488551in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{1.185408in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{1.135760in}{1.478800in}}%
\pgfpathlineto{\pgfqpoint{1.095929in}{1.486138in}}%
\pgfpathlineto{\pgfqpoint{1.058267in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{0.998303in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{0.976904in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{0.959483in}{1.519213in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.514161in}}%
\pgfpathlineto{\pgfqpoint{0.932735in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{0.923302in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{1.453252in}}%
\pgfpathlineto{\pgfqpoint{0.911119in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{0.916693in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{0.933186in}{1.334270in}}%
\pgfpathlineto{\pgfqpoint{0.965012in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{1.017129in}{1.209086in}}%
\pgfpathlineto{\pgfqpoint{1.094534in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.196286in}{1.079719in}}%
\pgfpathlineto{\pgfqpoint{1.305885in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{1.428982in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{1.560893in}{1.008261in}}%
\pgfpathlineto{\pgfqpoint{1.686264in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{1.791501in}{1.075899in}}%
\pgfpathlineto{\pgfqpoint{1.869423in}{1.139244in}}%
\pgfpathlineto{\pgfqpoint{1.915439in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{1.930198in}{1.279452in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{1.345394in}}%
\pgfpathlineto{\pgfqpoint{1.896690in}{1.411742in}}%
\pgfpathlineto{\pgfqpoint{1.849385in}{1.474885in}}%
\pgfpathlineto{\pgfqpoint{1.786312in}{1.529821in}}%
\pgfpathlineto{\pgfqpoint{1.712566in}{1.574574in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{1.527291in}{1.637891in}}%
\pgfpathlineto{\pgfqpoint{1.431950in}{1.651737in}}%
\pgfpathlineto{\pgfqpoint{1.340143in}{1.655100in}}%
\pgfpathlineto{\pgfqpoint{1.256703in}{1.649854in}}%
\pgfpathlineto{\pgfqpoint{1.181196in}{1.637898in}}%
\pgfpathlineto{\pgfqpoint{1.116041in}{1.621320in}}%
\pgfpathlineto{\pgfqpoint{1.061596in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{1.017036in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{0.984205in}{1.561347in}}%
\pgfpathlineto{\pgfqpoint{0.964120in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.531752in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{1.517998in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.502302in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.485238in}}%
\pgfpathlineto{\pgfqpoint{0.915741in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{0.915552in}{1.444197in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.419263in}}%
\pgfpathlineto{\pgfqpoint{0.932149in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{0.952600in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{0.980373in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{1.020086in}{1.290586in}}%
\pgfpathlineto{\pgfqpoint{1.066775in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{1.242269in}{1.132553in}}%
\pgfpathlineto{\pgfqpoint{1.306930in}{1.084024in}}%
\pgfpathlineto{\pgfqpoint{1.441145in}{0.979096in}}%
\pgfpathlineto{\pgfqpoint{1.510471in}{0.927077in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{0.848042in}}%
\pgfpathlineto{\pgfqpoint{1.693279in}{0.830660in}}%
\pgfpathlineto{\pgfqpoint{1.735145in}{0.827229in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.835072in}}%
\pgfpathlineto{\pgfqpoint{1.796992in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{1.821142in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.841685in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.859555in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{0.996249in}}%
\pgfpathlineto{\pgfqpoint{1.888311in}{1.046522in}}%
\pgfpathlineto{\pgfqpoint{1.898178in}{1.099453in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{1.902147in}{1.204636in}}%
\pgfpathlineto{\pgfqpoint{1.894138in}{1.252936in}}%
\pgfpathlineto{\pgfqpoint{1.882895in}{1.288576in}}%
\pgfpathlineto{\pgfqpoint{1.869501in}{1.318078in}}%
\pgfpathlineto{\pgfqpoint{1.853176in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{1.834856in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{1.815377in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.411691in}}%
\pgfpathlineto{\pgfqpoint{1.767218in}{1.432375in}}%
\pgfpathlineto{\pgfqpoint{1.740550in}{1.449742in}}%
\pgfpathlineto{\pgfqpoint{1.707981in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{1.672527in}{1.482641in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{1.495533in}}%
\pgfpathlineto{\pgfqpoint{1.594396in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{1.511771in}}%
\pgfpathlineto{\pgfqpoint{1.515416in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.478157in}{1.515808in}}%
\pgfpathlineto{\pgfqpoint{1.443665in}{1.514251in}}%
\pgfpathlineto{\pgfqpoint{1.412805in}{1.511148in}}%
\pgfpathlineto{\pgfqpoint{1.386984in}{1.507304in}}%
\pgfpathlineto{\pgfqpoint{1.360798in}{1.502182in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{1.308817in}{1.487369in}}%
\pgfpathlineto{\pgfqpoint{1.284667in}{1.477005in}}%
\pgfpathlineto{\pgfqpoint{1.263157in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{1.245931in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{1.235652in}{1.421584in}}%
\pgfpathlineto{\pgfqpoint{1.235912in}{1.390251in}}%
\pgfpathlineto{\pgfqpoint{1.250308in}{1.352025in}}%
\pgfpathlineto{\pgfqpoint{1.282991in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{1.336239in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.405110in}{1.231400in}}%
\pgfpathlineto{\pgfqpoint{1.470020in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.535743in}{1.212179in}}%
\pgfpathlineto{\pgfqpoint{1.587572in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{1.671738in}{1.266979in}}%
\pgfpathlineto{\pgfqpoint{1.697964in}{1.304326in}}%
\pgfpathlineto{\pgfqpoint{1.708621in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{1.391926in}}%
\pgfpathlineto{\pgfqpoint{1.682666in}{1.436160in}}%
\pgfpathlineto{\pgfqpoint{1.649001in}{1.476030in}}%
\pgfpathlineto{\pgfqpoint{1.607137in}{1.508532in}}%
\pgfpathlineto{\pgfqpoint{1.556990in}{1.534923in}}%
\pgfpathlineto{\pgfqpoint{1.503378in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{1.446985in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.565805in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{1.561612in}}%
\pgfpathlineto{\pgfqpoint{1.306306in}{1.552686in}}%
\pgfpathlineto{\pgfqpoint{1.271065in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.239395in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{1.208035in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{1.179925in}{1.478573in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{1.450641in}}%
\pgfpathlineto{\pgfqpoint{1.135709in}{1.421673in}}%
\pgfpathlineto{\pgfqpoint{1.119754in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{1.107346in}{1.366869in}}%
\pgfpathlineto{\pgfqpoint{1.098079in}{1.343073in}}%
\pgfpathlineto{\pgfqpoint{1.091797in}{1.322093in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{1.303764in}}%
\pgfpathlineto{\pgfqpoint{1.089448in}{1.287953in}}%
\pgfpathlineto{\pgfqpoint{1.095622in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{1.132576in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.164826in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{1.207903in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{1.261836in}{1.211113in}}%
\pgfpathlineto{\pgfqpoint{1.322230in}{1.214092in}}%
\pgfpathlineto{\pgfqpoint{1.376899in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{1.414242in}{1.252793in}}%
\pgfpathlineto{\pgfqpoint{1.439279in}{1.282708in}}%
\pgfpathlineto{\pgfqpoint{1.450738in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{1.447122in}{1.355990in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{1.391541in}}%
\pgfpathlineto{\pgfqpoint{1.403170in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{1.376246in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{1.347368in}{1.457988in}}%
\pgfpathlineto{\pgfqpoint{1.314020in}{1.470321in}}%
\pgfpathlineto{\pgfqpoint{1.277314in}{1.477874in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{1.479230in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{1.174303in}{1.462606in}}%
\pgfpathlineto{\pgfqpoint{1.147571in}{1.445519in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{1.423362in}}%
\pgfpathlineto{\pgfqpoint{1.107151in}{1.396945in}}%
\pgfpathlineto{\pgfqpoint{1.093260in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{1.083415in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{1.077571in}{1.306422in}}%
\pgfpathlineto{\pgfqpoint{1.075637in}{1.279860in}}%
\pgfpathlineto{\pgfqpoint{1.077353in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{1.082340in}{1.243253in}}%
\pgfpathlineto{\pgfqpoint{1.089863in}{1.233475in}}%
\pgfpathlineto{\pgfqpoint{1.100396in}{1.227197in}}%
\pgfpathlineto{\pgfqpoint{1.115647in}{1.223113in}}%
\pgfpathlineto{\pgfqpoint{1.243445in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{1.294933in}{1.200226in}}%
\pgfpathlineto{\pgfqpoint{1.352937in}{1.201858in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{1.213594in}}%
\pgfpathlineto{\pgfqpoint{1.455453in}{1.236642in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{1.270136in}}%
\pgfpathlineto{\pgfqpoint{1.502881in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{1.352853in}}%
\pgfpathlineto{\pgfqpoint{1.481542in}{1.393269in}}%
\pgfpathlineto{\pgfqpoint{1.458410in}{1.422424in}}%
\pgfpathlineto{\pgfqpoint{1.431125in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{1.395398in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{1.355286in}{1.488229in}}%
\pgfpathlineto{\pgfqpoint{1.310187in}{1.501250in}}%
\pgfpathlineto{\pgfqpoint{1.264301in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.185272in}{1.497605in}}%
\pgfpathlineto{\pgfqpoint{1.153124in}{1.484550in}}%
\pgfpathlineto{\pgfqpoint{1.125537in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{1.082557in}{1.424120in}}%
\pgfpathlineto{\pgfqpoint{1.066395in}{1.400766in}}%
\pgfpathlineto{\pgfqpoint{1.053602in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{1.045023in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{1.342459in}}%
\pgfpathlineto{\pgfqpoint{1.037486in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{1.049673in}{1.293434in}}%
\pgfpathlineto{\pgfqpoint{1.069034in}{1.272888in}}%
\pgfpathlineto{\pgfqpoint{1.100006in}{1.249406in}}%
\pgfpathlineto{\pgfqpoint{1.141425in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{1.198864in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{1.270001in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{1.344742in}{1.182237in}}%
\pgfpathlineto{\pgfqpoint{1.412798in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{1.465786in}{1.222129in}}%
\pgfpathlineto{\pgfqpoint{1.501063in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.304535in}}%
\pgfpathlineto{\pgfqpoint{1.512710in}{1.351032in}}%
\pgfpathlineto{\pgfqpoint{1.492501in}{1.394966in}}%
\pgfpathlineto{\pgfqpoint{1.460862in}{1.432837in}}%
\pgfpathlineto{\pgfqpoint{1.424550in}{1.462057in}}%
\pgfpathlineto{\pgfqpoint{1.385794in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{1.339801in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{1.291230in}{1.514486in}}%
\pgfpathlineto{\pgfqpoint{1.245018in}{1.518441in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.515735in}}%
\pgfpathlineto{\pgfqpoint{1.169292in}{1.507688in}}%
\pgfpathlineto{\pgfqpoint{1.137627in}{1.494897in}}%
\pgfpathlineto{\pgfqpoint{1.109465in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{1.062369in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{1.042792in}{1.409508in}}%
\pgfpathlineto{\pgfqpoint{1.001324in}{1.353489in}}%
\pgfpathlineto{\pgfqpoint{0.982122in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{0.985849in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{1.012078in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{1.275360in}}%
\pgfpathlineto{\pgfqpoint{1.077586in}{1.246341in}}%
\pgfpathlineto{\pgfqpoint{1.127807in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{1.200109in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{1.283938in}{1.160663in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{1.164565in}}%
\pgfpathlineto{\pgfqpoint{1.503256in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{1.549635in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{1.576423in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{1.582139in}{1.323791in}}%
\pgfpathlineto{\pgfqpoint{1.568265in}{1.374478in}}%
\pgfpathlineto{\pgfqpoint{1.538499in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{1.497703in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{1.457422in}{1.487726in}}%
\pgfpathlineto{\pgfqpoint{1.415829in}{1.508712in}}%
\pgfpathlineto{\pgfqpoint{1.366224in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{1.314032in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{1.267526in}{1.541902in}}%
\pgfpathlineto{\pgfqpoint{1.228732in}{1.540639in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{1.535592in}}%
\pgfpathlineto{\pgfqpoint{1.162870in}{1.526829in}}%
\pgfpathlineto{\pgfqpoint{1.132823in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{1.104655in}{1.498071in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{0.993943in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{0.979539in}{1.380193in}}%
\pgfpathlineto{\pgfqpoint{0.968083in}{1.373891in}}%
\pgfpathlineto{\pgfqpoint{0.956857in}{1.371351in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{1.372952in}}%
\pgfpathlineto{\pgfqpoint{0.938583in}{1.377856in}}%
\pgfpathlineto{\pgfqpoint{0.926621in}{1.390266in}}%
\pgfpathlineto{\pgfqpoint{0.928884in}{1.384654in}}%
\pgfpathlineto{\pgfqpoint{0.936040in}{1.370531in}}%
\pgfpathlineto{\pgfqpoint{0.950622in}{1.345950in}}%
\pgfpathlineto{\pgfqpoint{0.974995in}{1.311807in}}%
\pgfpathlineto{\pgfqpoint{1.012284in}{1.269776in}}%
\pgfpathlineto{\pgfqpoint{1.066084in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.140529in}{1.175101in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{1.135207in}}%
\pgfpathlineto{\pgfqpoint{1.325466in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{1.420515in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{1.510107in}{1.125901in}}%
\pgfpathlineto{\pgfqpoint{1.580259in}{1.156448in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.201579in}}%
\pgfpathlineto{\pgfqpoint{1.663984in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.670561in}{1.314756in}}%
\pgfpathlineto{\pgfqpoint{1.655019in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{1.621221in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{1.573869in}{1.470768in}}%
\pgfpathlineto{\pgfqpoint{1.515899in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{1.451018in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{1.393495in}{1.553336in}}%
\pgfpathlineto{\pgfqpoint{1.341868in}{1.562235in}}%
\pgfpathlineto{\pgfqpoint{1.295643in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.564371in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{1.146408in}{1.540517in}}%
\pgfpathlineto{\pgfqpoint{1.118364in}{1.527327in}}%
\pgfpathlineto{\pgfqpoint{1.090716in}{1.510355in}}%
\pgfpathlineto{\pgfqpoint{1.064533in}{1.489908in}}%
\pgfpathlineto{\pgfqpoint{1.039923in}{1.466296in}}%
\pgfpathlineto{\pgfqpoint{1.017007in}{1.440603in}}%
\pgfpathlineto{\pgfqpoint{0.976094in}{1.391624in}}%
\pgfpathlineto{\pgfqpoint{0.958741in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{0.944032in}{1.367204in}}%
\pgfpathlineto{\pgfqpoint{0.933279in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{0.924111in}{1.371942in}}%
\pgfpathlineto{\pgfqpoint{0.914454in}{1.383083in}}%
\pgfpathlineto{\pgfqpoint{0.905103in}{1.400222in}}%
\pgfpathlineto{\pgfqpoint{0.895728in}{1.423392in}}%
\pgfpathlineto{\pgfqpoint{0.879126in}{1.475657in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{0.860950in}{1.549269in}}%
\pgfpathlineto{\pgfqpoint{0.856622in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{0.854418in}{1.605173in}}%
\pgfpathlineto{\pgfqpoint{0.854759in}{1.635266in}}%
\pgfpathlineto{\pgfqpoint{0.858076in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{0.865463in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{1.744765in}}%
\pgfpathlineto{\pgfqpoint{0.899975in}{1.793701in}}%
\pgfpathlineto{\pgfqpoint{0.933793in}{1.850784in}}%
\pgfpathlineto{\pgfqpoint{0.985319in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{1.060647in}{1.986250in}}%
\pgfpathlineto{\pgfqpoint{1.169121in}{2.058219in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{2.119637in}}%
\pgfpathlineto{\pgfqpoint{1.471643in}{2.153634in}}%
\pgfpathlineto{\pgfqpoint{1.610096in}{2.157761in}}%
\pgfpathlineto{\pgfqpoint{1.725934in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{1.828273in}{2.108740in}}%
\pgfpathlineto{\pgfqpoint{1.911622in}{2.063286in}}%
\pgfpathlineto{\pgfqpoint{1.981353in}{2.001962in}}%
\pgfpathlineto{\pgfqpoint{2.030055in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{2.050932in}{1.841012in}}%
\pgfpathlineto{\pgfqpoint{2.041394in}{1.753509in}}%
\pgfpathlineto{\pgfqpoint{2.003932in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{1.944268in}{1.597449in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.536439in}}%
\pgfpathlineto{\pgfqpoint{1.789018in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{1.681629in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{1.555918in}{1.414624in}}%
\pgfpathlineto{\pgfqpoint{1.441492in}{1.400454in}}%
\pgfpathlineto{\pgfqpoint{1.334843in}{1.398254in}}%
\pgfpathlineto{\pgfqpoint{1.241313in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{1.162779in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{1.098277in}{1.429772in}}%
\pgfpathlineto{\pgfqpoint{1.045298in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{1.003720in}{1.457403in}}%
\pgfpathlineto{\pgfqpoint{0.974016in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{0.950213in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{0.931539in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{0.916452in}{1.497260in}}%
\pgfpathlineto{\pgfqpoint{0.904143in}{1.506724in}}%
\pgfpathlineto{\pgfqpoint{0.893917in}{1.516894in}}%
\pgfpathlineto{\pgfqpoint{0.885303in}{1.528235in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{0.871650in}{1.557137in}}%
\pgfpathlineto{\pgfqpoint{0.867164in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{0.862586in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{0.862829in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{0.865510in}{1.658573in}}%
\pgfpathlineto{\pgfqpoint{0.871282in}{1.685641in}}%
\pgfpathlineto{\pgfqpoint{0.880648in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{0.893780in}{1.741877in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.769012in}}%
\pgfpathlineto{\pgfqpoint{0.930716in}{1.794497in}}%
\pgfpathlineto{\pgfqpoint{0.950503in}{1.815054in}}%
\pgfpathlineto{\pgfqpoint{0.973325in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{0.998667in}{1.854227in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{1.875863in}}%
\pgfpathlineto{\pgfqpoint{1.073669in}{1.898654in}}%
\pgfpathlineto{\pgfqpoint{1.125542in}{1.922423in}}%
\pgfpathlineto{\pgfqpoint{1.187843in}{1.945453in}}%
\pgfpathlineto{\pgfqpoint{1.259971in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{1.339294in}{1.979588in}}%
\pgfpathlineto{\pgfqpoint{1.419124in}{1.984830in}}%
\pgfpathlineto{\pgfqpoint{1.497047in}{1.979751in}}%
\pgfpathlineto{\pgfqpoint{1.568994in}{1.963103in}}%
\pgfpathlineto{\pgfqpoint{1.631291in}{1.933878in}}%
\pgfpathlineto{\pgfqpoint{1.679126in}{1.891734in}}%
\pgfpathlineto{\pgfqpoint{1.707073in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{1.713420in}{1.790007in}}%
\pgfpathlineto{\pgfqpoint{1.705331in}{1.740346in}}%
\pgfpathlineto{\pgfqpoint{1.682808in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{1.649086in}{1.638180in}}%
\pgfpathlineto{\pgfqpoint{1.603061in}{1.589330in}}%
\pgfpathlineto{\pgfqpoint{1.549488in}{1.545731in}}%
\pgfpathlineto{\pgfqpoint{1.492455in}{1.508968in}}%
\pgfpathlineto{\pgfqpoint{1.428390in}{1.476231in}}%
\pgfpathlineto{\pgfqpoint{1.359208in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.284150in}{1.428283in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{1.417589in}}%
\pgfpathlineto{\pgfqpoint{1.166087in}{1.413142in}}%
\pgfpathlineto{\pgfqpoint{1.118611in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{1.078329in}{1.416050in}}%
\pgfpathlineto{\pgfqpoint{1.015088in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{0.992786in}{1.422018in}}%
\pgfpathlineto{\pgfqpoint{0.976735in}{1.418497in}}%
\pgfpathlineto{\pgfqpoint{0.963717in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{1.376518in}}%
\pgfpathlineto{\pgfqpoint{0.951580in}{1.347806in}}%
\pgfpathlineto{\pgfqpoint{0.963233in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{0.990967in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.184530in}}%
\pgfpathlineto{\pgfqpoint{1.127567in}{1.110652in}}%
\pgfpathlineto{\pgfqpoint{1.240413in}{1.043773in}}%
\pgfpathlineto{\pgfqpoint{1.357267in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.612947in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{1.726666in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{1.843900in}{1.016262in}}%
\pgfpathlineto{\pgfqpoint{1.942502in}{1.073325in}}%
\pgfpathlineto{\pgfqpoint{2.010780in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{2.052032in}{1.225184in}}%
\pgfpathlineto{\pgfqpoint{2.061240in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{1.386632in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{1.460878in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{1.580936in}}%
\pgfpathlineto{\pgfqpoint{1.796669in}{1.621496in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{1.661183in}}%
\pgfpathlineto{\pgfqpoint{1.576337in}{1.686922in}}%
\pgfpathlineto{\pgfqpoint{1.465374in}{1.697530in}}%
\pgfpathlineto{\pgfqpoint{1.362773in}{1.695681in}}%
\pgfpathlineto{\pgfqpoint{1.270356in}{1.684122in}}%
\pgfpathlineto{\pgfqpoint{1.189238in}{1.665253in}}%
\pgfpathlineto{\pgfqpoint{1.121293in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{1.066232in}{1.615616in}}%
\pgfpathlineto{\pgfqpoint{1.022291in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{0.989369in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{0.968766in}{1.537367in}}%
\pgfpathlineto{\pgfqpoint{0.954921in}{1.516547in}}%
\pgfpathlineto{\pgfqpoint{0.944427in}{1.493654in}}%
\pgfpathlineto{\pgfqpoint{0.938255in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{0.939835in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{0.947830in}{1.389552in}}%
\pgfpathlineto{\pgfqpoint{0.964015in}{1.356130in}}%
\pgfpathlineto{\pgfqpoint{0.990645in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{1.030031in}{1.276802in}}%
\pgfpathlineto{\pgfqpoint{1.079553in}{1.235777in}}%
\pgfpathlineto{\pgfqpoint{1.136915in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{1.199460in}{1.156471in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{1.006620in}}%
\pgfpathlineto{\pgfqpoint{1.503790in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{1.547632in}{0.960029in}}%
\pgfpathlineto{\pgfqpoint{1.584959in}{0.952989in}}%
\pgfpathlineto{\pgfqpoint{1.610798in}{0.955082in}}%
\pgfpathlineto{\pgfqpoint{1.633033in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{1.653266in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{1.670925in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{1.686840in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{1.701409in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{1.714892in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{1.726762in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{1.736552in}{1.178376in}}%
\pgfpathlineto{\pgfqpoint{1.741323in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{1.738103in}{1.271617in}}%
\pgfpathlineto{\pgfqpoint{1.727590in}{1.310423in}}%
\pgfpathlineto{\pgfqpoint{1.709718in}{1.346889in}}%
\pgfpathlineto{\pgfqpoint{1.687022in}{1.377901in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.401805in}}%
\pgfpathlineto{\pgfqpoint{1.641964in}{1.419468in}}%
\pgfpathlineto{\pgfqpoint{1.619961in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{1.593246in}{1.449299in}}%
\pgfpathlineto{\pgfqpoint{1.563966in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{1.533577in}{1.472971in}}%
\pgfpathlineto{\pgfqpoint{1.500817in}{1.481366in}}%
\pgfpathlineto{\pgfqpoint{1.466750in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.432794in}{1.489871in}}%
\pgfpathlineto{\pgfqpoint{1.400029in}{1.489813in}}%
\pgfpathlineto{\pgfqpoint{1.368935in}{1.487094in}}%
\pgfpathlineto{\pgfqpoint{1.340244in}{1.481915in}}%
\pgfpathlineto{\pgfqpoint{1.314372in}{1.474401in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{1.272837in}{1.452209in}}%
\pgfpathlineto{\pgfqpoint{1.258231in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{1.245922in}{1.396680in}}%
\pgfpathlineto{\pgfqpoint{1.251097in}{1.371731in}}%
\pgfpathlineto{\pgfqpoint{1.265375in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.288379in}{1.320313in}}%
\pgfpathlineto{\pgfqpoint{1.315153in}{1.301195in}}%
\pgfpathlineto{\pgfqpoint{1.351780in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{1.391916in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{1.432419in}{1.280002in}}%
\pgfpathlineto{\pgfqpoint{1.467286in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{1.491393in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{1.502932in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{1.486934in}{1.411238in}}%
\pgfpathlineto{\pgfqpoint{1.466466in}{1.436405in}}%
\pgfpathlineto{\pgfqpoint{1.441050in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{1.410381in}{1.474740in}}%
\pgfpathlineto{\pgfqpoint{1.374837in}{1.487731in}}%
\pgfpathlineto{\pgfqpoint{1.336403in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.495077in}}%
\pgfpathlineto{\pgfqpoint{1.260268in}{1.488340in}}%
\pgfpathlineto{\pgfqpoint{1.227387in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{1.198953in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{1.174991in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{1.155260in}{1.411131in}}%
\pgfpathlineto{\pgfqpoint{1.139441in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{1.127307in}{1.360160in}}%
\pgfpathlineto{\pgfqpoint{1.118771in}{1.336513in}}%
\pgfpathlineto{\pgfqpoint{1.113865in}{1.315353in}}%
\pgfpathlineto{\pgfqpoint{1.112761in}{1.297237in}}%
\pgfpathlineto{\pgfqpoint{1.115952in}{1.280495in}}%
\pgfpathlineto{\pgfqpoint{1.125186in}{1.264334in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{1.247781in}}%
\pgfpathlineto{\pgfqpoint{1.171103in}{1.232628in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{1.256891in}{1.209181in}}%
\pgfpathlineto{\pgfqpoint{1.312816in}{1.207045in}}%
\pgfpathlineto{\pgfqpoint{1.369025in}{1.216433in}}%
\pgfpathlineto{\pgfqpoint{1.412525in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{1.444930in}{1.263099in}}%
\pgfpathlineto{\pgfqpoint{1.464134in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{1.467304in}{1.338049in}}%
\pgfpathlineto{\pgfqpoint{1.455293in}{1.377022in}}%
\pgfpathlineto{\pgfqpoint{1.431702in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{1.402592in}{1.438339in}}%
\pgfpathlineto{\pgfqpoint{1.371175in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{1.333426in}{1.475314in}}%
\pgfpathlineto{\pgfqpoint{1.292720in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{1.251271in}{1.489911in}}%
\pgfpathlineto{\pgfqpoint{1.213124in}{1.486592in}}%
\pgfpathlineto{\pgfqpoint{1.179368in}{1.477011in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{1.103819in}{1.419150in}}%
\pgfpathlineto{\pgfqpoint{1.086411in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{1.072437in}{1.367097in}}%
\pgfpathlineto{\pgfqpoint{1.061863in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{1.054781in}{1.320110in}}%
\pgfpathlineto{\pgfqpoint{1.051402in}{1.304441in}}%
\pgfpathlineto{\pgfqpoint{1.050616in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{1.052734in}{1.281326in}}%
\pgfpathlineto{\pgfqpoint{1.058956in}{1.271687in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{1.262045in}}%
\pgfpathlineto{\pgfqpoint{1.091452in}{1.250812in}}%
\pgfpathlineto{\pgfqpoint{1.121279in}{1.236959in}}%
\pgfpathlineto{\pgfqpoint{1.161569in}{1.220943in}}%
\pgfpathlineto{\pgfqpoint{1.211406in}{1.205463in}}%
\pgfpathlineto{\pgfqpoint{1.275257in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{1.343952in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{1.407738in}{1.203849in}}%
\pgfpathlineto{\pgfqpoint{1.459762in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.265191in}}%
\pgfpathlineto{\pgfqpoint{1.508372in}{1.307556in}}%
\pgfpathlineto{\pgfqpoint{1.504957in}{1.351894in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{1.420862in}{1.458468in}}%
\pgfpathlineto{\pgfqpoint{1.382683in}{1.480521in}}%
\pgfpathlineto{\pgfqpoint{1.338342in}{1.498180in}}%
\pgfpathlineto{\pgfqpoint{1.291149in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{1.245642in}{1.512791in}}%
\pgfpathlineto{\pgfqpoint{1.205681in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{1.170554in}{1.500543in}}%
\pgfpathlineto{\pgfqpoint{1.139616in}{1.486696in}}%
\pgfpathlineto{\pgfqpoint{1.112605in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{1.089232in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{1.069181in}{1.422784in}}%
\pgfpathlineto{\pgfqpoint{1.052168in}{1.397729in}}%
\pgfpathlineto{\pgfqpoint{1.027654in}{1.353602in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{1.014689in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{1.017015in}{1.305859in}}%
\pgfpathlineto{\pgfqpoint{1.024959in}{1.295051in}}%
\pgfpathlineto{\pgfqpoint{1.040316in}{1.281308in}}%
\pgfpathlineto{\pgfqpoint{1.065070in}{1.263049in}}%
\pgfpathlineto{\pgfqpoint{1.101537in}{1.240088in}}%
\pgfpathlineto{\pgfqpoint{1.148594in}{1.215879in}}%
\pgfpathlineto{\pgfqpoint{1.213378in}{1.191527in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.175405in}}%
\pgfpathlineto{\pgfqpoint{1.368327in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{1.438581in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{1.492025in}{1.218229in}}%
\pgfpathlineto{\pgfqpoint{1.527382in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.542255in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{1.353159in}}%
\pgfpathlineto{\pgfqpoint{1.515592in}{1.398818in}}%
\pgfpathlineto{\pgfqpoint{1.481921in}{1.438441in}}%
\pgfpathlineto{\pgfqpoint{1.442769in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{1.402792in}{1.492384in}}%
\pgfpathlineto{\pgfqpoint{1.354543in}{1.511801in}}%
\pgfpathlineto{\pgfqpoint{1.303706in}{1.524329in}}%
\pgfpathlineto{\pgfqpoint{1.255897in}{1.529092in}}%
\pgfpathlineto{\pgfqpoint{1.215020in}{1.527378in}}%
\pgfpathlineto{\pgfqpoint{1.179223in}{1.520757in}}%
\pgfpathlineto{\pgfqpoint{1.146782in}{1.509694in}}%
\pgfpathlineto{\pgfqpoint{1.117460in}{1.494522in}}%
\pgfpathlineto{\pgfqpoint{1.091004in}{1.475628in}}%
\pgfpathlineto{\pgfqpoint{1.067244in}{1.453775in}}%
\pgfpathlineto{\pgfqpoint{1.045884in}{1.430156in}}%
\pgfpathlineto{\pgfqpoint{0.997715in}{1.371604in}}%
\pgfpathlineto{\pgfqpoint{0.987893in}{1.361709in}}%
\pgfpathlineto{\pgfqpoint{0.972377in}{1.350132in}}%
\pgfpathlineto{\pgfqpoint{0.968214in}{1.347399in}}%
\pgfpathlineto{\pgfqpoint{0.967565in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.338102in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{1.326441in}}%
\pgfpathlineto{\pgfqpoint{0.998287in}{1.307205in}}%
\pgfpathlineto{\pgfqpoint{1.024168in}{1.281774in}}%
\pgfpathlineto{\pgfqpoint{1.057675in}{1.253467in}}%
\pgfpathlineto{\pgfqpoint{1.102322in}{1.222331in}}%
\pgfpathlineto{\pgfqpoint{1.163626in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{1.246192in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{1.333657in}{1.145374in}}%
\pgfpathlineto{\pgfqpoint{1.420087in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{1.495690in}{1.169955in}}%
\pgfpathlineto{\pgfqpoint{1.551666in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{1.587221in}{1.252271in}}%
\pgfpathlineto{\pgfqpoint{1.600146in}{1.304784in}}%
\pgfpathlineto{\pgfqpoint{1.591743in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{1.407843in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{1.451177in}}%
\pgfpathlineto{\pgfqpoint{1.478503in}{1.486151in}}%
\pgfpathlineto{\pgfqpoint{1.428573in}{1.512064in}}%
\pgfpathlineto{\pgfqpoint{1.379980in}{1.529723in}}%
\pgfpathlineto{\pgfqpoint{1.325317in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{1.278310in}{1.546873in}}%
\pgfpathlineto{\pgfqpoint{1.240257in}{1.546434in}}%
\pgfpathlineto{\pgfqpoint{1.208874in}{1.542876in}}%
\pgfpathlineto{\pgfqpoint{1.177949in}{1.536109in}}%
\pgfpathlineto{\pgfqpoint{1.148208in}{1.525995in}}%
\pgfpathlineto{\pgfqpoint{1.119448in}{1.512172in}}%
\pgfpathlineto{\pgfqpoint{1.092233in}{1.494725in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{1.043032in}{1.451055in}}%
\pgfpathlineto{\pgfqpoint{1.000474in}{1.405770in}}%
\pgfpathlineto{\pgfqpoint{0.982696in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{0.968237in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{0.956594in}{1.376431in}}%
\pgfpathlineto{\pgfqpoint{0.944975in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{0.934502in}{1.382497in}}%
\pgfpathlineto{\pgfqpoint{0.925058in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{0.910629in}{1.414703in}}%
\pgfpathlineto{\pgfqpoint{0.903481in}{1.425032in}}%
\pgfpathlineto{\pgfqpoint{0.903950in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{0.909210in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{0.921867in}{1.372675in}}%
\pgfpathlineto{\pgfqpoint{0.944100in}{1.333192in}}%
\pgfpathlineto{\pgfqpoint{0.979086in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{1.030473in}{1.231904in}}%
\pgfpathlineto{\pgfqpoint{1.103477in}{1.176139in}}%
\pgfpathlineto{\pgfqpoint{1.188402in}{1.130737in}}%
\pgfpathlineto{\pgfqpoint{1.286556in}{1.097594in}}%
\pgfpathlineto{\pgfqpoint{1.380333in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{1.470258in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.102057in}}%
\pgfpathlineto{\pgfqpoint{1.632086in}{1.134084in}}%
\pgfpathlineto{\pgfqpoint{1.689218in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.723430in}{1.239468in}}%
\pgfpathlineto{\pgfqpoint{1.733208in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{1.685391in}{1.422826in}}%
\pgfpathlineto{\pgfqpoint{1.636389in}{1.472724in}}%
\pgfpathlineto{\pgfqpoint{1.574575in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{1.502907in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{1.432142in}{1.569464in}}%
\pgfpathlineto{\pgfqpoint{1.371452in}{1.580379in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{1.584886in}}%
\pgfpathlineto{\pgfqpoint{1.255174in}{1.583202in}}%
\pgfpathlineto{\pgfqpoint{1.204497in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{1.159924in}{1.564869in}}%
\pgfpathlineto{\pgfqpoint{1.122416in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{1.092765in}{1.535135in}}%
\pgfpathlineto{\pgfqpoint{1.065937in}{1.517262in}}%
\pgfpathlineto{\pgfqpoint{1.040279in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.016613in}{1.471134in}}%
\pgfpathlineto{\pgfqpoint{0.994745in}{1.443945in}}%
\pgfpathlineto{\pgfqpoint{0.941019in}{1.368960in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{0.917243in}{1.358240in}}%
\pgfpathlineto{\pgfqpoint{0.909667in}{1.365040in}}%
\pgfpathlineto{\pgfqpoint{0.903057in}{1.376380in}}%
\pgfpathlineto{\pgfqpoint{0.895608in}{1.395023in}}%
\pgfpathlineto{\pgfqpoint{0.887887in}{1.419832in}}%
\pgfpathlineto{\pgfqpoint{0.879672in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{0.871641in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{0.865082in}{1.519376in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.553654in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.630956in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{1.671643in}}%
\pgfpathlineto{\pgfqpoint{0.872600in}{1.716295in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.766265in}}%
\pgfpathlineto{\pgfqpoint{0.920719in}{1.823499in}}%
\pgfpathlineto{\pgfqpoint{0.967326in}{1.888493in}}%
\pgfpathlineto{\pgfqpoint{1.036959in}{1.959524in}}%
\pgfpathlineto{\pgfqpoint{1.130600in}{2.028408in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{2.088001in}}%
\pgfpathlineto{\pgfqpoint{1.404428in}{2.134736in}}%
\pgfpathlineto{\pgfqpoint{1.545956in}{2.150108in}}%
\pgfpathlineto{\pgfqpoint{1.668805in}{2.142906in}}%
\pgfpathlineto{\pgfqpoint{1.780828in}{2.116939in}}%
\pgfpathlineto{\pgfqpoint{1.868316in}{2.079311in}}%
\pgfpathlineto{\pgfqpoint{1.938845in}{2.031443in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{1.966451in}}%
\pgfpathlineto{\pgfqpoint{2.035572in}{1.889068in}}%
\pgfpathlineto{\pgfqpoint{2.044750in}{1.804007in}}%
\pgfpathlineto{\pgfqpoint{2.024646in}{1.719220in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{1.640799in}}%
\pgfpathlineto{\pgfqpoint{1.913811in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{1.754645in}{1.475089in}}%
\pgfpathlineto{\pgfqpoint{1.635291in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.517238in}{1.409130in}}%
\pgfpathlineto{\pgfqpoint{1.406928in}{1.399451in}}%
\pgfpathlineto{\pgfqpoint{1.307759in}{1.400602in}}%
\pgfpathlineto{\pgfqpoint{1.222857in}{1.409054in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{1.095465in}{1.436298in}}%
\pgfpathlineto{\pgfqpoint{1.051233in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{1.015795in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{0.986634in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{0.962772in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{0.943103in}{1.512482in}}%
\pgfpathlineto{\pgfqpoint{0.926902in}{1.530097in}}%
\pgfpathlineto{\pgfqpoint{0.913677in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{0.903294in}{1.569471in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.592723in}}%
\pgfpathlineto{\pgfqpoint{0.886752in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{0.882896in}{1.659732in}}%
\pgfpathlineto{\pgfqpoint{0.883512in}{1.692056in}}%
\pgfpathlineto{\pgfqpoint{0.888359in}{1.720788in}}%
\pgfpathlineto{\pgfqpoint{0.896814in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{0.908353in}{1.763851in}}%
\pgfpathlineto{\pgfqpoint{0.922580in}{1.779714in}}%
\pgfpathlineto{\pgfqpoint{0.939081in}{1.793154in}}%
\pgfpathlineto{\pgfqpoint{0.956890in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{0.999861in}{1.829227in}}%
\pgfpathlineto{\pgfqpoint{1.068910in}{1.865165in}}%
\pgfpathlineto{\pgfqpoint{1.118208in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{1.179048in}{1.913449in}}%
\pgfpathlineto{\pgfqpoint{1.250018in}{1.936222in}}%
\pgfpathlineto{\pgfqpoint{1.323538in}{1.951879in}}%
\pgfpathlineto{\pgfqpoint{1.398617in}{1.958536in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{1.954129in}}%
\pgfpathlineto{\pgfqpoint{1.538474in}{1.937223in}}%
\pgfpathlineto{\pgfqpoint{1.595716in}{1.906217in}}%
\pgfpathlineto{\pgfqpoint{1.635882in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{1.654615in}{1.809274in}}%
\pgfpathlineto{\pgfqpoint{1.651338in}{1.752645in}}%
\pgfpathlineto{\pgfqpoint{1.629323in}{1.697431in}}%
\pgfpathlineto{\pgfqpoint{1.594306in}{1.648046in}}%
\pgfpathlineto{\pgfqpoint{1.549411in}{1.604019in}}%
\pgfpathlineto{\pgfqpoint{1.495069in}{1.564466in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{1.532094in}}%
\pgfpathlineto{\pgfqpoint{1.377150in}{1.507808in}}%
\pgfpathlineto{\pgfqpoint{1.304692in}{1.487365in}}%
\pgfpathlineto{\pgfqpoint{1.238638in}{1.477322in}}%
\pgfpathlineto{\pgfqpoint{1.179540in}{1.475661in}}%
\pgfpathlineto{\pgfqpoint{1.131130in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{1.091401in}{1.487854in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{0.995652in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{0.974820in}{1.520820in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{0.931569in}{1.504616in}}%
\pgfpathlineto{\pgfqpoint{0.922369in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{1.475211in}}%
\pgfpathlineto{\pgfqpoint{0.911300in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{0.916901in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{0.934226in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{0.967114in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{1.020542in}{1.205078in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{1.137025in}}%
\pgfpathlineto{\pgfqpoint{1.202028in}{1.076677in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{1.439102in}{1.010224in}}%
\pgfpathlineto{\pgfqpoint{1.571259in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{1.696043in}{1.033323in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.080532in}}%
\pgfpathlineto{\pgfqpoint{1.874759in}{1.145199in}}%
\pgfpathlineto{\pgfqpoint{1.917984in}{1.219238in}}%
\pgfpathlineto{\pgfqpoint{1.930509in}{1.285578in}}%
\pgfpathlineto{\pgfqpoint{1.922493in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{1.893631in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{1.845078in}{1.479389in}}%
\pgfpathlineto{\pgfqpoint{1.780952in}{1.533643in}}%
\pgfpathlineto{\pgfqpoint{1.706680in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{1.626533in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{1.519189in}{1.639551in}}%
\pgfpathlineto{\pgfqpoint{1.424127in}{1.652472in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.655068in}}%
\pgfpathlineto{\pgfqpoint{1.250075in}{1.649232in}}%
\pgfpathlineto{\pgfqpoint{1.175275in}{1.636840in}}%
\pgfpathlineto{\pgfqpoint{1.110982in}{1.620011in}}%
\pgfpathlineto{\pgfqpoint{1.057323in}{1.600556in}}%
\pgfpathlineto{\pgfqpoint{1.013559in}{1.579709in}}%
\pgfpathlineto{\pgfqpoint{0.981683in}{1.560201in}}%
\pgfpathlineto{\pgfqpoint{0.962346in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{0.947444in}{1.531354in}}%
\pgfpathlineto{\pgfqpoint{0.935923in}{1.517668in}}%
\pgfpathlineto{\pgfqpoint{0.926117in}{1.502115in}}%
\pgfpathlineto{\pgfqpoint{0.919013in}{1.485139in}}%
\pgfpathlineto{\pgfqpoint{0.914973in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{0.914843in}{1.444278in}}%
\pgfpathlineto{\pgfqpoint{0.919786in}{1.419420in}}%
\pgfpathlineto{\pgfqpoint{0.931526in}{1.390861in}}%
\pgfpathlineto{\pgfqpoint{0.952065in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{0.979657in}{1.327008in}}%
\pgfpathlineto{\pgfqpoint{1.019270in}{1.291176in}}%
\pgfpathlineto{\pgfqpoint{1.065781in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{1.240938in}{1.133308in}}%
\pgfpathlineto{\pgfqpoint{1.305615in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{1.440148in}{0.979137in}}%
\pgfpathlineto{\pgfqpoint{1.509763in}{0.926680in}}%
\pgfpathlineto{\pgfqpoint{1.581990in}{0.878236in}}%
\pgfpathlineto{\pgfqpoint{1.641854in}{0.846310in}}%
\pgfpathlineto{\pgfqpoint{1.694453in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{1.736913in}{0.824389in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{0.831927in}}%
\pgfpathlineto{\pgfqpoint{1.799539in}{0.848633in}}%
\pgfpathlineto{\pgfqpoint{1.823992in}{0.874252in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{1.862818in}{0.947011in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{0.992568in}}%
\pgfpathlineto{\pgfqpoint{1.891866in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{1.907187in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{1.906340in}{1.201368in}}%
\pgfpathlineto{\pgfqpoint{1.899865in}{1.244627in}}%
\pgfpathlineto{\pgfqpoint{1.890664in}{1.277469in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{1.300344in}}%
\pgfpathlineto{\pgfqpoint{1.872623in}{1.319098in}}%
\pgfpathlineto{\pgfqpoint{1.862419in}{1.336835in}}%
\pgfpathlineto{\pgfqpoint{1.851331in}{1.353401in}}%
\pgfpathlineto{\pgfqpoint{1.839902in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.386675in}}%
\pgfpathlineto{\pgfqpoint{1.803682in}{1.406260in}}%
\pgfpathlineto{\pgfqpoint{1.778835in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{1.753010in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{1.722004in}{1.462311in}}%
\pgfpathlineto{\pgfqpoint{1.687390in}{1.478467in}}%
\pgfpathlineto{\pgfqpoint{1.649578in}{1.492334in}}%
\pgfpathlineto{\pgfqpoint{1.609946in}{1.503200in}}%
\pgfpathlineto{\pgfqpoint{1.569762in}{1.510789in}}%
\pgfpathlineto{\pgfqpoint{1.530049in}{1.515175in}}%
\pgfpathlineto{\pgfqpoint{1.491857in}{1.516653in}}%
\pgfpathlineto{\pgfqpoint{1.456192in}{1.515725in}}%
\pgfpathlineto{\pgfqpoint{1.423910in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{1.396124in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{1.370426in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{1.343569in}{1.498476in}}%
\pgfpathlineto{\pgfqpoint{1.317478in}{1.490807in}}%
\pgfpathlineto{\pgfqpoint{1.292502in}{1.481191in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{1.468960in}}%
\pgfpathlineto{\pgfqpoint{1.250774in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{1.237641in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{1.233811in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{1.242719in}{1.366273in}}%
\pgfpathlineto{\pgfqpoint{1.268701in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.315064in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{1.447043in}{1.217810in}}%
\pgfpathlineto{\pgfqpoint{1.518025in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{1.574142in}{1.214585in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{1.666996in}{1.256517in}}%
\pgfpathlineto{\pgfqpoint{1.698390in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{1.712741in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{1.712317in}{1.378788in}}%
\pgfpathlineto{\pgfqpoint{1.695865in}{1.423903in}}%
\pgfpathlineto{\pgfqpoint{1.665397in}{1.465748in}}%
\pgfpathlineto{\pgfqpoint{1.624902in}{1.501057in}}%
\pgfpathlineto{\pgfqpoint{1.576243in}{1.529706in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{1.467199in}{1.563181in}}%
\pgfpathlineto{\pgfqpoint{1.408792in}{1.567895in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{1.565045in}}%
\pgfpathlineto{\pgfqpoint{1.317116in}{1.557109in}}%
\pgfpathlineto{\pgfqpoint{1.278880in}{1.544867in}}%
\pgfpathlineto{\pgfqpoint{1.248767in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{1.162048in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{1.140769in}{1.431439in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.402689in}}%
\pgfpathlineto{\pgfqpoint{1.110068in}{1.375542in}}%
\pgfpathlineto{\pgfqpoint{1.099790in}{1.350863in}}%
\pgfpathlineto{\pgfqpoint{1.092495in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{1.088259in}{1.309828in}}%
\pgfpathlineto{\pgfqpoint{1.087592in}{1.293237in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{1.102821in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{1.248462in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{1.234910in}}%
\pgfpathlineto{\pgfqpoint{1.190837in}{1.222229in}}%
\pgfpathlineto{\pgfqpoint{1.240925in}{1.213170in}}%
\pgfpathlineto{\pgfqpoint{1.300307in}{1.212193in}}%
\pgfpathlineto{\pgfqpoint{1.357883in}{1.223493in}}%
\pgfpathlineto{\pgfqpoint{1.398383in}{1.242621in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{1.269596in}}%
\pgfpathlineto{\pgfqpoint{1.445976in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{1.448704in}{1.340053in}}%
\pgfpathlineto{\pgfqpoint{1.437083in}{1.376682in}}%
\pgfpathlineto{\pgfqpoint{1.413916in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{1.383686in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.351973in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{1.319186in}{1.467785in}}%
\pgfpathlineto{\pgfqpoint{1.282071in}{1.476421in}}%
\pgfpathlineto{\pgfqpoint{1.244604in}{1.478740in}}%
\pgfpathlineto{\pgfqpoint{1.209313in}{1.474400in}}%
\pgfpathlineto{\pgfqpoint{1.177868in}{1.463781in}}%
\pgfpathlineto{\pgfqpoint{1.150645in}{1.447367in}}%
\pgfpathlineto{\pgfqpoint{1.127836in}{1.425765in}}%
\pgfpathlineto{\pgfqpoint{1.109378in}{1.399723in}}%
\pgfpathlineto{\pgfqpoint{1.095148in}{1.370336in}}%
\pgfpathlineto{\pgfqpoint{1.085022in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{1.078951in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{1.076854in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{1.078475in}{1.258672in}}%
\pgfpathlineto{\pgfqpoint{1.083426in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{1.091077in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{1.101126in}{1.225297in}}%
\pgfpathlineto{\pgfqpoint{1.115865in}{1.221153in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.205163in}}%
\pgfpathlineto{\pgfqpoint{1.287878in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{1.344839in}{1.201238in}}%
\pgfpathlineto{\pgfqpoint{1.401036in}{1.211231in}}%
\pgfpathlineto{\pgfqpoint{1.449250in}{1.232343in}}%
\pgfpathlineto{\pgfqpoint{1.484243in}{1.264007in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{1.501981in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{1.486002in}{1.386761in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.416835in}}%
\pgfpathlineto{\pgfqpoint{1.436398in}{1.443014in}}%
\pgfpathlineto{\pgfqpoint{1.401672in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.361582in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{1.316997in}{1.499885in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{1.506748in}}%
\pgfpathlineto{\pgfqpoint{1.227727in}{1.506055in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.498965in}}%
\pgfpathlineto{\pgfqpoint{1.157331in}{1.486523in}}%
\pgfpathlineto{\pgfqpoint{1.129139in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{1.105218in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{1.085188in}{1.427336in}}%
\pgfpathlineto{\pgfqpoint{1.068635in}{1.404163in}}%
\pgfpathlineto{\pgfqpoint{1.055433in}{1.381500in}}%
\pgfpathlineto{\pgfqpoint{1.046427in}{1.362323in}}%
\pgfpathlineto{\pgfqpoint{1.040594in}{1.345092in}}%
\pgfpathlineto{\pgfqpoint{1.038260in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{1.040623in}{1.312756in}}%
\pgfpathlineto{\pgfqpoint{1.049842in}{1.295020in}}%
\pgfpathlineto{\pgfqpoint{1.068962in}{1.274072in}}%
\pgfpathlineto{\pgfqpoint{1.099763in}{1.250244in}}%
\pgfpathlineto{\pgfqpoint{1.140762in}{1.226399in}}%
\pgfpathlineto{\pgfqpoint{1.198094in}{1.202600in}}%
\pgfpathlineto{\pgfqpoint{1.269017in}{1.185653in}}%
\pgfpathlineto{\pgfqpoint{1.343720in}{1.182395in}}%
\pgfpathlineto{\pgfqpoint{1.411774in}{1.195228in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{1.222071in}}%
\pgfpathlineto{\pgfqpoint{1.500239in}{1.259872in}}%
\pgfpathlineto{\pgfqpoint{1.515817in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{1.350855in}}%
\pgfpathlineto{\pgfqpoint{1.491923in}{1.394763in}}%
\pgfpathlineto{\pgfqpoint{1.460364in}{1.432600in}}%
\pgfpathlineto{\pgfqpoint{1.424147in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{1.385423in}{1.484147in}}%
\pgfpathlineto{\pgfqpoint{1.339500in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{1.290984in}{1.514175in}}%
\pgfpathlineto{\pgfqpoint{1.244806in}{1.518115in}}%
\pgfpathlineto{\pgfqpoint{1.204567in}{1.515388in}}%
\pgfpathlineto{\pgfqpoint{1.169086in}{1.507312in}}%
\pgfpathlineto{\pgfqpoint{1.137423in}{1.494489in}}%
\pgfpathlineto{\pgfqpoint{1.109261in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{1.084275in}{1.456767in}}%
\pgfpathlineto{\pgfqpoint{1.062142in}{1.433494in}}%
\pgfpathlineto{\pgfqpoint{1.042533in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{1.000938in}{1.353466in}}%
\pgfpathlineto{\pgfqpoint{0.981272in}{1.330335in}}%
\pgfpathlineto{\pgfqpoint{0.984778in}{1.325404in}}%
\pgfpathlineto{\pgfqpoint{1.010321in}{1.300522in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{1.074588in}{1.248196in}}%
\pgfpathlineto{\pgfqpoint{1.123392in}{1.217566in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{1.184603in}}%
\pgfpathlineto{\pgfqpoint{1.277997in}{1.161311in}}%
\pgfpathlineto{\pgfqpoint{1.364275in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{1.444636in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{1.508787in}{1.191332in}}%
\pgfpathlineto{\pgfqpoint{1.554694in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{1.579351in}{1.278994in}}%
\pgfpathlineto{\pgfqpoint{1.582346in}{1.330788in}}%
\pgfpathlineto{\pgfqpoint{1.565907in}{1.381379in}}%
\pgfpathlineto{\pgfqpoint{1.534116in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.445883in}{1.494759in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{1.349466in}{1.531221in}}%
\pgfpathlineto{\pgfqpoint{1.297983in}{1.540132in}}%
\pgfpathlineto{\pgfqpoint{1.253934in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{1.217321in}{1.539512in}}%
\pgfpathlineto{\pgfqpoint{1.184073in}{1.533203in}}%
\pgfpathlineto{\pgfqpoint{1.152750in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.123283in}{1.509404in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{1.491931in}}%
\pgfpathlineto{\pgfqpoint{1.070356in}{1.471251in}}%
\pgfpathlineto{\pgfqpoint{1.046893in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{1.005456in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{0.975414in}{1.377394in}}%
\pgfpathlineto{\pgfqpoint{0.963886in}{1.372273in}}%
\pgfpathlineto{\pgfqpoint{0.953096in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.374282in}}%
\pgfpathlineto{\pgfqpoint{0.935774in}{1.380125in}}%
\pgfpathlineto{\pgfqpoint{0.926592in}{1.390932in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{0.929553in}{1.382645in}}%
\pgfpathlineto{\pgfqpoint{0.938617in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{0.955669in}{1.337805in}}%
\pgfpathlineto{\pgfqpoint{0.983444in}{1.300911in}}%
\pgfpathlineto{\pgfqpoint{1.024527in}{1.257415in}}%
\pgfpathlineto{\pgfqpoint{1.084176in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.161064in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{1.243875in}{1.131976in}}%
\pgfpathlineto{\pgfqpoint{1.336236in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.429985in}{1.110559in}}%
\pgfpathlineto{\pgfqpoint{1.518662in}{1.127531in}}%
\pgfpathlineto{\pgfqpoint{1.587510in}{1.159594in}}%
\pgfpathlineto{\pgfqpoint{1.638978in}{1.205931in}}%
\pgfpathlineto{\pgfqpoint{1.667204in}{1.261055in}}%
\pgfpathlineto{\pgfqpoint{1.671631in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.654198in}{1.377651in}}%
\pgfpathlineto{\pgfqpoint{1.618882in}{1.430022in}}%
\pgfpathlineto{\pgfqpoint{1.570458in}{1.474692in}}%
\pgfpathlineto{\pgfqpoint{1.511378in}{1.511602in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{1.539262in}}%
\pgfpathlineto{\pgfqpoint{1.390025in}{1.554699in}}%
\pgfpathlineto{\pgfqpoint{1.340129in}{1.562942in}}%
\pgfpathlineto{\pgfqpoint{1.293702in}{1.566022in}}%
\pgfpathlineto{\pgfqpoint{1.249651in}{1.564624in}}%
\pgfpathlineto{\pgfqpoint{1.209712in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.174084in}{1.550630in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.540175in}}%
\pgfpathlineto{\pgfqpoint{1.116616in}{1.526762in}}%
\pgfpathlineto{\pgfqpoint{1.089031in}{1.509584in}}%
\pgfpathlineto{\pgfqpoint{1.062920in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{1.038405in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.015592in}{1.439298in}}%
\pgfpathlineto{\pgfqpoint{0.974935in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{1.374009in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{1.366386in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.366486in}}%
\pgfpathlineto{\pgfqpoint{0.923469in}{1.371647in}}%
\pgfpathlineto{\pgfqpoint{0.913905in}{1.383105in}}%
\pgfpathlineto{\pgfqpoint{0.904630in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{0.895309in}{1.424060in}}%
\pgfpathlineto{\pgfqpoint{0.878738in}{1.476880in}}%
\pgfpathlineto{\pgfqpoint{0.866133in}{1.525161in}}%
\pgfpathlineto{\pgfqpoint{0.860670in}{1.551150in}}%
\pgfpathlineto{\pgfqpoint{0.856460in}{1.579197in}}%
\pgfpathlineto{\pgfqpoint{0.854445in}{1.607770in}}%
\pgfpathlineto{\pgfqpoint{0.855048in}{1.638229in}}%
\pgfpathlineto{\pgfqpoint{0.858727in}{1.670360in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{1.749803in}}%
\pgfpathlineto{\pgfqpoint{0.903116in}{1.799688in}}%
\pgfpathlineto{\pgfqpoint{0.938672in}{1.857784in}}%
\pgfpathlineto{\pgfqpoint{0.992513in}{1.923568in}}%
\pgfpathlineto{\pgfqpoint{1.071199in}{1.994518in}}%
\pgfpathlineto{\pgfqpoint{1.183836in}{2.066049in}}%
\pgfpathlineto{\pgfqpoint{1.313938in}{2.119832in}}%
\pgfpathlineto{\pgfqpoint{1.465430in}{2.152927in}}%
\pgfpathlineto{\pgfqpoint{1.604456in}{2.158134in}}%
\pgfpathlineto{\pgfqpoint{1.720240in}{2.142956in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{2.111374in}}%
\pgfpathlineto{\pgfqpoint{1.905573in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{1.976280in}{2.007998in}}%
\pgfpathlineto{\pgfqpoint{2.027046in}{1.933612in}}%
\pgfpathlineto{\pgfqpoint{2.050645in}{1.849137in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{1.761585in}}%
\pgfpathlineto{\pgfqpoint{2.008910in}{1.678140in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.603823in}}%
\pgfpathlineto{\pgfqpoint{1.877411in}{1.541567in}}%
\pgfpathlineto{\pgfqpoint{1.796861in}{1.493315in}}%
\pgfpathlineto{\pgfqpoint{1.693241in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{1.566265in}{1.416350in}}%
\pgfpathlineto{\pgfqpoint{1.451210in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{1.343541in}{1.397913in}}%
\pgfpathlineto{\pgfqpoint{1.248789in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{1.168956in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{1.103386in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{1.049535in}{1.442798in}}%
\pgfpathlineto{\pgfqpoint{1.006796in}{1.456408in}}%
\pgfpathlineto{\pgfqpoint{0.976456in}{1.467607in}}%
\pgfpathlineto{\pgfqpoint{0.952167in}{1.477939in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{1.487447in}}%
\pgfpathlineto{\pgfqpoint{0.917840in}{1.496739in}}%
\pgfpathlineto{\pgfqpoint{0.905363in}{1.506218in}}%
\pgfpathlineto{\pgfqpoint{0.895018in}{1.516350in}}%
\pgfpathlineto{\pgfqpoint{0.886322in}{1.527579in}}%
\pgfpathlineto{\pgfqpoint{0.878925in}{1.540442in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.555793in}}%
\pgfpathlineto{\pgfqpoint{0.867807in}{1.572680in}}%
\pgfpathlineto{\pgfqpoint{0.864675in}{1.590181in}}%
\pgfpathlineto{\pgfqpoint{0.862914in}{1.610625in}}%
\pgfpathlineto{\pgfqpoint{0.863061in}{1.633280in}}%
\pgfpathlineto{\pgfqpoint{0.865664in}{1.658443in}}%
\pgfpathlineto{\pgfqpoint{0.871369in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{0.880670in}{1.713716in}}%
\pgfpathlineto{\pgfqpoint{0.893732in}{1.741732in}}%
\pgfpathlineto{\pgfqpoint{0.910475in}{1.768762in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{1.794131in}}%
\pgfpathlineto{\pgfqpoint{0.950345in}{1.814676in}}%
\pgfpathlineto{\pgfqpoint{0.973221in}{1.834723in}}%
\pgfpathlineto{\pgfqpoint{0.998325in}{1.853595in}}%
\pgfpathlineto{\pgfqpoint{1.031567in}{1.875054in}}%
\pgfpathlineto{\pgfqpoint{1.072762in}{1.897653in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{1.921288in}}%
\pgfpathlineto{\pgfqpoint{1.186106in}{1.944261in}}%
\pgfpathlineto{\pgfqpoint{1.257815in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{1.336866in}{1.978618in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.984104in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{1.979313in}}%
\pgfpathlineto{\pgfqpoint{1.566315in}{1.963014in}}%
\pgfpathlineto{\pgfqpoint{1.628805in}{1.934116in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{1.892303in}}%
\pgfpathlineto{\pgfqpoint{1.705227in}{1.839715in}}%
\pgfpathlineto{\pgfqpoint{1.711884in}{1.791670in}}%
\pgfpathlineto{\pgfqpoint{1.704635in}{1.743392in}}%
\pgfpathlineto{\pgfqpoint{1.683181in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{1.650885in}{1.642568in}}%
\pgfpathlineto{\pgfqpoint{1.605984in}{1.593778in}}%
\pgfpathlineto{\pgfqpoint{1.553389in}{1.550069in}}%
\pgfpathlineto{\pgfqpoint{1.496438in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{1.433817in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{1.365273in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{1.291217in}{1.431124in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{1.419576in}}%
\pgfpathlineto{\pgfqpoint{1.170963in}{1.414643in}}%
\pgfpathlineto{\pgfqpoint{1.122507in}{1.414520in}}%
\pgfpathlineto{\pgfqpoint{1.081443in}{1.417218in}}%
\pgfpathlineto{\pgfqpoint{1.017065in}{1.423794in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{1.423714in}}%
\pgfpathlineto{\pgfqpoint{0.974443in}{1.419681in}}%
\pgfpathlineto{\pgfqpoint{0.961538in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.952741in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{0.948799in}{1.374683in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.344200in}}%
\pgfpathlineto{\pgfqpoint{0.964967in}{1.301465in}}%
\pgfpathlineto{\pgfqpoint{0.995605in}{1.244832in}}%
\pgfpathlineto{\pgfqpoint{1.052263in}{1.175330in}}%
\pgfpathlineto{\pgfqpoint{1.140365in}{1.101511in}}%
\pgfpathlineto{\pgfqpoint{1.255585in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{1.374574in}{0.994650in}}%
\pgfpathlineto{\pgfqpoint{1.504892in}{0.970833in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.968303in}}%
\pgfpathlineto{\pgfqpoint{1.743751in}{0.984767in}}%
\pgfpathlineto{\pgfqpoint{1.859802in}{1.024706in}}%
\pgfpathlineto{\pgfqpoint{1.953895in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{2.018524in}{1.157085in}}%
\pgfpathlineto{\pgfqpoint{2.053831in}{1.240901in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{2.036689in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{1.992179in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{1.930366in}{1.535806in}}%
\pgfpathlineto{\pgfqpoint{1.857020in}{1.588005in}}%
\pgfpathlineto{\pgfqpoint{1.777035in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{1.667801in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{1.553033in}{1.689372in}}%
\pgfpathlineto{\pgfqpoint{1.443670in}{1.697362in}}%
\pgfpathlineto{\pgfqpoint{1.343095in}{1.693482in}}%
\pgfpathlineto{\pgfqpoint{1.252856in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{1.174310in}{1.660495in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.056324in}{1.610095in}}%
\pgfpathlineto{\pgfqpoint{1.014389in}{1.582327in}}%
\pgfpathlineto{\pgfqpoint{0.986916in}{1.558482in}}%
\pgfpathlineto{\pgfqpoint{0.967692in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{0.954226in}{1.516483in}}%
\pgfpathlineto{\pgfqpoint{0.943890in}{1.494072in}}%
\pgfpathlineto{\pgfqpoint{0.937692in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{0.935872in}{1.444858in}}%
\pgfpathlineto{\pgfqpoint{0.939049in}{1.417534in}}%
\pgfpathlineto{\pgfqpoint{0.947188in}{1.390050in}}%
\pgfpathlineto{\pgfqpoint{0.963070in}{1.357293in}}%
\pgfpathlineto{\pgfqpoint{0.989597in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{1.028614in}{1.278521in}}%
\pgfpathlineto{\pgfqpoint{1.077816in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{1.134808in}{1.198005in}}%
\pgfpathlineto{\pgfqpoint{1.197044in}{1.158785in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{1.007165in}}%
\pgfpathlineto{\pgfqpoint{1.501657in}{0.976678in}}%
\pgfpathlineto{\pgfqpoint{1.546866in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{1.585385in}{0.949176in}}%
\pgfpathlineto{\pgfqpoint{1.612403in}{0.950432in}}%
\pgfpathlineto{\pgfqpoint{1.635652in}{0.958869in}}%
\pgfpathlineto{\pgfqpoint{1.656165in}{0.974341in}}%
\pgfpathlineto{\pgfqpoint{1.674101in}{0.996019in}}%
\pgfpathlineto{\pgfqpoint{1.690124in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{1.718271in}{1.090958in}}%
\pgfpathlineto{\pgfqpoint{1.730270in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{1.740142in}{1.173652in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.220269in}}%
\pgfpathlineto{\pgfqpoint{1.742614in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.307184in}}%
\pgfpathlineto{\pgfqpoint{1.714531in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{1.691911in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{1.668362in}{1.400486in}}%
\pgfpathlineto{\pgfqpoint{1.646747in}{1.418372in}}%
\pgfpathlineto{\pgfqpoint{1.624232in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{1.448766in}}%
\pgfpathlineto{\pgfqpoint{1.568373in}{1.462050in}}%
\pgfpathlineto{\pgfqpoint{1.538209in}{1.472728in}}%
\pgfpathlineto{\pgfqpoint{1.505288in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.471190in}{1.487312in}}%
\pgfpathlineto{\pgfqpoint{1.437094in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{1.404293in}{1.490574in}}%
\pgfpathlineto{\pgfqpoint{1.372993in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{1.344063in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{1.317884in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.466815in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{1.455034in}}%
\pgfpathlineto{\pgfqpoint{1.260186in}{1.440560in}}%
\pgfpathlineto{\pgfqpoint{1.249802in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{1.401816in}}%
\pgfpathlineto{\pgfqpoint{1.249006in}{1.377311in}}%
\pgfpathlineto{\pgfqpoint{1.261532in}{1.350768in}}%
\pgfpathlineto{\pgfqpoint{1.283351in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{1.311547in}{1.302965in}}%
\pgfpathlineto{\pgfqpoint{1.346432in}{1.286069in}}%
\pgfpathlineto{\pgfqpoint{1.387081in}{1.276426in}}%
\pgfpathlineto{\pgfqpoint{1.428428in}{1.277088in}}%
\pgfpathlineto{\pgfqpoint{1.465407in}{1.289113in}}%
\pgfpathlineto{\pgfqpoint{1.492556in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{1.506837in}{1.339789in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.495871in}{1.405304in}}%
\pgfpathlineto{\pgfqpoint{1.473698in}{1.434847in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{1.415293in}{1.475783in}}%
\pgfpathlineto{\pgfqpoint{1.378969in}{1.489219in}}%
\pgfpathlineto{\pgfqpoint{1.340098in}{1.496549in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{1.496996in}}%
\pgfpathlineto{\pgfqpoint{1.262941in}{1.490410in}}%
\pgfpathlineto{\pgfqpoint{1.229609in}{1.477638in}}%
\pgfpathlineto{\pgfqpoint{1.200751in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{1.156310in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{1.140173in}{1.387611in}}%
\pgfpathlineto{\pgfqpoint{1.127743in}{1.362129in}}%
\pgfpathlineto{\pgfqpoint{1.118917in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{1.113706in}{1.316933in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{1.115073in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{1.123769in}{1.265562in}}%
\pgfpathlineto{\pgfqpoint{1.141448in}{1.249034in}}%
\pgfpathlineto{\pgfqpoint{1.168527in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{1.205765in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{1.253128in}{1.209522in}}%
\pgfpathlineto{\pgfqpoint{1.308843in}{1.206690in}}%
\pgfpathlineto{\pgfqpoint{1.365525in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{1.409632in}{1.233432in}}%
\pgfpathlineto{\pgfqpoint{1.443576in}{1.261076in}}%
\pgfpathlineto{\pgfqpoint{1.463732in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{1.335709in}}%
\pgfpathlineto{\pgfqpoint{1.456699in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{1.433607in}{1.409721in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{1.457436in}}%
\pgfpathlineto{\pgfqpoint{1.336208in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.485625in}}%
\pgfpathlineto{\pgfqpoint{1.254166in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{1.215734in}{1.487037in}}%
\pgfpathlineto{\pgfqpoint{1.181680in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{1.152000in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{1.126618in}{1.443787in}}%
\pgfpathlineto{\pgfqpoint{1.105256in}{1.420738in}}%
\pgfpathlineto{\pgfqpoint{1.087599in}{1.395199in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{1.062575in}{1.343395in}}%
\pgfpathlineto{\pgfqpoint{1.055249in}{1.321263in}}%
\pgfpathlineto{\pgfqpoint{1.051411in}{1.303654in}}%
\pgfpathlineto{\pgfqpoint{1.050746in}{1.291174in}}%
\pgfpathlineto{\pgfqpoint{1.053207in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{1.059953in}{1.270559in}}%
\pgfpathlineto{\pgfqpoint{1.072927in}{1.260841in}}%
\pgfpathlineto{\pgfqpoint{1.094178in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{1.125070in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{1.166376in}{1.219281in}}%
\pgfpathlineto{\pgfqpoint{1.217903in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{1.282819in}{1.192724in}}%
\pgfpathlineto{\pgfqpoint{1.351418in}{1.192504in}}%
\pgfpathlineto{\pgfqpoint{1.414174in}{1.206181in}}%
\pgfpathlineto{\pgfqpoint{1.464455in}{1.233538in}}%
\pgfpathlineto{\pgfqpoint{1.495879in}{1.269950in}}%
\pgfpathlineto{\pgfqpoint{1.508769in}{1.312819in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{1.357109in}}%
\pgfpathlineto{\pgfqpoint{1.482467in}{1.398785in}}%
\pgfpathlineto{\pgfqpoint{1.455004in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{1.421838in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{1.341401in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{1.294652in}{1.508623in}}%
\pgfpathlineto{\pgfqpoint{1.248994in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.208679in}{1.509838in}}%
\pgfpathlineto{\pgfqpoint{1.173253in}{1.501333in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{1.114712in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{1.053559in}{1.399576in}}%
\pgfpathlineto{\pgfqpoint{1.039361in}{1.375478in}}%
\pgfpathlineto{\pgfqpoint{1.021425in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{1.016831in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{1.014977in}{1.316183in}}%
\pgfpathlineto{\pgfqpoint{1.017004in}{1.306324in}}%
\pgfpathlineto{\pgfqpoint{1.024530in}{1.295626in}}%
\pgfpathlineto{\pgfqpoint{1.039353in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{1.264240in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{1.241594in}}%
\pgfpathlineto{\pgfqpoint{1.145784in}{1.217261in}}%
\pgfpathlineto{\pgfqpoint{1.209434in}{1.192841in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{1.364235in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{1.435019in}{1.188257in}}%
\pgfpathlineto{\pgfqpoint{1.489287in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{1.525678in}{1.255954in}}%
\pgfpathlineto{\pgfqpoint{1.541660in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{1.537744in}{1.350556in}}%
\pgfpathlineto{\pgfqpoint{1.516850in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.483711in}{1.436421in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{1.405353in}{1.490933in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{1.510695in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{1.258557in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.527509in}}%
\pgfpathlineto{\pgfqpoint{1.181274in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.148632in}{1.510350in}}%
\pgfpathlineto{\pgfqpoint{1.119139in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{1.092525in}{1.476707in}}%
\pgfpathlineto{\pgfqpoint{1.068628in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{1.047154in}{1.431424in}}%
\pgfpathlineto{\pgfqpoint{0.998513in}{1.372121in}}%
\pgfpathlineto{\pgfqpoint{0.988709in}{1.362087in}}%
\pgfpathlineto{\pgfqpoint{0.973024in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{0.968724in}{1.347214in}}%
\pgfpathlineto{\pgfqpoint{0.967897in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{0.971466in}{1.338112in}}%
\pgfpathlineto{\pgfqpoint{0.980695in}{1.326770in}}%
\pgfpathlineto{\pgfqpoint{0.997705in}{1.307957in}}%
\pgfpathlineto{\pgfqpoint{1.019918in}{1.285876in}}%
\pgfpathlineto{\pgfqpoint{1.050336in}{1.259443in}}%
\pgfpathlineto{\pgfqpoint{1.090179in}{1.230325in}}%
\pgfpathlineto{\pgfqpoint{1.142706in}{1.199713in}}%
\pgfpathlineto{\pgfqpoint{1.221740in}{1.167279in}}%
\pgfpathlineto{\pgfqpoint{1.307035in}{1.148269in}}%
\pgfpathlineto{\pgfqpoint{1.394700in}{1.145891in}}%
\pgfpathlineto{\pgfqpoint{1.474355in}{1.162010in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{1.577956in}{1.236871in}}%
\pgfpathlineto{\pgfqpoint{1.597924in}{1.287960in}}%
\pgfpathlineto{\pgfqpoint{1.595982in}{1.341467in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{1.392647in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{1.493598in}{1.475967in}}%
\pgfpathlineto{\pgfqpoint{1.449162in}{1.502146in}}%
\pgfpathlineto{\pgfqpoint{1.404642in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.536734in}}%
\pgfpathlineto{\pgfqpoint{1.301669in}{1.545062in}}%
\pgfpathlineto{\pgfqpoint{1.263657in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{1.229724in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.199252in}{1.541019in}}%
\pgfpathlineto{\pgfqpoint{1.168992in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{1.139647in}{1.522217in}}%
\pgfpathlineto{\pgfqpoint{1.111370in}{1.507352in}}%
\pgfpathlineto{\pgfqpoint{1.084682in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.467467in}}%
\pgfpathlineto{\pgfqpoint{1.036515in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{1.400362in}}%
\pgfpathlineto{\pgfqpoint{0.978269in}{1.386158in}}%
\pgfpathlineto{\pgfqpoint{0.964928in}{1.378670in}}%
\pgfpathlineto{\pgfqpoint{0.953118in}{1.376068in}}%
\pgfpathlineto{\pgfqpoint{0.941852in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{0.931660in}{1.384895in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{0.903860in}{1.422986in}}%
\pgfpathlineto{\pgfqpoint{0.905866in}{1.413317in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{0.929679in}{1.358346in}}%
\pgfpathlineto{\pgfqpoint{0.956344in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{0.997070in}{1.265479in}}%
\pgfpathlineto{\pgfqpoint{1.055994in}{1.210826in}}%
\pgfpathlineto{\pgfqpoint{1.138594in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{1.111632in}}%
\pgfpathlineto{\pgfqpoint{1.334764in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{1.082037in}}%
\pgfpathlineto{\pgfqpoint{1.529457in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{1.611196in}{1.123857in}}%
\pgfpathlineto{\pgfqpoint{1.673693in}{1.167844in}}%
\pgfpathlineto{\pgfqpoint{1.714936in}{1.223950in}}%
\pgfpathlineto{\pgfqpoint{1.731196in}{1.286348in}}%
\pgfpathlineto{\pgfqpoint{1.723054in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{1.693774in}{1.408833in}}%
\pgfpathlineto{\pgfqpoint{1.648059in}{1.460888in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.504604in}}%
\pgfpathlineto{\pgfqpoint{1.520479in}{1.540165in}}%
\pgfpathlineto{\pgfqpoint{1.451440in}{1.563789in}}%
\pgfpathlineto{\pgfqpoint{1.392370in}{1.576634in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{1.583425in}}%
\pgfpathlineto{\pgfqpoint{1.275018in}{1.583872in}}%
\pgfpathlineto{\pgfqpoint{1.222879in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{1.569037in}}%
\pgfpathlineto{\pgfqpoint{1.136245in}{1.555716in}}%
\pgfpathlineto{\pgfqpoint{1.103716in}{1.540532in}}%
\pgfpathlineto{\pgfqpoint{1.077382in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{1.050779in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{1.026524in}{1.480945in}}%
\pgfpathlineto{\pgfqpoint{1.003850in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{0.983104in}{1.426673in}}%
\pgfpathlineto{\pgfqpoint{0.947450in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{0.933246in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{0.921572in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{0.913160in}{1.361822in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{0.898321in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{0.890496in}{1.411664in}}%
\pgfpathlineto{\pgfqpoint{0.882324in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{0.874051in}{1.475261in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.509872in}}%
\pgfpathlineto{\pgfqpoint{0.861488in}{1.542431in}}%
\pgfpathlineto{\pgfqpoint{0.857599in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{0.856875in}{1.618645in}}%
\pgfpathlineto{\pgfqpoint{0.860189in}{1.658784in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{1.701908in}}%
\pgfpathlineto{\pgfqpoint{0.884071in}{1.749851in}}%
\pgfpathlineto{\pgfqpoint{0.909762in}{1.804613in}}%
\pgfpathlineto{\pgfqpoint{0.950358in}{1.867094in}}%
\pgfpathlineto{\pgfqpoint{1.012093in}{1.936672in}}%
\pgfpathlineto{\pgfqpoint{1.095053in}{2.004950in}}%
\pgfpathlineto{\pgfqpoint{1.203240in}{2.068090in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{2.121042in}}%
\pgfpathlineto{\pgfqpoint{1.494478in}{2.147185in}}%
\pgfpathlineto{\pgfqpoint{1.616134in}{2.148198in}}%
\pgfpathlineto{\pgfqpoint{1.732782in}{2.130291in}}%
\pgfpathlineto{\pgfqpoint{1.842076in}{2.092078in}}%
\pgfpathlineto{\pgfqpoint{1.926492in}{2.040654in}}%
\pgfpathlineto{\pgfqpoint{1.990559in}{1.976096in}}%
\pgfpathlineto{\pgfqpoint{2.032021in}{1.897526in}}%
\pgfpathlineto{\pgfqpoint{2.044208in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{1.726254in}}%
\pgfpathlineto{\pgfqpoint{1.982483in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{1.918519in}{1.577863in}}%
\pgfpathlineto{\pgfqpoint{1.841923in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{1.763031in}{1.479489in}}%
\pgfpathlineto{\pgfqpoint{1.646037in}{1.436788in}}%
\pgfpathlineto{\pgfqpoint{1.527318in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.400199in}}%
\pgfpathlineto{\pgfqpoint{1.316079in}{1.400456in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{1.158109in}{1.420651in}}%
\pgfpathlineto{\pgfqpoint{1.099821in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{1.054099in}{1.449932in}}%
\pgfpathlineto{\pgfqpoint{1.018621in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{0.989011in}{1.479144in}}%
\pgfpathlineto{\pgfqpoint{0.964844in}{1.494320in}}%
\pgfpathlineto{\pgfqpoint{0.944845in}{1.510362in}}%
\pgfpathlineto{\pgfqpoint{0.928344in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{0.914813in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{0.904082in}{1.566607in}}%
\pgfpathlineto{\pgfqpoint{0.895466in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{0.887351in}{1.619962in}}%
\pgfpathlineto{\pgfqpoint{0.882902in}{1.654797in}}%
\pgfpathlineto{\pgfqpoint{0.882976in}{1.687336in}}%
\pgfpathlineto{\pgfqpoint{0.887334in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{0.895397in}{1.741361in}}%
\pgfpathlineto{\pgfqpoint{0.906627in}{1.761441in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.777930in}}%
\pgfpathlineto{\pgfqpoint{0.936964in}{1.791858in}}%
\pgfpathlineto{\pgfqpoint{0.954906in}{1.804049in}}%
\pgfpathlineto{\pgfqpoint{0.954906in}{1.804049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{2.536539in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.600994in}{1.063246in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{1.091615in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{1.136878in}}%
\pgfpathlineto{\pgfqpoint{1.799895in}{1.195640in}}%
\pgfpathlineto{\pgfqpoint{1.824901in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{1.823223in}{1.335030in}}%
\pgfpathlineto{\pgfqpoint{1.797275in}{1.403429in}}%
\pgfpathlineto{\pgfqpoint{1.751677in}{1.465030in}}%
\pgfpathlineto{\pgfqpoint{1.691719in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{1.621283in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{1.544647in}{1.592846in}}%
\pgfpathlineto{\pgfqpoint{1.456698in}{1.617194in}}%
\pgfpathlineto{\pgfqpoint{1.376788in}{1.629181in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{1.632116in}}%
\pgfpathlineto{\pgfqpoint{1.233523in}{1.627398in}}%
\pgfpathlineto{\pgfqpoint{1.174017in}{1.616669in}}%
\pgfpathlineto{\pgfqpoint{1.123516in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{1.081926in}{1.584083in}}%
\pgfpathlineto{\pgfqpoint{1.048227in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.021146in}{1.548220in}}%
\pgfpathlineto{\pgfqpoint{0.958675in}{1.503947in}}%
\pgfpathlineto{\pgfqpoint{0.937809in}{1.493473in}}%
\pgfpathlineto{\pgfqpoint{0.918681in}{1.490052in}}%
\pgfpathlineto{\pgfqpoint{0.902414in}{1.494698in}}%
\pgfpathlineto{\pgfqpoint{0.891132in}{1.504199in}}%
\pgfpathlineto{\pgfqpoint{0.882105in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{0.873748in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{0.868391in}{1.566397in}}%
\pgfpathlineto{\pgfqpoint{0.866826in}{1.594100in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{0.878370in}{1.671632in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{1.717453in}}%
\pgfpathlineto{\pgfqpoint{0.921238in}{1.763236in}}%
\pgfpathlineto{\pgfqpoint{0.962951in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{1.020173in}{1.868210in}}%
\pgfpathlineto{\pgfqpoint{1.097903in}{1.918060in}}%
\pgfpathlineto{\pgfqpoint{1.175286in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{1.259177in}{1.975300in}}%
\pgfpathlineto{\pgfqpoint{1.346076in}{1.986017in}}%
\pgfpathlineto{\pgfqpoint{1.430657in}{1.982962in}}%
\pgfpathlineto{\pgfqpoint{1.512407in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{1.580115in}{1.931772in}}%
\pgfpathlineto{\pgfqpoint{1.629297in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{1.655799in}{1.833377in}}%
\pgfpathlineto{\pgfqpoint{1.658869in}{1.776749in}}%
\pgfpathlineto{\pgfqpoint{1.640435in}{1.721116in}}%
\pgfpathlineto{\pgfqpoint{1.603924in}{1.669548in}}%
\pgfpathlineto{\pgfqpoint{1.552991in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{1.490609in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{1.418044in}{1.553146in}}%
\pgfpathlineto{\pgfqpoint{1.357371in}{1.534227in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{1.522325in}}%
\pgfpathlineto{\pgfqpoint{1.249593in}{1.514788in}}%
\pgfpathlineto{\pgfqpoint{1.199530in}{1.511816in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.512966in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{1.517885in}}%
\pgfpathlineto{\pgfqpoint{1.078768in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{1.049198in}{1.537628in}}%
\pgfpathlineto{\pgfqpoint{1.025089in}{1.551268in}}%
\pgfpathlineto{\pgfqpoint{1.006412in}{1.565883in}}%
\pgfpathlineto{\pgfqpoint{0.990215in}{1.582799in}}%
\pgfpathlineto{\pgfqpoint{0.975066in}{1.603936in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{1.628798in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{0.942787in}{1.687046in}}%
\pgfpathlineto{\pgfqpoint{0.938183in}{1.715530in}}%
\pgfpathlineto{\pgfqpoint{0.937424in}{1.739591in}}%
\pgfpathlineto{\pgfqpoint{0.940337in}{1.758417in}}%
\pgfpathlineto{\pgfqpoint{0.946394in}{1.772606in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{0.971072in}{1.797625in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{1.811314in}}%
\pgfpathlineto{\pgfqpoint{1.018829in}{1.828781in}}%
\pgfpathlineto{\pgfqpoint{1.056696in}{1.851005in}}%
\pgfpathlineto{\pgfqpoint{1.104721in}{1.876374in}}%
\pgfpathlineto{\pgfqpoint{1.152983in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{1.209105in}{1.918407in}}%
\pgfpathlineto{\pgfqpoint{1.271249in}{1.934265in}}%
\pgfpathlineto{\pgfqpoint{1.339642in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{1.410248in}{1.941889in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{1.927551in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{1.899360in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{1.858830in}}%
\pgfpathlineto{\pgfqpoint{1.595274in}{1.809701in}}%
\pgfpathlineto{\pgfqpoint{1.594120in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{1.574266in}{1.705414in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{1.658672in}}%
\pgfpathlineto{\pgfqpoint{1.498666in}{1.620323in}}%
\pgfpathlineto{\pgfqpoint{1.451786in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{1.396665in}{1.561196in}}%
\pgfpathlineto{\pgfqpoint{1.336041in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{1.283324in}{1.529078in}}%
\pgfpathlineto{\pgfqpoint{1.232436in}{1.524217in}}%
\pgfpathlineto{\pgfqpoint{1.186792in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{1.531200in}}%
\pgfpathlineto{\pgfqpoint{1.111071in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{1.056894in}{1.564996in}}%
\pgfpathlineto{\pgfqpoint{1.009273in}{1.594401in}}%
\pgfpathlineto{\pgfqpoint{0.986908in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{0.967827in}{1.617163in}}%
\pgfpathlineto{\pgfqpoint{0.950650in}{1.621925in}}%
\pgfpathlineto{\pgfqpoint{0.935169in}{1.622331in}}%
\pgfpathlineto{\pgfqpoint{0.921180in}{1.618843in}}%
\pgfpathlineto{\pgfqpoint{0.908864in}{1.612318in}}%
\pgfpathlineto{\pgfqpoint{0.898455in}{1.604037in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{1.595065in}}%
\pgfpathlineto{\pgfqpoint{0.874209in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{0.862888in}{1.553292in}}%
\pgfpathlineto{\pgfqpoint{0.855029in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.520589in}}%
\pgfpathlineto{\pgfqpoint{0.849519in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{0.848732in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{0.849578in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{0.852458in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{0.858100in}{1.420749in}}%
\pgfpathlineto{\pgfqpoint{0.867695in}{1.388103in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{1.348880in}}%
\pgfpathlineto{\pgfqpoint{0.907079in}{1.302163in}}%
\pgfpathlineto{\pgfqpoint{0.943827in}{1.247120in}}%
\pgfpathlineto{\pgfqpoint{0.998731in}{1.184557in}}%
\pgfpathlineto{\pgfqpoint{1.078794in}{1.117066in}}%
\pgfpathlineto{\pgfqpoint{1.191692in}{1.050876in}}%
\pgfpathlineto{\pgfqpoint{1.338503in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{1.471540in}{0.978518in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{1.707190in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{1.806853in}{1.046933in}}%
\pgfpathlineto{\pgfqpoint{1.880960in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{1.929439in}{1.164351in}}%
\pgfpathlineto{\pgfqpoint{1.957606in}{1.239896in}}%
\pgfpathlineto{\pgfqpoint{1.958480in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{1.398161in}}%
\pgfpathlineto{\pgfqpoint{1.883396in}{1.469907in}}%
\pgfpathlineto{\pgfqpoint{1.816921in}{1.531580in}}%
\pgfpathlineto{\pgfqpoint{1.739563in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{1.656651in}{1.619297in}}%
\pgfpathlineto{\pgfqpoint{1.536535in}{1.655159in}}%
\pgfpathlineto{\pgfqpoint{1.431505in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{1.330937in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{1.240648in}{1.674338in}}%
\pgfpathlineto{\pgfqpoint{1.162685in}{1.665276in}}%
\pgfpathlineto{\pgfqpoint{1.097835in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.640777in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{1.608754in}}%
\pgfpathlineto{\pgfqpoint{0.896357in}{1.606101in}}%
\pgfpathlineto{\pgfqpoint{0.887666in}{1.606478in}}%
\pgfpathlineto{\pgfqpoint{0.880632in}{1.608066in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{1.610991in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.615451in}}%
\pgfpathlineto{\pgfqpoint{0.869278in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{0.869118in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{0.871155in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{0.875845in}{1.655861in}}%
\pgfpathlineto{\pgfqpoint{0.883725in}{1.674280in}}%
\pgfpathlineto{\pgfqpoint{0.903709in}{1.711582in}}%
\pgfpathlineto{\pgfqpoint{0.919938in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{0.941685in}{1.769498in}}%
\pgfpathlineto{\pgfqpoint{0.970403in}{1.807921in}}%
\pgfpathlineto{\pgfqpoint{1.007341in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{1.054188in}{1.905271in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.963895in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{2.026317in}}%
\pgfpathlineto{\pgfqpoint{1.254392in}{2.075983in}}%
\pgfpathlineto{\pgfqpoint{1.327985in}{2.117535in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{2.145692in}}%
\pgfpathlineto{\pgfqpoint{1.466226in}{2.161595in}}%
\pgfpathlineto{\pgfqpoint{1.529648in}{2.166467in}}%
\pgfpathlineto{\pgfqpoint{1.590710in}{2.162109in}}%
\pgfpathlineto{\pgfqpoint{1.650176in}{2.149391in}}%
\pgfpathlineto{\pgfqpoint{1.706139in}{2.129522in}}%
\pgfpathlineto{\pgfqpoint{1.757916in}{2.103472in}}%
\pgfpathlineto{\pgfqpoint{1.804174in}{2.072330in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{2.037545in}}%
\pgfpathlineto{\pgfqpoint{1.873426in}{2.002056in}}%
\pgfpathlineto{\pgfqpoint{1.898758in}{1.960067in}}%
\pgfpathlineto{\pgfqpoint{1.916970in}{1.908746in}}%
\pgfpathlineto{\pgfqpoint{1.922726in}{1.861347in}}%
\pgfpathlineto{\pgfqpoint{1.918926in}{1.816039in}}%
\pgfpathlineto{\pgfqpoint{1.905107in}{1.768069in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.720415in}}%
\pgfpathlineto{\pgfqpoint{1.846971in}{1.674964in}}%
\pgfpathlineto{\pgfqpoint{1.805256in}{1.634114in}}%
\pgfpathlineto{\pgfqpoint{1.756319in}{1.598054in}}%
\pgfpathlineto{\pgfqpoint{1.703225in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{1.647608in}{1.546310in}}%
\pgfpathlineto{\pgfqpoint{1.592099in}{1.531246in}}%
\pgfpathlineto{\pgfqpoint{1.540448in}{1.523251in}}%
\pgfpathlineto{\pgfqpoint{1.489760in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{1.444665in}{1.523621in}}%
\pgfpathlineto{\pgfqpoint{1.406298in}{1.529648in}}%
\pgfpathlineto{\pgfqpoint{1.372133in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{1.337298in}{1.550483in}}%
\pgfpathlineto{\pgfqpoint{1.304983in}{1.565781in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{1.252896in}{1.602869in}}%
\pgfpathlineto{\pgfqpoint{1.233615in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{1.219707in}{1.650459in}}%
\pgfpathlineto{\pgfqpoint{1.213484in}{1.681592in}}%
\pgfpathlineto{\pgfqpoint{1.219480in}{1.719594in}}%
\pgfpathlineto{\pgfqpoint{1.240872in}{1.760910in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{1.805049in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{1.845195in}}%
\pgfpathlineto{\pgfqpoint{1.408486in}{1.874427in}}%
\pgfpathlineto{\pgfqpoint{1.480568in}{1.888400in}}%
\pgfpathlineto{\pgfqpoint{1.538941in}{1.887857in}}%
\pgfpathlineto{\pgfqpoint{1.592775in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{1.671164in}{1.822432in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{1.781687in}}%
\pgfpathlineto{\pgfqpoint{1.696243in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{1.683425in}{1.687379in}}%
\pgfpathlineto{\pgfqpoint{1.655845in}{1.642738in}}%
\pgfpathlineto{\pgfqpoint{1.617157in}{1.603880in}}%
\pgfpathlineto{\pgfqpoint{1.572243in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.523977in}{1.549527in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{1.533731in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{1.364468in}{1.520581in}}%
\pgfpathlineto{\pgfqpoint{1.312068in}{1.525708in}}%
\pgfpathlineto{\pgfqpoint{1.265452in}{1.537386in}}%
\pgfpathlineto{\pgfqpoint{1.225772in}{1.553856in}}%
\pgfpathlineto{\pgfqpoint{1.194472in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.594522in}}%
\pgfpathlineto{\pgfqpoint{1.140600in}{1.620050in}}%
\pgfpathlineto{\pgfqpoint{1.119326in}{1.646927in}}%
\pgfpathlineto{\pgfqpoint{1.102165in}{1.673364in}}%
\pgfpathlineto{\pgfqpoint{1.088539in}{1.698560in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{1.721704in}}%
\pgfpathlineto{\pgfqpoint{1.071704in}{1.742764in}}%
\pgfpathlineto{\pgfqpoint{1.068947in}{1.762769in}}%
\pgfpathlineto{\pgfqpoint{1.071407in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{1.082034in}{1.806428in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{1.136377in}{1.857500in}}%
\pgfpathlineto{\pgfqpoint{1.183454in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{1.245113in}{1.903228in}}%
\pgfpathlineto{\pgfqpoint{1.315374in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{1.383347in}{1.906068in}}%
\pgfpathlineto{\pgfqpoint{1.441991in}{1.884735in}}%
\pgfpathlineto{\pgfqpoint{1.483970in}{1.852071in}}%
\pgfpathlineto{\pgfqpoint{1.508450in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{1.765825in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.721817in}}%
\pgfpathlineto{\pgfqpoint{1.482657in}{1.688413in}}%
\pgfpathlineto{\pgfqpoint{1.456184in}{1.659684in}}%
\pgfpathlineto{\pgfqpoint{1.423594in}{1.634673in}}%
\pgfpathlineto{\pgfqpoint{1.383892in}{1.613112in}}%
\pgfpathlineto{\pgfqpoint{1.339205in}{1.597011in}}%
\pgfpathlineto{\pgfqpoint{1.291342in}{1.587579in}}%
\pgfpathlineto{\pgfqpoint{1.245164in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{1.204240in}{1.590090in}}%
\pgfpathlineto{\pgfqpoint{1.167538in}{1.599566in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{1.105163in}{1.629672in}}%
\pgfpathlineto{\pgfqpoint{1.078757in}{1.648118in}}%
\pgfpathlineto{\pgfqpoint{0.990190in}{1.717777in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{1.730253in}}%
\pgfpathlineto{\pgfqpoint{0.966854in}{1.736579in}}%
\pgfpathlineto{\pgfqpoint{0.966976in}{1.745664in}}%
\pgfpathlineto{\pgfqpoint{0.973506in}{1.760128in}}%
\pgfpathlineto{\pgfqpoint{0.988617in}{1.781403in}}%
\pgfpathlineto{\pgfqpoint{1.012494in}{1.807406in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{1.091961in}{1.867704in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{1.899303in}}%
\pgfpathlineto{\pgfqpoint{1.242006in}{1.923433in}}%
\pgfpathlineto{\pgfqpoint{1.325797in}{1.929352in}}%
\pgfpathlineto{\pgfqpoint{1.392259in}{1.919756in}}%
\pgfpathlineto{\pgfqpoint{1.448067in}{1.897627in}}%
\pgfpathlineto{\pgfqpoint{1.490792in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{1.515644in}{1.821907in}}%
\pgfpathlineto{\pgfqpoint{1.521340in}{1.775872in}}%
\pgfpathlineto{\pgfqpoint{1.508938in}{1.730198in}}%
\pgfpathlineto{\pgfqpoint{1.481513in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{1.443054in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{1.397721in}{1.624510in}}%
\pgfpathlineto{\pgfqpoint{1.349895in}{1.604465in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.592864in}}%
\pgfpathlineto{\pgfqpoint{1.260212in}{1.586523in}}%
\pgfpathlineto{\pgfqpoint{1.217779in}{1.586487in}}%
\pgfpathlineto{\pgfqpoint{1.179816in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{1.145453in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{1.114676in}{1.616452in}}%
\pgfpathlineto{\pgfqpoint{1.087335in}{1.635420in}}%
\pgfpathlineto{\pgfqpoint{1.063344in}{1.658313in}}%
\pgfpathlineto{\pgfqpoint{1.042519in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{1.024666in}{1.712246in}}%
\pgfpathlineto{\pgfqpoint{0.982092in}{1.789426in}}%
\pgfpathlineto{\pgfqpoint{0.977853in}{1.792056in}}%
\pgfpathlineto{\pgfqpoint{0.974900in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{0.972382in}{1.775419in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{1.767261in}}%
\pgfpathlineto{\pgfqpoint{0.977449in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{0.985240in}{1.765990in}}%
\pgfpathlineto{\pgfqpoint{0.998924in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{1.044212in}{1.820245in}}%
\pgfpathlineto{\pgfqpoint{1.084072in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{1.140650in}{1.886451in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{1.915044in}}%
\pgfpathlineto{\pgfqpoint{1.280886in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{1.361035in}{1.943151in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{1.934097in}}%
\pgfpathlineto{\pgfqpoint{1.502243in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{1.549441in}{1.872553in}}%
\pgfpathlineto{\pgfqpoint{1.576836in}{1.826071in}}%
\pgfpathlineto{\pgfqpoint{1.583057in}{1.775207in}}%
\pgfpathlineto{\pgfqpoint{1.569723in}{1.724764in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.499975in}{1.639150in}}%
\pgfpathlineto{\pgfqpoint{1.453443in}{1.608076in}}%
\pgfpathlineto{\pgfqpoint{1.406706in}{1.585910in}}%
\pgfpathlineto{\pgfqpoint{1.357023in}{1.569686in}}%
\pgfpathlineto{\pgfqpoint{1.304418in}{1.559578in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{1.556503in}}%
\pgfpathlineto{\pgfqpoint{1.223150in}{1.557968in}}%
\pgfpathlineto{\pgfqpoint{1.191081in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{1.159935in}{1.570307in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.581380in}}%
\pgfpathlineto{\pgfqpoint{1.101504in}{1.595802in}}%
\pgfpathlineto{\pgfqpoint{1.074647in}{1.613187in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{1.004050in}{1.672377in}}%
\pgfpathlineto{\pgfqpoint{0.984902in}{1.686991in}}%
\pgfpathlineto{\pgfqpoint{0.969561in}{1.695611in}}%
\pgfpathlineto{\pgfqpoint{0.955969in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{0.942653in}{1.699678in}}%
\pgfpathlineto{\pgfqpoint{0.930236in}{1.695068in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{1.686329in}}%
\pgfpathlineto{\pgfqpoint{0.908494in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{1.635069in}}%
\pgfpathlineto{\pgfqpoint{0.877863in}{1.633140in}}%
\pgfpathlineto{\pgfqpoint{0.875725in}{1.636596in}}%
\pgfpathlineto{\pgfqpoint{0.875885in}{1.647641in}}%
\pgfpathlineto{\pgfqpoint{0.879882in}{1.668111in}}%
\pgfpathlineto{\pgfqpoint{0.889160in}{1.697264in}}%
\pgfpathlineto{\pgfqpoint{0.905230in}{1.733884in}}%
\pgfpathlineto{\pgfqpoint{0.930029in}{1.776821in}}%
\pgfpathlineto{\pgfqpoint{0.968286in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{1.023502in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{1.101937in}{1.938872in}}%
\pgfpathlineto{\pgfqpoint{1.198303in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{1.312803in}{2.016692in}}%
\pgfpathlineto{\pgfqpoint{1.408009in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{1.496927in}{2.016825in}}%
\pgfpathlineto{\pgfqpoint{1.583216in}{1.991104in}}%
\pgfpathlineto{\pgfqpoint{1.648033in}{1.953372in}}%
\pgfpathlineto{\pgfqpoint{1.697187in}{1.901415in}}%
\pgfpathlineto{\pgfqpoint{1.722854in}{1.841568in}}%
\pgfpathlineto{\pgfqpoint{1.724238in}{1.778259in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.717102in}}%
\pgfpathlineto{\pgfqpoint{1.663079in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{1.609647in}{1.614890in}}%
\pgfpathlineto{\pgfqpoint{1.542367in}{1.574885in}}%
\pgfpathlineto{\pgfqpoint{1.464142in}{1.543845in}}%
\pgfpathlineto{\pgfqpoint{1.390980in}{1.525561in}}%
\pgfpathlineto{\pgfqpoint{1.326147in}{1.516600in}}%
\pgfpathlineto{\pgfqpoint{1.263505in}{1.514002in}}%
\pgfpathlineto{\pgfqpoint{1.206242in}{1.516975in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{1.110878in}{1.535343in}}%
\pgfpathlineto{\pgfqpoint{1.072782in}{1.549041in}}%
\pgfpathlineto{\pgfqpoint{1.043104in}{1.563525in}}%
\pgfpathlineto{\pgfqpoint{1.018635in}{1.579040in}}%
\pgfpathlineto{\pgfqpoint{0.995173in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{0.974504in}{1.620801in}}%
\pgfpathlineto{\pgfqpoint{0.956285in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{0.941005in}{1.678158in}}%
\pgfpathlineto{\pgfqpoint{0.929167in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{0.921946in}{1.744301in}}%
\pgfpathlineto{\pgfqpoint{0.918256in}{1.778842in}}%
\pgfpathlineto{\pgfqpoint{0.918420in}{1.779627in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{1.761748in}}%
\pgfpathlineto{\pgfqpoint{0.913836in}{1.727583in}}%
\pgfpathlineto{\pgfqpoint{0.906032in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{0.895401in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{0.890598in}{1.633887in}}%
\pgfpathlineto{\pgfqpoint{0.886721in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{0.884554in}{1.634181in}}%
\pgfpathlineto{\pgfqpoint{0.885364in}{1.650135in}}%
\pgfpathlineto{\pgfqpoint{0.889221in}{1.670286in}}%
\pgfpathlineto{\pgfqpoint{0.896931in}{1.697127in}}%
\pgfpathlineto{\pgfqpoint{0.910252in}{1.731624in}}%
\pgfpathlineto{\pgfqpoint{0.930389in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{0.959180in}{1.817595in}}%
\pgfpathlineto{\pgfqpoint{0.992500in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{1.035843in}{1.905292in}}%
\pgfpathlineto{\pgfqpoint{1.086596in}{1.948108in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.997190in}}%
\pgfpathlineto{\pgfqpoint{1.263813in}{2.044995in}}%
\pgfpathlineto{\pgfqpoint{1.404070in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{1.541936in}{2.088990in}}%
\pgfpathlineto{\pgfqpoint{1.642052in}{2.075178in}}%
\pgfpathlineto{\pgfqpoint{1.733002in}{2.044698in}}%
\pgfpathlineto{\pgfqpoint{1.808000in}{1.999778in}}%
\pgfpathlineto{\pgfqpoint{1.866877in}{1.938637in}}%
\pgfpathlineto{\pgfqpoint{1.900836in}{1.866807in}}%
\pgfpathlineto{\pgfqpoint{1.907178in}{1.790046in}}%
\pgfpathlineto{\pgfqpoint{1.887418in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{1.848774in}{1.651248in}}%
\pgfpathlineto{\pgfqpoint{1.790259in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{1.720746in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{1.645473in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{1.546510in}{1.469940in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{1.451089in}}%
\pgfpathlineto{\pgfqpoint{1.357640in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{1.274590in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{1.204550in}{1.457355in}}%
\pgfpathlineto{\pgfqpoint{1.145980in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{1.094651in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.052806in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{0.992042in}{1.537591in}}%
\pgfpathlineto{\pgfqpoint{0.952035in}{1.557555in}}%
\pgfpathlineto{\pgfqpoint{0.937079in}{1.562481in}}%
\pgfpathlineto{\pgfqpoint{0.921446in}{1.564167in}}%
\pgfpathlineto{\pgfqpoint{0.907269in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{0.895310in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{0.882579in}{1.512499in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.483833in}}%
\pgfpathlineto{\pgfqpoint{0.888067in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{0.909035in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{0.924366in}{1.369597in}}%
\pgfpathlineto{\pgfqpoint{0.944194in}{1.342303in}}%
\pgfpathlineto{\pgfqpoint{0.970574in}{1.313204in}}%
\pgfpathlineto{\pgfqpoint{1.005089in}{1.283048in}}%
\pgfpathlineto{\pgfqpoint{1.049363in}{1.253183in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{1.166504in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{1.218636in}{1.195160in}}%
\pgfpathlineto{\pgfqpoint{1.268500in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{1.321621in}{1.194567in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{1.205885in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.225806in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{1.253279in}}%
\pgfpathlineto{\pgfqpoint{1.462840in}{1.286377in}}%
\pgfpathlineto{\pgfqpoint{1.463822in}{1.322773in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{1.360373in}}%
\pgfpathlineto{\pgfqpoint{1.421517in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{1.381278in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{1.330391in}{1.466029in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{1.493810in}}%
\pgfpathlineto{\pgfqpoint{1.225466in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{1.178516in}{1.528142in}}%
\pgfpathlineto{\pgfqpoint{1.138266in}{1.537612in}}%
\pgfpathlineto{\pgfqpoint{1.104041in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{1.075659in}{1.544887in}}%
\pgfpathlineto{\pgfqpoint{1.052098in}{1.544200in}}%
\pgfpathlineto{\pgfqpoint{1.031659in}{1.541249in}}%
\pgfpathlineto{\pgfqpoint{1.012674in}{1.535706in}}%
\pgfpathlineto{\pgfqpoint{0.995166in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{0.979296in}{1.514498in}}%
\pgfpathlineto{\pgfqpoint{0.965575in}{1.497456in}}%
\pgfpathlineto{\pgfqpoint{0.954609in}{1.475606in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{1.449627in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{0.944217in}{1.394298in}}%
\pgfpathlineto{\pgfqpoint{0.948905in}{1.369110in}}%
\pgfpathlineto{\pgfqpoint{0.957258in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{0.969513in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{0.988521in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{1.015136in}{1.281088in}}%
\pgfpathlineto{\pgfqpoint{1.043701in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.077966in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{1.116883in}{1.219597in}}%
\pgfpathlineto{\pgfqpoint{1.168562in}{1.198059in}}%
\pgfpathlineto{\pgfqpoint{1.230618in}{1.179239in}}%
\pgfpathlineto{\pgfqpoint{1.299908in}{1.167227in}}%
\pgfpathlineto{\pgfqpoint{1.371222in}{1.165712in}}%
\pgfpathlineto{\pgfqpoint{1.439121in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{1.202570in}}%
\pgfpathlineto{\pgfqpoint{1.539481in}{1.240384in}}%
\pgfpathlineto{\pgfqpoint{1.561492in}{1.287191in}}%
\pgfpathlineto{\pgfqpoint{1.562578in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{1.544973in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{1.513031in}{1.434350in}}%
\pgfpathlineto{\pgfqpoint{1.473585in}{1.472063in}}%
\pgfpathlineto{\pgfqpoint{1.428934in}{1.503226in}}%
\pgfpathlineto{\pgfqpoint{1.375900in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{1.317920in}{1.551024in}}%
\pgfpathlineto{\pgfqpoint{1.269740in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{1.227738in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{1.187406in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{1.151723in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{1.119644in}{1.555792in}}%
\pgfpathlineto{\pgfqpoint{1.092401in}{1.546301in}}%
\pgfpathlineto{\pgfqpoint{1.070844in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{1.047140in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{1.024389in}{1.507344in}}%
\pgfpathlineto{\pgfqpoint{0.981960in}{1.476569in}}%
\pgfpathlineto{\pgfqpoint{0.964629in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{0.949207in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{1.457463in}}%
\pgfpathlineto{\pgfqpoint{0.923015in}{1.457966in}}%
\pgfpathlineto{\pgfqpoint{0.904006in}{1.463289in}}%
\pgfpathlineto{\pgfqpoint{0.897229in}{1.465566in}}%
\pgfpathlineto{\pgfqpoint{0.891226in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.463711in}}%
\pgfpathlineto{\pgfqpoint{0.884035in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{0.890786in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{0.902919in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{0.953357in}{1.295204in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{1.059531in}{1.189678in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{1.136219in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{1.091958in}}%
\pgfpathlineto{\pgfqpoint{1.352475in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{1.452806in}{1.069409in}}%
\pgfpathlineto{\pgfqpoint{1.548489in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.630938in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.694298in}{1.168690in}}%
\pgfpathlineto{\pgfqpoint{1.733037in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.295792in}}%
\pgfpathlineto{\pgfqpoint{1.732393in}{1.361075in}}%
\pgfpathlineto{\pgfqpoint{1.699494in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{1.650646in}{1.472829in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{1.517942in}}%
\pgfpathlineto{\pgfqpoint{1.515375in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{1.432302in}{1.580480in}}%
\pgfpathlineto{\pgfqpoint{1.362124in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{1.294002in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{1.232277in}{1.598102in}}%
\pgfpathlineto{\pgfqpoint{1.177138in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.088775in}{1.567265in}}%
\pgfpathlineto{\pgfqpoint{1.055817in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{1.539078in}}%
\pgfpathlineto{\pgfqpoint{0.984807in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{0.963055in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{0.941383in}{1.483861in}}%
\pgfpathlineto{\pgfqpoint{0.920101in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{0.900295in}{1.478913in}}%
\pgfpathlineto{\pgfqpoint{0.883848in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{0.873032in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{0.865263in}{1.536944in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{1.566338in}}%
\pgfpathlineto{\pgfqpoint{0.861022in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{0.865725in}{1.637636in}}%
\pgfpathlineto{\pgfqpoint{0.876533in}{1.679299in}}%
\pgfpathlineto{\pgfqpoint{0.895267in}{1.724220in}}%
\pgfpathlineto{\pgfqpoint{0.927618in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{0.968201in}{1.823580in}}%
\pgfpathlineto{\pgfqpoint{1.018120in}{1.866709in}}%
\pgfpathlineto{\pgfqpoint{1.081862in}{1.907619in}}%
\pgfpathlineto{\pgfqpoint{1.143629in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{1.212280in}{1.959520in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.974624in}}%
\pgfpathlineto{\pgfqpoint{1.372205in}{1.979013in}}%
\pgfpathlineto{\pgfqpoint{1.455297in}{1.969460in}}%
\pgfpathlineto{\pgfqpoint{1.529091in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{1.587481in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{1.625165in}{1.858897in}}%
\pgfpathlineto{\pgfqpoint{1.639666in}{1.804357in}}%
\pgfpathlineto{\pgfqpoint{1.631655in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{1.604023in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.560479in}{1.644930in}}%
\pgfpathlineto{\pgfqpoint{1.504631in}{1.601401in}}%
\pgfpathlineto{\pgfqpoint{1.439771in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{1.380561in}{1.539293in}}%
\pgfpathlineto{\pgfqpoint{1.327161in}{1.521715in}}%
\pgfpathlineto{\pgfqpoint{1.270583in}{1.507894in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.499307in}}%
\pgfpathlineto{\pgfqpoint{1.168188in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{1.123167in}{1.496670in}}%
\pgfpathlineto{\pgfqpoint{1.083935in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{1.050225in}{1.511601in}}%
\pgfpathlineto{\pgfqpoint{1.022108in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{0.999041in}{1.539966in}}%
\pgfpathlineto{\pgfqpoint{0.980465in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{0.966198in}{1.572584in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{1.655920in}}%
\pgfpathlineto{\pgfqpoint{0.892266in}{1.674550in}}%
\pgfpathlineto{\pgfqpoint{0.891390in}{1.681183in}}%
\pgfpathlineto{\pgfqpoint{0.893724in}{1.691564in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{1.708355in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{1.734033in}}%
\pgfpathlineto{\pgfqpoint{0.930016in}{1.761716in}}%
\pgfpathlineto{\pgfqpoint{0.954205in}{1.795718in}}%
\pgfpathlineto{\pgfqpoint{0.985872in}{1.833062in}}%
\pgfpathlineto{\pgfqpoint{1.029660in}{1.875622in}}%
\pgfpathlineto{\pgfqpoint{1.089215in}{1.921736in}}%
\pgfpathlineto{\pgfqpoint{1.170918in}{1.969205in}}%
\pgfpathlineto{\pgfqpoint{1.280410in}{2.011255in}}%
\pgfpathlineto{\pgfqpoint{1.388753in}{2.032492in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{1.569178in}{2.022690in}}%
\pgfpathlineto{\pgfqpoint{1.646919in}{1.995792in}}%
\pgfpathlineto{\pgfqpoint{1.714512in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{1.761940in}{1.895992in}}%
\pgfpathlineto{\pgfqpoint{1.784887in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{1.782039in}{1.762695in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.638871in}}%
\pgfpathlineto{\pgfqpoint{1.652744in}{1.588921in}}%
\pgfpathlineto{\pgfqpoint{1.584677in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{1.509635in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{1.430837in}{1.496228in}}%
\pgfpathlineto{\pgfqpoint{1.359358in}{1.485649in}}%
\pgfpathlineto{\pgfqpoint{1.290921in}{1.482998in}}%
\pgfpathlineto{\pgfqpoint{1.227997in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.497779in}}%
\pgfpathlineto{\pgfqpoint{1.125782in}{1.512365in}}%
\pgfpathlineto{\pgfqpoint{1.086815in}{1.529494in}}%
\pgfpathlineto{\pgfqpoint{1.055112in}{1.547424in}}%
\pgfpathlineto{\pgfqpoint{1.029843in}{1.564371in}}%
\pgfpathlineto{\pgfqpoint{0.964664in}{1.611699in}}%
\pgfpathlineto{\pgfqpoint{0.943458in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{0.925163in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{0.909984in}{1.621373in}}%
\pgfpathlineto{\pgfqpoint{0.897837in}{1.612686in}}%
\pgfpathlineto{\pgfqpoint{0.885740in}{1.596526in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{0.869472in}{1.547040in}}%
\pgfpathlineto{\pgfqpoint{0.866489in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{0.867072in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{0.873115in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{1.359684in}}%
\pgfpathlineto{\pgfqpoint{0.921500in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{0.939168in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{0.987382in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{1.028281in}{1.215711in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{1.169097in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{1.270793in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{1.458588in}{1.092336in}}%
\pgfpathlineto{\pgfqpoint{1.541164in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{1.616645in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{1.674820in}{1.185426in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{1.723665in}{1.301877in}}%
\pgfpathlineto{\pgfqpoint{1.712073in}{1.363058in}}%
\pgfpathlineto{\pgfqpoint{1.679828in}{1.420464in}}%
\pgfpathlineto{\pgfqpoint{1.630930in}{1.471561in}}%
\pgfpathlineto{\pgfqpoint{1.569069in}{1.515049in}}%
\pgfpathlineto{\pgfqpoint{1.496270in}{1.550692in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{1.576083in}}%
\pgfpathlineto{\pgfqpoint{1.356546in}{1.590591in}}%
\pgfpathlineto{\pgfqpoint{1.291806in}{1.599322in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.602271in}}%
\pgfpathlineto{\pgfqpoint{1.178395in}{1.600405in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{1.090387in}{1.585160in}}%
\pgfpathlineto{\pgfqpoint{1.056067in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{1.028227in}{1.558252in}}%
\pgfpathlineto{\pgfqpoint{1.008496in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{1.529235in}}%
\pgfpathlineto{\pgfqpoint{0.977141in}{1.509345in}}%
\pgfpathlineto{\pgfqpoint{0.963564in}{1.485558in}}%
\pgfpathlineto{\pgfqpoint{0.952289in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{0.944435in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{1.388205in}}%
\pgfpathlineto{\pgfqpoint{0.942599in}{1.354312in}}%
\pgfpathlineto{\pgfqpoint{0.949310in}{1.325573in}}%
\pgfpathlineto{\pgfqpoint{0.960407in}{1.303071in}}%
\pgfpathlineto{\pgfqpoint{0.975273in}{1.286003in}}%
\pgfpathlineto{\pgfqpoint{0.992938in}{1.273190in}}%
\pgfpathlineto{\pgfqpoint{1.014736in}{1.262041in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{1.118269in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.164084in}{1.209652in}}%
\pgfpathlineto{\pgfqpoint{1.196954in}{1.200542in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.190761in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.352019in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{1.412454in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{1.468310in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{1.515576in}{1.226861in}}%
\pgfpathlineto{\pgfqpoint{1.547598in}{1.265328in}}%
\pgfpathlineto{\pgfqpoint{1.560741in}{1.311429in}}%
\pgfpathlineto{\pgfqpoint{1.554702in}{1.360348in}}%
\pgfpathlineto{\pgfqpoint{1.532383in}{1.407581in}}%
\pgfpathlineto{\pgfqpoint{1.499637in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{1.458785in}{1.484389in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{1.355693in}{1.541179in}}%
\pgfpathlineto{\pgfqpoint{1.298419in}{1.559372in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.571806in}}%
\pgfpathlineto{\pgfqpoint{1.151014in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{1.113616in}{1.560628in}}%
\pgfpathlineto{\pgfqpoint{1.081610in}{1.549809in}}%
\pgfpathlineto{\pgfqpoint{1.055547in}{1.537932in}}%
\pgfpathlineto{\pgfqpoint{1.028772in}{1.523007in}}%
\pgfpathlineto{\pgfqpoint{0.967474in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{0.952276in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{0.913779in}{1.464255in}}%
\pgfpathlineto{\pgfqpoint{0.907895in}{1.458964in}}%
\pgfpathlineto{\pgfqpoint{0.903634in}{1.450259in}}%
\pgfpathlineto{\pgfqpoint{0.902094in}{1.435731in}}%
\pgfpathlineto{\pgfqpoint{0.904958in}{1.414163in}}%
\pgfpathlineto{\pgfqpoint{0.913924in}{1.384770in}}%
\pgfpathlineto{\pgfqpoint{0.930943in}{1.347803in}}%
\pgfpathlineto{\pgfqpoint{0.958639in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{1.000226in}{1.254218in}}%
\pgfpathlineto{\pgfqpoint{1.059725in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{1.141923in}{1.150058in}}%
\pgfpathlineto{\pgfqpoint{1.232320in}{1.113076in}}%
\pgfpathlineto{\pgfqpoint{1.333007in}{1.091285in}}%
\pgfpathlineto{\pgfqpoint{1.432396in}{1.088790in}}%
\pgfpathlineto{\pgfqpoint{1.526801in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{1.604329in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{1.660141in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{1.676250in}{1.377931in}}%
\pgfpathlineto{\pgfqpoint{1.642893in}{1.429310in}}%
\pgfpathlineto{\pgfqpoint{1.591997in}{1.478624in}}%
\pgfpathlineto{\pgfqpoint{1.531186in}{1.518616in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{1.391072in}{1.570990in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{1.581469in}}%
\pgfpathlineto{\pgfqpoint{1.272351in}{1.585732in}}%
\pgfpathlineto{\pgfqpoint{1.218571in}{1.584195in}}%
\pgfpathlineto{\pgfqpoint{1.170192in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{1.127863in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{1.091969in}{1.556773in}}%
\pgfpathlineto{\pgfqpoint{1.062452in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{1.014721in}{1.521726in}}%
\pgfpathlineto{\pgfqpoint{0.990797in}{1.510051in}}%
\pgfpathlineto{\pgfqpoint{0.966241in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{0.942361in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{0.921739in}{1.500228in}}%
\pgfpathlineto{\pgfqpoint{0.907226in}{1.510078in}}%
\pgfpathlineto{\pgfqpoint{0.895361in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{0.885679in}{1.548077in}}%
\pgfpathlineto{\pgfqpoint{0.879615in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{0.878803in}{1.613390in}}%
\pgfpathlineto{\pgfqpoint{0.885049in}{1.656715in}}%
\pgfpathlineto{\pgfqpoint{0.900701in}{1.704825in}}%
\pgfpathlineto{\pgfqpoint{0.925799in}{1.752605in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{1.022524in}{1.856050in}}%
\pgfpathlineto{\pgfqpoint{1.093241in}{1.900537in}}%
\pgfpathlineto{\pgfqpoint{1.160887in}{1.929742in}}%
\pgfpathlineto{\pgfqpoint{1.234650in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{1.312417in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{1.392937in}{1.956749in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.939763in}}%
\pgfpathlineto{\pgfqpoint{1.526434in}{1.909551in}}%
\pgfpathlineto{\pgfqpoint{1.568708in}{1.868640in}}%
\pgfpathlineto{\pgfqpoint{1.589903in}{1.820691in}}%
\pgfpathlineto{\pgfqpoint{1.589672in}{1.769884in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{1.719744in}}%
\pgfpathlineto{\pgfqpoint{1.533785in}{1.672750in}}%
\pgfpathlineto{\pgfqpoint{1.484259in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{1.423835in}{1.593231in}}%
\pgfpathlineto{\pgfqpoint{1.355353in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{1.305955in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{1.260829in}{1.532469in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{1.522683in}}%
\pgfpathlineto{\pgfqpoint{1.170916in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{1.129338in}{1.512866in}}%
\pgfpathlineto{\pgfqpoint{1.091693in}{1.513071in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{1.029494in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{1.546437in}}%
\pgfpathlineto{\pgfqpoint{0.968909in}{1.560726in}}%
\pgfpathlineto{\pgfqpoint{0.956437in}{1.575535in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{0.932820in}{1.617001in}}%
\pgfpathlineto{\pgfqpoint{0.923281in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{0.916266in}{1.664510in}}%
\pgfpathlineto{\pgfqpoint{0.912029in}{1.684471in}}%
\pgfpathlineto{\pgfqpoint{0.910546in}{1.700644in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{0.916196in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{0.926098in}{1.746809in}}%
\pgfpathlineto{\pgfqpoint{0.943222in}{1.768926in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{1.796686in}}%
\pgfpathlineto{\pgfqpoint{1.004363in}{1.829366in}}%
\pgfpathlineto{\pgfqpoint{1.055277in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{1.121733in}{1.909451in}}%
\pgfpathlineto{\pgfqpoint{1.205349in}{1.946856in}}%
\pgfpathlineto{\pgfqpoint{1.278426in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{1.357279in}{1.981145in}}%
\pgfpathlineto{\pgfqpoint{1.433456in}{1.982026in}}%
\pgfpathlineto{\pgfqpoint{1.512160in}{1.969073in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{1.634522in}{1.898931in}}%
\pgfpathlineto{\pgfqpoint{1.666825in}{1.845874in}}%
\pgfpathlineto{\pgfqpoint{1.675565in}{1.787130in}}%
\pgfpathlineto{\pgfqpoint{1.662014in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{1.629876in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{1.583857in}{1.624375in}}%
\pgfpathlineto{\pgfqpoint{1.529340in}{1.584398in}}%
\pgfpathlineto{\pgfqpoint{1.473973in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{1.413545in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{1.351224in}{1.514922in}}%
\pgfpathlineto{\pgfqpoint{1.290923in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{1.234895in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{1.184892in}{1.509188in}}%
\pgfpathlineto{\pgfqpoint{1.141128in}{1.518633in}}%
\pgfpathlineto{\pgfqpoint{1.103820in}{1.531576in}}%
\pgfpathlineto{\pgfqpoint{1.072597in}{1.546400in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{1.603770in}}%
\pgfpathlineto{\pgfqpoint{0.962453in}{1.611527in}}%
\pgfpathlineto{\pgfqpoint{0.944819in}{1.614631in}}%
\pgfpathlineto{\pgfqpoint{0.928699in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{0.900141in}{1.589417in}}%
\pgfpathlineto{\pgfqpoint{0.888583in}{1.569282in}}%
\pgfpathlineto{\pgfqpoint{0.880991in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{0.875721in}{1.526398in}}%
\pgfpathlineto{\pgfqpoint{0.872668in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{0.872721in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{0.877674in}{1.430389in}}%
\pgfpathlineto{\pgfqpoint{0.889620in}{1.386547in}}%
\pgfpathlineto{\pgfqpoint{0.911170in}{1.336737in}}%
\pgfpathlineto{\pgfqpoint{0.945870in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{0.998260in}{1.220194in}}%
\pgfpathlineto{\pgfqpoint{1.071384in}{1.158874in}}%
\pgfpathlineto{\pgfqpoint{1.159115in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{1.275648in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{1.411578in}{1.036057in}}%
\pgfpathlineto{\pgfqpoint{1.541751in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{1.648369in}{1.061848in}}%
\pgfpathlineto{\pgfqpoint{1.739381in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.796033in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{1.833488in}{1.206875in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{1.849299in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{1.822320in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{1.775458in}{1.468284in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.563247in}}%
\pgfpathlineto{\pgfqpoint{1.558866in}{1.595816in}}%
\pgfpathlineto{\pgfqpoint{1.463812in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{1.632039in}}%
\pgfpathlineto{\pgfqpoint{1.296245in}{1.635064in}}%
\pgfpathlineto{\pgfqpoint{1.221844in}{1.630975in}}%
\pgfpathlineto{\pgfqpoint{1.155603in}{1.621507in}}%
\pgfpathlineto{\pgfqpoint{1.099230in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.593072in}}%
\pgfpathlineto{\pgfqpoint{1.014051in}{1.576126in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{0.966522in}{1.544673in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{1.529933in}}%
\pgfpathlineto{\pgfqpoint{0.938669in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{0.929455in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{0.920198in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{0.925771in}{1.397416in}}%
\pgfpathlineto{\pgfqpoint{0.941995in}{1.350687in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{1.007920in}{1.253195in}}%
\pgfpathlineto{\pgfqpoint{1.056129in}{1.207419in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{1.167594in}}%
\pgfpathlineto{\pgfqpoint{1.168091in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{1.226180in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{1.282566in}{1.093533in}}%
\pgfpathlineto{\pgfqpoint{1.335451in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{1.383823in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{1.426476in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{1.467738in}{1.094745in}}%
\pgfpathlineto{\pgfqpoint{1.507004in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{1.543265in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{1.575803in}{1.149325in}}%
\pgfpathlineto{\pgfqpoint{1.603968in}{1.176338in}}%
\pgfpathlineto{\pgfqpoint{1.625993in}{1.207492in}}%
\pgfpathlineto{\pgfqpoint{1.640174in}{1.242218in}}%
\pgfpathlineto{\pgfqpoint{1.645120in}{1.278183in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{1.635103in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{1.624072in}{1.358538in}}%
\pgfpathlineto{\pgfqpoint{1.606912in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.584221in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{1.555427in}{1.437087in}}%
\pgfpathlineto{\pgfqpoint{1.521596in}{1.459890in}}%
\pgfpathlineto{\pgfqpoint{1.483828in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{1.443817in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{1.403343in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{1.364268in}{1.507058in}}%
\pgfpathlineto{\pgfqpoint{1.328731in}{1.506823in}}%
\pgfpathlineto{\pgfqpoint{1.295258in}{1.502612in}}%
\pgfpathlineto{\pgfqpoint{1.265744in}{1.495036in}}%
\pgfpathlineto{\pgfqpoint{1.240038in}{1.484509in}}%
\pgfpathlineto{\pgfqpoint{1.218335in}{1.471308in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.187903in}{1.436469in}}%
\pgfpathlineto{\pgfqpoint{1.180785in}{1.414247in}}%
\pgfpathlineto{\pgfqpoint{1.180902in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{1.188873in}{1.363271in}}%
\pgfpathlineto{\pgfqpoint{1.206079in}{1.335538in}}%
\pgfpathlineto{\pgfqpoint{1.232948in}{1.308723in}}%
\pgfpathlineto{\pgfqpoint{1.269170in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{1.312464in}{1.269875in}}%
\pgfpathlineto{\pgfqpoint{1.358353in}{1.264711in}}%
\pgfpathlineto{\pgfqpoint{1.401197in}{1.271694in}}%
\pgfpathlineto{\pgfqpoint{1.435301in}{1.290046in}}%
\pgfpathlineto{\pgfqpoint{1.457089in}{1.317337in}}%
\pgfpathlineto{\pgfqpoint{1.464723in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{1.458238in}{1.384933in}}%
\pgfpathlineto{\pgfqpoint{1.443005in}{1.413142in}}%
\pgfpathlineto{\pgfqpoint{1.421901in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{1.459197in}}%
\pgfpathlineto{\pgfqpoint{1.359980in}{1.477718in}}%
\pgfpathlineto{\pgfqpoint{1.321609in}{1.490806in}}%
\pgfpathlineto{\pgfqpoint{1.280859in}{1.497354in}}%
\pgfpathlineto{\pgfqpoint{1.240986in}{1.496641in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{1.173393in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.146088in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.122805in}{1.439727in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{1.086832in}{1.395948in}}%
\pgfpathlineto{\pgfqpoint{1.073784in}{1.374652in}}%
\pgfpathlineto{\pgfqpoint{1.065037in}{1.357118in}}%
\pgfpathlineto{\pgfqpoint{1.058931in}{1.339974in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{1.324023in}}%
\pgfpathlineto{\pgfqpoint{1.059764in}{1.307686in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{1.268624in}}%
\pgfpathlineto{\pgfqpoint{1.123781in}{1.247988in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{1.226722in}}%
\pgfpathlineto{\pgfqpoint{1.227063in}{1.209555in}}%
\pgfpathlineto{\pgfqpoint{1.294402in}{1.202302in}}%
\pgfpathlineto{\pgfqpoint{1.358725in}{1.209329in}}%
\pgfpathlineto{\pgfqpoint{1.413084in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.450334in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{1.301487in}}%
\pgfpathlineto{\pgfqpoint{1.471962in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{1.457658in}{1.384523in}}%
\pgfpathlineto{\pgfqpoint{1.431457in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{1.404078in}{1.445135in}}%
\pgfpathlineto{\pgfqpoint{1.375044in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{1.337988in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.296978in}{1.495123in}}%
\pgfpathlineto{\pgfqpoint{1.253600in}{1.501964in}}%
\pgfpathlineto{\pgfqpoint{1.212874in}{1.501943in}}%
\pgfpathlineto{\pgfqpoint{1.176551in}{1.495951in}}%
\pgfpathlineto{\pgfqpoint{1.144151in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{1.469173in}}%
\pgfpathlineto{\pgfqpoint{1.090675in}{1.449880in}}%
\pgfpathlineto{\pgfqpoint{1.068946in}{1.427916in}}%
\pgfpathlineto{\pgfqpoint{1.050089in}{1.404638in}}%
\pgfpathlineto{\pgfqpoint{1.011834in}{1.349069in}}%
\pgfpathlineto{\pgfqpoint{0.996493in}{1.326144in}}%
\pgfpathlineto{\pgfqpoint{0.996158in}{1.321823in}}%
\pgfpathlineto{\pgfqpoint{0.999929in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{1.025447in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{1.051326in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{1.088245in}{1.252885in}}%
\pgfpathlineto{\pgfqpoint{1.136579in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{1.203546in}{1.201597in}}%
\pgfpathlineto{\pgfqpoint{1.281208in}{1.186021in}}%
\pgfpathlineto{\pgfqpoint{1.357331in}{1.186086in}}%
\pgfpathlineto{\pgfqpoint{1.417365in}{1.199719in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{1.500747in}{1.261060in}}%
\pgfpathlineto{\pgfqpoint{1.517373in}{1.303863in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{1.349326in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{1.466023in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{1.427123in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{1.386780in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{1.503945in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{1.516103in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{1.209931in}{1.520135in}}%
\pgfpathlineto{\pgfqpoint{1.173647in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{1.140891in}{1.503062in}}%
\pgfpathlineto{\pgfqpoint{1.111552in}{1.488106in}}%
\pgfpathlineto{\pgfqpoint{1.085362in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{1.062121in}{1.447851in}}%
\pgfpathlineto{\pgfqpoint{1.041520in}{1.424452in}}%
\pgfpathlineto{\pgfqpoint{0.985884in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{0.978563in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{0.967644in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{0.977550in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{1.011186in}{1.301601in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.284012in}}%
\pgfpathlineto{\pgfqpoint{1.055241in}{1.264857in}}%
\pgfpathlineto{\pgfqpoint{1.089992in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{1.143937in}{1.211384in}}%
\pgfpathlineto{\pgfqpoint{1.217006in}{1.183715in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.168017in}}%
\pgfpathlineto{\pgfqpoint{1.378450in}{1.168362in}}%
\pgfpathlineto{\pgfqpoint{1.450581in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{1.504131in}{1.216331in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.257913in}}%
\pgfpathlineto{\pgfqpoint{1.554919in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{1.549890in}{1.354848in}}%
\pgfpathlineto{\pgfqpoint{1.527614in}{1.401454in}}%
\pgfpathlineto{\pgfqpoint{1.492179in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{1.448372in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.406818in}{1.498552in}}%
\pgfpathlineto{\pgfqpoint{1.365688in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{1.317199in}{1.527423in}}%
\pgfpathlineto{\pgfqpoint{1.269881in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.228023in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{1.191532in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{1.157810in}{1.521385in}}%
\pgfpathlineto{\pgfqpoint{1.126779in}{1.509249in}}%
\pgfpathlineto{\pgfqpoint{1.098240in}{1.493348in}}%
\pgfpathlineto{\pgfqpoint{1.072249in}{1.474085in}}%
\pgfpathlineto{\pgfqpoint{1.048669in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{1.007898in}{1.406373in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{1.387428in}}%
\pgfpathlineto{\pgfqpoint{0.976853in}{1.374396in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{1.367487in}}%
\pgfpathlineto{\pgfqpoint{0.956609in}{1.364911in}}%
\pgfpathlineto{\pgfqpoint{0.948014in}{1.366285in}}%
\pgfpathlineto{\pgfqpoint{0.940706in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{0.934938in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{0.929889in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{0.932097in}{1.383848in}}%
\pgfpathlineto{\pgfqpoint{0.932097in}{1.383848in}}%
\pgfpathlineto{\pgfqpoint{0.950480in}{1.353706in}}%
\pgfpathlineto{\pgfqpoint{0.969999in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{0.998847in}{1.293153in}}%
\pgfpathlineto{\pgfqpoint{1.040651in}{1.254041in}}%
\pgfpathlineto{\pgfqpoint{1.102096in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.183749in}{1.169832in}}%
\pgfpathlineto{\pgfqpoint{1.266868in}{1.144992in}}%
\pgfpathlineto{\pgfqpoint{1.355441in}{1.134823in}}%
\pgfpathlineto{\pgfqpoint{1.442124in}{1.142363in}}%
\pgfpathlineto{\pgfqpoint{1.515051in}{1.166625in}}%
\pgfpathlineto{\pgfqpoint{1.569854in}{1.204134in}}%
\pgfpathlineto{\pgfqpoint{1.604790in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{1.617392in}{1.305731in}}%
\pgfpathlineto{\pgfqpoint{1.608611in}{1.359829in}}%
\pgfpathlineto{\pgfqpoint{1.581565in}{1.410350in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.490226in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{1.430941in}{1.519297in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{1.538380in}}%
\pgfpathlineto{\pgfqpoint{1.316843in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{1.280257in}{1.551158in}}%
\pgfpathlineto{\pgfqpoint{1.241198in}{1.550876in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{1.196783in}{1.545774in}}%
\pgfpathlineto{\pgfqpoint{1.170346in}{1.539942in}}%
\pgfpathlineto{\pgfqpoint{1.142293in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{1.113965in}{1.518620in}}%
\pgfpathlineto{\pgfqpoint{1.086435in}{1.502513in}}%
\pgfpathlineto{\pgfqpoint{1.060515in}{1.482873in}}%
\pgfpathlineto{\pgfqpoint{1.036584in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.014695in}{1.435581in}}%
\pgfpathlineto{\pgfqpoint{0.976887in}{1.388486in}}%
\pgfpathlineto{\pgfqpoint{0.961397in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{0.948478in}{1.363723in}}%
\pgfpathlineto{\pgfqpoint{0.939244in}{1.362500in}}%
\pgfpathlineto{\pgfqpoint{0.931523in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{0.915367in}{1.387999in}}%
\pgfpathlineto{\pgfqpoint{0.907368in}{1.406524in}}%
\pgfpathlineto{\pgfqpoint{0.879242in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{0.873659in}{1.491995in}}%
\pgfpathlineto{\pgfqpoint{0.868755in}{1.497661in}}%
\pgfpathlineto{\pgfqpoint{0.865068in}{1.496950in}}%
\pgfpathlineto{\pgfqpoint{0.863152in}{1.488726in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{1.472295in}}%
\pgfpathlineto{\pgfqpoint{0.867202in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{0.874672in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{0.886766in}{1.388188in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{1.347164in}}%
\pgfpathlineto{\pgfqpoint{0.934936in}{1.299116in}}%
\pgfpathlineto{\pgfqpoint{0.977305in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{1.037839in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{1.122726in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{1.239109in}{1.072233in}}%
\pgfpathlineto{\pgfqpoint{1.353960in}{1.042087in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{1.670459in}{1.071982in}}%
\pgfpathlineto{\pgfqpoint{1.745247in}{1.114965in}}%
\pgfpathlineto{\pgfqpoint{1.799334in}{1.168745in}}%
\pgfpathlineto{\pgfqpoint{1.832992in}{1.234529in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.305148in}}%
\pgfpathlineto{\pgfqpoint{1.823688in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.784848in}{1.439853in}}%
\pgfpathlineto{\pgfqpoint{1.730143in}{1.495229in}}%
\pgfpathlineto{\pgfqpoint{1.661110in}{1.542624in}}%
\pgfpathlineto{\pgfqpoint{1.583038in}{1.579776in}}%
\pgfpathlineto{\pgfqpoint{1.481529in}{1.610942in}}%
\pgfpathlineto{\pgfqpoint{1.394702in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{1.311405in}{1.631168in}}%
\pgfpathlineto{\pgfqpoint{1.235931in}{1.628864in}}%
\pgfpathlineto{\pgfqpoint{1.168916in}{1.620908in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.609298in}}%
\pgfpathlineto{\pgfqpoint{1.064294in}{1.595437in}}%
\pgfpathlineto{\pgfqpoint{1.022904in}{1.579341in}}%
\pgfpathlineto{\pgfqpoint{0.992024in}{1.563703in}}%
\pgfpathlineto{\pgfqpoint{0.967685in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{0.949681in}{1.533026in}}%
\pgfpathlineto{\pgfqpoint{0.933242in}{1.515540in}}%
\pgfpathlineto{\pgfqpoint{0.918611in}{1.494585in}}%
\pgfpathlineto{\pgfqpoint{0.906128in}{1.468966in}}%
\pgfpathlineto{\pgfqpoint{0.896595in}{1.437808in}}%
\pgfpathlineto{\pgfqpoint{0.891467in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{0.890895in}{1.373220in}}%
\pgfpathlineto{\pgfqpoint{0.893881in}{1.348050in}}%
\pgfpathlineto{\pgfqpoint{0.898971in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{0.904627in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{0.909795in}{1.324725in}}%
\pgfpathlineto{\pgfqpoint{0.913892in}{1.330949in}}%
\pgfpathlineto{\pgfqpoint{0.916726in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{0.919835in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{0.922005in}{1.396898in}}%
\pgfpathlineto{\pgfqpoint{0.924744in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{0.929695in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{0.959166in}{1.342012in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{1.303473in}}%
\pgfpathlineto{\pgfqpoint{1.027111in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{1.081226in}{1.207485in}}%
\pgfpathlineto{\pgfqpoint{1.156095in}{1.155420in}}%
\pgfpathlineto{\pgfqpoint{1.256281in}{1.106822in}}%
\pgfpathlineto{\pgfqpoint{1.361031in}{1.076291in}}%
\pgfpathlineto{\pgfqpoint{1.457421in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{1.552398in}{1.069456in}}%
\pgfpathlineto{\pgfqpoint{1.634708in}{1.089340in}}%
\pgfpathlineto{\pgfqpoint{1.710597in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{1.767770in}{1.178859in}}%
\pgfpathlineto{\pgfqpoint{1.802332in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{1.810824in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{1.794811in}{1.381604in}}%
\pgfpathlineto{\pgfqpoint{1.758558in}{1.445453in}}%
\pgfpathlineto{\pgfqpoint{1.709162in}{1.499598in}}%
\pgfpathlineto{\pgfqpoint{1.647125in}{1.547097in}}%
\pgfpathlineto{\pgfqpoint{1.581357in}{1.583636in}}%
\pgfpathlineto{\pgfqpoint{1.516320in}{1.610174in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.630807in}}%
\pgfpathlineto{\pgfqpoint{1.368063in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{1.294648in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.644862in}}%
\pgfpathlineto{\pgfqpoint{1.172303in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{1.125817in}{1.625189in}}%
\pgfpathlineto{\pgfqpoint{1.022319in}{1.592192in}}%
\pgfpathlineto{\pgfqpoint{0.993842in}{1.587806in}}%
\pgfpathlineto{\pgfqpoint{0.971450in}{1.591526in}}%
\pgfpathlineto{\pgfqpoint{0.954546in}{1.603546in}}%
\pgfpathlineto{\pgfqpoint{0.942679in}{1.624938in}}%
\pgfpathlineto{\pgfqpoint{0.937787in}{1.656400in}}%
\pgfpathlineto{\pgfqpoint{0.942801in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{0.961668in}{1.747821in}}%
\pgfpathlineto{\pgfqpoint{1.000012in}{1.805579in}}%
\pgfpathlineto{\pgfqpoint{1.052721in}{1.857339in}}%
\pgfpathlineto{\pgfqpoint{1.109992in}{1.896690in}}%
\pgfpathlineto{\pgfqpoint{1.177566in}{1.929098in}}%
\pgfpathlineto{\pgfqpoint{1.247656in}{1.950722in}}%
\pgfpathlineto{\pgfqpoint{1.325267in}{1.962468in}}%
\pgfpathlineto{\pgfqpoint{1.404761in}{1.961405in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{1.946199in}}%
\pgfpathlineto{\pgfqpoint{1.543529in}{1.917654in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{1.617925in}{1.830734in}}%
\pgfpathlineto{\pgfqpoint{1.623899in}{1.780176in}}%
\pgfpathlineto{\pgfqpoint{1.609859in}{1.730324in}}%
\pgfpathlineto{\pgfqpoint{1.578552in}{1.684130in}}%
\pgfpathlineto{\pgfqpoint{1.533084in}{1.643383in}}%
\pgfpathlineto{\pgfqpoint{1.476016in}{1.608914in}}%
\pgfpathlineto{\pgfqpoint{1.408061in}{1.580761in}}%
\pgfpathlineto{\pgfqpoint{1.338731in}{1.561468in}}%
\pgfpathlineto{\pgfqpoint{1.287031in}{1.551803in}}%
\pgfpathlineto{\pgfqpoint{1.241158in}{1.546101in}}%
\pgfpathlineto{\pgfqpoint{1.202982in}{1.543252in}}%
\pgfpathlineto{\pgfqpoint{1.164836in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{1.130147in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{1.098429in}{1.544245in}}%
\pgfpathlineto{\pgfqpoint{1.070191in}{1.547112in}}%
\pgfpathlineto{\pgfqpoint{1.045851in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{1.008324in}{1.560164in}}%
\pgfpathlineto{\pgfqpoint{0.990759in}{1.566962in}}%
\pgfpathlineto{\pgfqpoint{0.974535in}{1.575749in}}%
\pgfpathlineto{\pgfqpoint{0.959852in}{1.587391in}}%
\pgfpathlineto{\pgfqpoint{0.947489in}{1.602818in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{1.622851in}}%
\pgfpathlineto{\pgfqpoint{0.933770in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{0.934756in}{1.680894in}}%
\pgfpathlineto{\pgfqpoint{0.942620in}{1.718291in}}%
\pgfpathlineto{\pgfqpoint{0.958574in}{1.759749in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.801869in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{1.839306in}}%
\pgfpathlineto{\pgfqpoint{1.049772in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{1.894956in}}%
\pgfpathlineto{\pgfqpoint{1.131253in}{1.913708in}}%
\pgfpathlineto{\pgfqpoint{1.169705in}{1.925804in}}%
\pgfpathlineto{\pgfqpoint{1.209735in}{1.934518in}}%
\pgfpathlineto{\pgfqpoint{1.255951in}{1.940571in}}%
\pgfpathlineto{\pgfqpoint{1.305825in}{1.942833in}}%
\pgfpathlineto{\pgfqpoint{1.358823in}{1.940319in}}%
\pgfpathlineto{\pgfqpoint{1.409057in}{1.932381in}}%
\pgfpathlineto{\pgfqpoint{1.458659in}{1.917088in}}%
\pgfpathlineto{\pgfqpoint{1.497918in}{1.896265in}}%
\pgfpathlineto{\pgfqpoint{1.527848in}{1.869679in}}%
\pgfpathlineto{\pgfqpoint{1.548199in}{1.835550in}}%
\pgfpathlineto{\pgfqpoint{1.555420in}{1.796094in}}%
\pgfpathlineto{\pgfqpoint{1.548306in}{1.752921in}}%
\pgfpathlineto{\pgfqpoint{1.527271in}{1.709551in}}%
\pgfpathlineto{\pgfqpoint{1.496030in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{1.456899in}{1.636254in}}%
\pgfpathlineto{\pgfqpoint{1.410634in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{1.360575in}{1.584116in}}%
\pgfpathlineto{\pgfqpoint{1.309401in}{1.568838in}}%
\pgfpathlineto{\pgfqpoint{1.260062in}{1.561173in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{1.560633in}}%
\pgfpathlineto{\pgfqpoint{1.171511in}{1.566497in}}%
\pgfpathlineto{\pgfqpoint{1.136150in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{1.107794in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.083488in}{1.608720in}}%
\pgfpathlineto{\pgfqpoint{1.064087in}{1.628250in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{1.650122in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.674796in}}%
\pgfpathlineto{\pgfqpoint{1.035034in}{1.704252in}}%
\pgfpathlineto{\pgfqpoint{1.040522in}{1.737622in}}%
\pgfpathlineto{\pgfqpoint{1.056334in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{1.082878in}{1.807649in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{1.845687in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{1.880979in}}%
\pgfpathlineto{\pgfqpoint{1.252424in}{1.907542in}}%
\pgfpathlineto{\pgfqpoint{1.327535in}{1.919439in}}%
\pgfpathlineto{\pgfqpoint{1.399638in}{1.914438in}}%
\pgfpathlineto{\pgfqpoint{1.460596in}{1.893228in}}%
\pgfpathlineto{\pgfqpoint{1.505173in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{1.530188in}{1.814816in}}%
\pgfpathlineto{\pgfqpoint{1.534831in}{1.766778in}}%
\pgfpathlineto{\pgfqpoint{1.521244in}{1.719691in}}%
\pgfpathlineto{\pgfqpoint{1.494159in}{1.677905in}}%
\pgfpathlineto{\pgfqpoint{1.460796in}{1.644938in}}%
\pgfpathlineto{\pgfqpoint{1.422504in}{1.617997in}}%
\pgfpathlineto{\pgfqpoint{1.376496in}{1.594924in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{1.273648in}{1.568725in}}%
\pgfpathlineto{\pgfqpoint{1.228460in}{1.566953in}}%
\pgfpathlineto{\pgfqpoint{1.190284in}{1.570324in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{1.577623in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{1.588349in}}%
\pgfpathlineto{\pgfqpoint{1.094200in}{1.601973in}}%
\pgfpathlineto{\pgfqpoint{1.066481in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{1.015591in}{1.649752in}}%
\pgfpathlineto{\pgfqpoint{0.996040in}{1.660254in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{1.667442in}}%
\pgfpathlineto{\pgfqpoint{0.959591in}{1.670166in}}%
\pgfpathlineto{\pgfqpoint{0.943303in}{1.668460in}}%
\pgfpathlineto{\pgfqpoint{0.928418in}{1.662642in}}%
\pgfpathlineto{\pgfqpoint{0.915087in}{1.653575in}}%
\pgfpathlineto{\pgfqpoint{0.903407in}{1.642469in}}%
\pgfpathlineto{\pgfqpoint{0.883965in}{1.617817in}}%
\pgfpathlineto{\pgfqpoint{0.856660in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{0.849998in}{1.573827in}}%
\pgfpathlineto{\pgfqpoint{0.847560in}{1.574586in}}%
\pgfpathlineto{\pgfqpoint{0.845772in}{1.578213in}}%
\pgfpathlineto{\pgfqpoint{0.844817in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{0.845893in}{1.609360in}}%
\pgfpathlineto{\pgfqpoint{0.851649in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{0.865989in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{0.878254in}{1.725470in}}%
\pgfpathlineto{\pgfqpoint{0.896209in}{1.762275in}}%
\pgfpathlineto{\pgfqpoint{0.922037in}{1.804814in}}%
\pgfpathlineto{\pgfqpoint{0.959302in}{1.853624in}}%
\pgfpathlineto{\pgfqpoint{1.012482in}{1.907906in}}%
\pgfpathlineto{\pgfqpoint{1.087602in}{1.965482in}}%
\pgfpathlineto{\pgfqpoint{1.190955in}{2.020741in}}%
\pgfpathlineto{\pgfqpoint{1.298525in}{2.056753in}}%
\pgfpathlineto{\pgfqpoint{1.415756in}{2.075119in}}%
\pgfpathlineto{\pgfqpoint{1.545330in}{2.070466in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{2.048806in}}%
\pgfpathlineto{\pgfqpoint{1.711566in}{2.014438in}}%
\pgfpathlineto{\pgfqpoint{1.772361in}{1.968088in}}%
\pgfpathlineto{\pgfqpoint{1.816519in}{1.909299in}}%
\pgfpathlineto{\pgfqpoint{1.838310in}{1.841356in}}%
\pgfpathlineto{\pgfqpoint{1.834709in}{1.769998in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.700910in}}%
\pgfpathlineto{\pgfqpoint{1.758491in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{1.584627in}}%
\pgfpathlineto{\pgfqpoint{1.618553in}{1.540815in}}%
\pgfpathlineto{\pgfqpoint{1.532616in}{1.506498in}}%
\pgfpathlineto{\pgfqpoint{1.444617in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{1.359978in}{1.470195in}}%
\pgfpathlineto{\pgfqpoint{1.279139in}{1.464860in}}%
\pgfpathlineto{\pgfqpoint{1.204407in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{1.137926in}{1.470613in}}%
\pgfpathlineto{\pgfqpoint{1.079948in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{0.989869in}{1.494240in}}%
\pgfpathlineto{\pgfqpoint{0.927361in}{1.508494in}}%
\pgfpathlineto{\pgfqpoint{0.896130in}{1.517857in}}%
\pgfpathlineto{\pgfqpoint{0.880174in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{0.873281in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.535083in}}%
\pgfpathlineto{\pgfqpoint{0.861488in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{0.856854in}{1.550244in}}%
\pgfpathlineto{\pgfqpoint{0.853298in}{1.559746in}}%
\pgfpathlineto{\pgfqpoint{0.850662in}{1.570555in}}%
\pgfpathlineto{\pgfqpoint{0.848710in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{0.847782in}{1.601169in}}%
\pgfpathlineto{\pgfqpoint{0.848176in}{1.621363in}}%
\pgfpathlineto{\pgfqpoint{0.850249in}{1.644916in}}%
\pgfpathlineto{\pgfqpoint{0.854489in}{1.672286in}}%
\pgfpathlineto{\pgfqpoint{0.861524in}{1.703668in}}%
\pgfpathlineto{\pgfqpoint{0.872128in}{1.739157in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{1.778656in}}%
\pgfpathlineto{\pgfqpoint{0.907786in}{1.822010in}}%
\pgfpathlineto{\pgfqpoint{0.935185in}{1.868934in}}%
\pgfpathlineto{\pgfqpoint{0.970408in}{1.918179in}}%
\pgfpathlineto{\pgfqpoint{1.011656in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.050775in}{2.001876in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{2.035294in}}%
\pgfpathlineto{\pgfqpoint{1.133344in}{2.059629in}}%
\pgfpathlineto{\pgfqpoint{1.170808in}{2.078645in}}%
\pgfpathlineto{\pgfqpoint{1.210302in}{2.094749in}}%
\pgfpathlineto{\pgfqpoint{1.256268in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{1.312747in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{2.130910in}}%
\pgfpathlineto{\pgfqpoint{1.460382in}{2.134648in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{2.130869in}}%
\pgfpathlineto{\pgfqpoint{1.640233in}{2.118150in}}%
\pgfpathlineto{\pgfqpoint{1.707988in}{2.102048in}}%
\pgfpathlineto{\pgfqpoint{1.772354in}{2.080229in}}%
\pgfpathlineto{\pgfqpoint{1.839384in}{2.048389in}}%
\pgfpathlineto{\pgfqpoint{1.902968in}{2.004783in}}%
\pgfpathlineto{\pgfqpoint{1.956552in}{1.947819in}}%
\pgfpathlineto{\pgfqpoint{1.991583in}{1.879432in}}%
\pgfpathlineto{\pgfqpoint{2.002819in}{1.804015in}}%
\pgfpathlineto{\pgfqpoint{1.989884in}{1.727104in}}%
\pgfpathlineto{\pgfqpoint{1.958702in}{1.657465in}}%
\pgfpathlineto{\pgfqpoint{1.912361in}{1.591988in}}%
\pgfpathlineto{\pgfqpoint{1.855129in}{1.533105in}}%
\pgfpathlineto{\pgfqpoint{1.793414in}{1.483712in}}%
\pgfpathlineto{\pgfqpoint{1.729385in}{1.442538in}}%
\pgfpathlineto{\pgfqpoint{1.652348in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{1.572047in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{1.491721in}{1.349054in}}%
\pgfpathlineto{\pgfqpoint{1.416176in}{1.335023in}}%
\pgfpathlineto{\pgfqpoint{1.348363in}{1.327987in}}%
\pgfpathlineto{\pgfqpoint{1.291267in}{1.325519in}}%
\pgfpathlineto{\pgfqpoint{1.194219in}{1.324121in}}%
\pgfpathlineto{\pgfqpoint{1.152742in}{1.320048in}}%
\pgfpathlineto{\pgfqpoint{1.118901in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{1.095129in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{1.084366in}{1.252991in}}%
\pgfpathlineto{\pgfqpoint{1.092479in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{1.128720in}}%
\pgfpathlineto{\pgfqpoint{1.197971in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{1.470599in}{0.866373in}}%
\pgfpathlineto{\pgfqpoint{1.693678in}{0.798810in}}%
\pgfpathlineto{\pgfqpoint{1.926649in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{2.174211in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{2.383479in}{0.889784in}}%
\pgfpathlineto{\pgfqpoint{2.538313in}{1.008993in}}%
\pgfpathlineto{\pgfqpoint{2.621995in}{1.131787in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{2.647955in}{1.392654in}}%
\pgfpathlineto{\pgfqpoint{2.599196in}{1.513563in}}%
\pgfpathlineto{\pgfqpoint{2.533964in}{1.604474in}}%
\pgfpathlineto{\pgfqpoint{2.454125in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.346908in}{1.757059in}}%
\pgfpathlineto{\pgfqpoint{2.228964in}{1.816648in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{1.975744in}{1.891866in}}%
\pgfpathlineto{\pgfqpoint{1.848509in}{1.908838in}}%
\pgfpathlineto{\pgfqpoint{1.725334in}{1.913660in}}%
\pgfpathlineto{\pgfqpoint{1.588221in}{1.905852in}}%
\pgfpathlineto{\pgfqpoint{1.445387in}{1.882254in}}%
\pgfpathlineto{\pgfqpoint{1.323901in}{1.848190in}}%
\pgfpathlineto{\pgfqpoint{1.217979in}{1.805755in}}%
\pgfpathlineto{\pgfqpoint{1.136577in}{1.762804in}}%
\pgfpathlineto{\pgfqpoint{1.077729in}{1.724338in}}%
\pgfpathlineto{\pgfqpoint{1.027396in}{1.684805in}}%
\pgfpathlineto{\pgfqpoint{0.989354in}{1.649550in}}%
\pgfpathlineto{\pgfqpoint{0.960514in}{1.619028in}}%
\pgfpathlineto{\pgfqpoint{0.923293in}{1.576500in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.565362in}}%
\pgfpathlineto{\pgfqpoint{0.902922in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{0.895916in}{1.558394in}}%
\pgfpathlineto{\pgfqpoint{0.890014in}{1.560002in}}%
\pgfpathlineto{\pgfqpoint{0.884519in}{1.564474in}}%
\pgfpathlineto{\pgfqpoint{0.879208in}{1.572645in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{1.586205in}}%
\pgfpathlineto{\pgfqpoint{0.871383in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{0.873244in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{0.883377in}{1.679949in}}%
\pgfpathlineto{\pgfqpoint{0.907460in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{0.953130in}{1.788697in}}%
\pgfpathlineto{\pgfqpoint{1.007461in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{1.076570in}{1.875110in}}%
\pgfpathlineto{\pgfqpoint{1.136622in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{1.199887in}{1.912801in}}%
\pgfpathlineto{\pgfqpoint{1.259314in}{1.918148in}}%
\pgfpathlineto{\pgfqpoint{1.320275in}{1.914603in}}%
\pgfpathlineto{\pgfqpoint{1.375780in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{1.422590in}{1.879152in}}%
\pgfpathlineto{\pgfqpoint{1.456405in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{1.474464in}{1.813903in}}%
\pgfpathlineto{\pgfqpoint{1.475655in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{1.460554in}{1.738645in}}%
\pgfpathlineto{\pgfqpoint{1.430622in}{1.702627in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{1.669028in}}%
\pgfpathlineto{\pgfqpoint{1.334435in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{1.271162in}{1.607471in}}%
\pgfpathlineto{\pgfqpoint{1.160851in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{1.117632in}{1.534352in}}%
\pgfpathlineto{\pgfqpoint{1.081787in}{1.512817in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{1.013151in}{1.458699in}}%
\pgfpathlineto{\pgfqpoint{0.984151in}{1.426457in}}%
\pgfpathlineto{\pgfqpoint{0.960372in}{1.391007in}}%
\pgfpathlineto{\pgfqpoint{0.943086in}{1.352960in}}%
\pgfpathlineto{\pgfqpoint{0.933790in}{1.313843in}}%
\pgfpathlineto{\pgfqpoint{0.933837in}{1.276146in}}%
\pgfpathlineto{\pgfqpoint{0.943434in}{1.244274in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{1.221663in}}%
\pgfpathlineto{\pgfqpoint{0.981665in}{1.208546in}}%
\pgfpathlineto{\pgfqpoint{1.004958in}{1.203886in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{1.050062in}{1.212585in}}%
\pgfpathlineto{\pgfqpoint{1.085014in}{1.229513in}}%
\pgfpathlineto{\pgfqpoint{1.102093in}{1.237972in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{1.151024in}{1.243905in}}%
\pgfpathlineto{\pgfqpoint{1.169133in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{1.262248in}{1.208126in}}%
\pgfpathlineto{\pgfqpoint{1.309010in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{1.361007in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.191178in}}%
\pgfpathlineto{\pgfqpoint{1.513301in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{1.553117in}{1.235255in}}%
\pgfpathlineto{\pgfqpoint{1.579094in}{1.273862in}}%
\pgfpathlineto{\pgfqpoint{1.587647in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{1.584226in}{1.351545in}}%
\pgfpathlineto{\pgfqpoint{1.569142in}{1.393436in}}%
\pgfpathlineto{\pgfqpoint{1.543095in}{1.435047in}}%
\pgfpathlineto{\pgfqpoint{1.507971in}{1.474055in}}%
\pgfpathlineto{\pgfqpoint{1.465580in}{1.509284in}}%
\pgfpathlineto{\pgfqpoint{1.418578in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{1.563699in}}%
\pgfpathlineto{\pgfqpoint{1.324127in}{1.581174in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{1.596485in}}%
\pgfpathlineto{\pgfqpoint{1.218732in}{1.605582in}}%
\pgfpathlineto{\pgfqpoint{1.171123in}{1.609811in}}%
\pgfpathlineto{\pgfqpoint{1.128508in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{1.090582in}{1.607949in}}%
\pgfpathlineto{\pgfqpoint{0.977709in}{1.596925in}}%
\pgfpathlineto{\pgfqpoint{0.960680in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{0.945502in}{1.601874in}}%
\pgfpathlineto{\pgfqpoint{0.931596in}{1.608495in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{0.909213in}{1.633777in}}%
\pgfpathlineto{\pgfqpoint{0.901942in}{1.654963in}}%
\pgfpathlineto{\pgfqpoint{0.899239in}{1.684067in}}%
\pgfpathlineto{\pgfqpoint{0.903156in}{1.719772in}}%
\pgfpathlineto{\pgfqpoint{0.914013in}{1.758332in}}%
\pgfpathlineto{\pgfqpoint{0.936266in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{0.973120in}{1.863121in}}%
\pgfpathlineto{\pgfqpoint{1.030739in}{1.925665in}}%
\pgfpathlineto{\pgfqpoint{1.109302in}{1.986628in}}%
\pgfpathlineto{\pgfqpoint{1.224531in}{2.046552in}}%
\pgfpathlineto{\pgfqpoint{1.351220in}{2.084554in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{2.098198in}}%
\pgfpathlineto{\pgfqpoint{1.578781in}{2.092512in}}%
\pgfpathlineto{\pgfqpoint{1.690913in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{1.958132in}}%
\pgfpathlineto{\pgfqpoint{1.886114in}{1.900065in}}%
\pgfpathlineto{\pgfqpoint{1.902941in}{1.839514in}}%
\pgfpathlineto{\pgfqpoint{1.900427in}{1.769946in}}%
\pgfpathlineto{\pgfqpoint{1.875456in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{1.829517in}{1.634842in}}%
\pgfpathlineto{\pgfqpoint{1.767222in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{1.693919in}{1.531889in}}%
\pgfpathlineto{\pgfqpoint{1.617300in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{1.507516in}{1.465895in}}%
\pgfpathlineto{\pgfqpoint{1.411320in}{1.451190in}}%
\pgfpathlineto{\pgfqpoint{1.318744in}{1.447119in}}%
\pgfpathlineto{\pgfqpoint{1.234472in}{1.451608in}}%
\pgfpathlineto{\pgfqpoint{1.159600in}{1.462193in}}%
\pgfpathlineto{\pgfqpoint{1.096850in}{1.476001in}}%
\pgfpathlineto{\pgfqpoint{1.043887in}{1.491228in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.518446in}}%
\pgfpathlineto{\pgfqpoint{0.911309in}{1.539607in}}%
\pgfpathlineto{\pgfqpoint{0.890233in}{1.545994in}}%
\pgfpathlineto{\pgfqpoint{0.876180in}{1.548566in}}%
\pgfpathlineto{\pgfqpoint{0.866238in}{1.548585in}}%
\pgfpathlineto{\pgfqpoint{0.858023in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{0.854376in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{0.851097in}{1.539966in}}%
\pgfpathlineto{\pgfqpoint{0.848343in}{1.534808in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{0.845104in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{0.844879in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{0.845739in}{1.498930in}}%
\pgfpathlineto{\pgfqpoint{0.847915in}{1.486202in}}%
\pgfpathlineto{\pgfqpoint{0.851813in}{1.471605in}}%
\pgfpathlineto{\pgfqpoint{0.858095in}{1.454790in}}%
\pgfpathlineto{\pgfqpoint{0.867817in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{0.882696in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{0.903638in}{1.387324in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.365355in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{1.342164in}}%
\pgfpathlineto{\pgfqpoint{1.064613in}{1.249164in}}%
\pgfpathlineto{\pgfqpoint{1.109683in}{1.209175in}}%
\pgfpathlineto{\pgfqpoint{1.230765in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{1.306326in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{1.392558in}{0.948657in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{0.865606in}}%
\pgfpathlineto{\pgfqpoint{1.597389in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{1.715511in}{0.696601in}}%
\pgfpathlineto{\pgfqpoint{1.849849in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{0.570005in}}%
\pgfpathlineto{\pgfqpoint{2.039521in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{2.113085in}{0.533168in}}%
\pgfpathlineto{\pgfqpoint{2.173265in}{0.540803in}}%
\pgfpathlineto{\pgfqpoint{2.220263in}{0.561695in}}%
\pgfpathlineto{\pgfqpoint{2.258612in}{0.595030in}}%
\pgfpathlineto{\pgfqpoint{2.289155in}{0.639724in}}%
\pgfpathlineto{\pgfqpoint{2.312979in}{0.694431in}}%
\pgfpathlineto{\pgfqpoint{2.331292in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{2.344904in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{2.353965in}{0.894365in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.966422in}}%
\pgfpathlineto{\pgfqpoint{2.360075in}{1.047767in}}%
\pgfpathlineto{\pgfqpoint{2.352291in}{1.133533in}}%
\pgfpathlineto{\pgfqpoint{2.334535in}{1.214461in}}%
\pgfpathlineto{\pgfqpoint{2.307444in}{1.287314in}}%
\pgfpathlineto{\pgfqpoint{2.265232in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{2.213755in}{1.428066in}}%
\pgfpathlineto{\pgfqpoint{2.156788in}{1.482162in}}%
\pgfpathlineto{\pgfqpoint{2.096428in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{2.035465in}{1.561223in}}%
\pgfpathlineto{\pgfqpoint{1.977765in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.912377in}{1.608811in}}%
\pgfpathlineto{\pgfqpoint{1.844359in}{1.624194in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{1.632600in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{1.634091in}}%
\pgfpathlineto{\pgfqpoint{1.644611in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{1.620184in}}%
\pgfpathlineto{\pgfqpoint{1.532052in}{1.607974in}}%
\pgfpathlineto{\pgfqpoint{1.446215in}{1.583228in}}%
\pgfpathlineto{\pgfqpoint{1.403964in}{1.570790in}}%
\pgfpathlineto{\pgfqpoint{1.365785in}{1.561198in}}%
\pgfpathlineto{\pgfqpoint{1.332676in}{1.555428in}}%
\pgfpathlineto{\pgfqpoint{1.307815in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{1.284845in}{1.553750in}}%
\pgfpathlineto{\pgfqpoint{1.264607in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{1.242157in}{1.561644in}}%
\pgfpathlineto{\pgfqpoint{1.217789in}{1.571439in}}%
\pgfpathlineto{\pgfqpoint{1.190778in}{1.588295in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{1.616546in}}%
\pgfpathlineto{\pgfqpoint{1.134618in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{1.734664in}}%
\pgfpathlineto{\pgfqpoint{1.129721in}{1.832460in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{1.945178in}}%
\pgfpathlineto{\pgfqpoint{1.279220in}{2.067227in}}%
\pgfpathlineto{\pgfqpoint{1.441637in}{2.185683in}}%
\pgfpathlineto{\pgfqpoint{1.627592in}{2.264712in}}%
\pgfpathlineto{\pgfqpoint{1.851115in}{2.306834in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{2.298535in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{2.241383in}}%
\pgfpathlineto{\pgfqpoint{2.404670in}{2.159314in}}%
\pgfpathlineto{\pgfqpoint{2.505124in}{2.050521in}}%
\pgfpathlineto{\pgfqpoint{2.557868in}{1.935081in}}%
\pgfpathlineto{\pgfqpoint{2.570551in}{1.804368in}}%
\pgfpathlineto{\pgfqpoint{2.540553in}{1.673880in}}%
\pgfpathlineto{\pgfqpoint{2.475658in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{2.389739in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{2.282588in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{2.140387in}{1.275713in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.201103in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{1.145110in}}%
\pgfpathlineto{\pgfqpoint{1.590735in}{1.111618in}}%
\pgfpathlineto{\pgfqpoint{1.410999in}{1.098261in}}%
\pgfpathlineto{\pgfqpoint{1.248818in}{1.100863in}}%
\pgfpathlineto{\pgfqpoint{1.110347in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{1.005521in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{0.938855in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{0.885346in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{0.844373in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{0.845923in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{1.158285in}}%
\pgfpathlineto{\pgfqpoint{0.913496in}{1.137246in}}%
\pgfpathlineto{\pgfqpoint{0.963969in}{1.110127in}}%
\pgfpathlineto{\pgfqpoint{1.038729in}{1.075570in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{1.248942in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{1.348640in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.447333in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{1.557903in}{1.014898in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{1.764226in}{1.098511in}}%
\pgfpathlineto{\pgfqpoint{1.840057in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{1.885503in}{1.246592in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{1.324452in}}%
\pgfpathlineto{\pgfqpoint{1.889039in}{1.394080in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.460475in}}%
\pgfpathlineto{\pgfqpoint{1.809050in}{1.520202in}}%
\pgfpathlineto{\pgfqpoint{1.748317in}{1.569072in}}%
\pgfpathlineto{\pgfqpoint{1.684712in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.598850in}{1.637777in}}%
\pgfpathlineto{\pgfqpoint{1.498578in}{1.659198in}}%
\pgfpathlineto{\pgfqpoint{1.403164in}{1.665542in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{1.660052in}}%
\pgfpathlineto{\pgfqpoint{1.239141in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{1.172275in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{1.116442in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{1.070433in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{1.032915in}{1.549488in}}%
\pgfpathlineto{\pgfqpoint{1.008171in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{0.974147in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{0.947843in}{1.469760in}}%
\pgfpathlineto{\pgfqpoint{0.927516in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{0.913425in}{1.417271in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{1.395666in}}%
\pgfpathlineto{\pgfqpoint{0.903232in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{0.900892in}{1.384322in}}%
\pgfpathlineto{\pgfqpoint{0.897139in}{1.386868in}}%
\pgfpathlineto{\pgfqpoint{0.890261in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{0.879703in}{1.423075in}}%
\pgfpathlineto{\pgfqpoint{0.867417in}{1.458530in}}%
\pgfpathlineto{\pgfqpoint{0.857659in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{0.851131in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{0.851682in}{1.601813in}}%
\pgfpathlineto{\pgfqpoint{0.862088in}{1.661102in}}%
\pgfpathlineto{\pgfqpoint{0.885402in}{1.723372in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{1.783158in}}%
\pgfpathlineto{\pgfqpoint{0.974611in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{1.041960in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{1.119945in}{1.931109in}}%
\pgfpathlineto{\pgfqpoint{1.193405in}{1.955296in}}%
\pgfpathlineto{\pgfqpoint{1.269979in}{1.969058in}}%
\pgfpathlineto{\pgfqpoint{1.343930in}{1.971662in}}%
\pgfpathlineto{\pgfqpoint{1.418695in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{1.485457in}{1.940749in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{1.907159in}}%
\pgfpathlineto{\pgfqpoint{1.575298in}{1.864049in}}%
\pgfpathlineto{\pgfqpoint{1.590322in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{1.584276in}{1.762631in}}%
\pgfpathlineto{\pgfqpoint{1.558946in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{1.517359in}{1.660973in}}%
\pgfpathlineto{\pgfqpoint{1.462718in}{1.614515in}}%
\pgfpathlineto{\pgfqpoint{1.396648in}{1.570867in}}%
\pgfpathlineto{\pgfqpoint{1.337207in}{1.538185in}}%
\pgfpathlineto{\pgfqpoint{1.282722in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.225236in}{1.486904in}}%
\pgfpathlineto{\pgfqpoint{1.169442in}{1.465018in}}%
\pgfpathlineto{\pgfqpoint{1.116433in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{1.025898in}{1.421037in}}%
\pgfpathlineto{\pgfqpoint{0.990757in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{0.965050in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{0.946727in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{1.424131in}}%
\pgfpathlineto{\pgfqpoint{0.921976in}{1.431692in}}%
\pgfpathlineto{\pgfqpoint{0.914155in}{1.440028in}}%
\pgfpathlineto{\pgfqpoint{0.895194in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{0.893494in}{1.464691in}}%
\pgfpathlineto{\pgfqpoint{0.893037in}{1.458822in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{0.898677in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.406233in}}%
\pgfpathlineto{\pgfqpoint{0.920957in}{1.377280in}}%
\pgfpathlineto{\pgfqpoint{0.937398in}{1.348373in}}%
\pgfpathlineto{\pgfqpoint{0.959734in}{1.315475in}}%
\pgfpathlineto{\pgfqpoint{0.988589in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{1.238789in}}%
\pgfpathlineto{\pgfqpoint{1.083290in}{1.193625in}}%
\pgfpathlineto{\pgfqpoint{1.159064in}{1.145560in}}%
\pgfpathlineto{\pgfqpoint{1.262813in}{1.099846in}}%
\pgfpathlineto{\pgfqpoint{1.392679in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{1.521003in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{1.620690in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.697107in}{1.111099in}}%
\pgfpathlineto{\pgfqpoint{1.756442in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.799113in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{1.826492in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{1.831535in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{1.813702in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{1.775542in}{1.449225in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{1.655233in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{1.581615in}{1.580606in}}%
\pgfpathlineto{\pgfqpoint{1.493104in}{1.607144in}}%
\pgfpathlineto{\pgfqpoint{1.412211in}{1.620352in}}%
\pgfpathlineto{\pgfqpoint{1.335552in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{1.266064in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{1.204232in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{1.151490in}{1.592256in}}%
\pgfpathlineto{\pgfqpoint{1.106877in}{1.572083in}}%
\pgfpathlineto{\pgfqpoint{1.071694in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{1.045497in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{1.023337in}{1.504604in}}%
\pgfpathlineto{\pgfqpoint{1.003623in}{1.477317in}}%
\pgfpathlineto{\pgfqpoint{0.987084in}{1.447177in}}%
\pgfpathlineto{\pgfqpoint{0.973748in}{1.414386in}}%
\pgfpathlineto{\pgfqpoint{0.964055in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{0.958467in}{1.347615in}}%
\pgfpathlineto{\pgfqpoint{0.957180in}{1.319703in}}%
\pgfpathlineto{\pgfqpoint{0.959660in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{0.964909in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{0.971847in}{1.281822in}}%
\pgfpathlineto{\pgfqpoint{0.979352in}{1.282278in}}%
\pgfpathlineto{\pgfqpoint{0.987102in}{1.286045in}}%
\pgfpathlineto{\pgfqpoint{1.007054in}{1.298458in}}%
\pgfpathlineto{\pgfqpoint{1.019773in}{1.301457in}}%
\pgfpathlineto{\pgfqpoint{1.036010in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{1.058192in}{1.287849in}}%
\pgfpathlineto{\pgfqpoint{1.129634in}{1.246139in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.221672in}}%
\pgfpathlineto{\pgfqpoint{1.243711in}{1.200111in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{1.187537in}}%
\pgfpathlineto{\pgfqpoint{1.382635in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{1.446467in}{1.202638in}}%
\pgfpathlineto{\pgfqpoint{1.496595in}{1.230979in}}%
\pgfpathlineto{\pgfqpoint{1.529390in}{1.270163in}}%
\pgfpathlineto{\pgfqpoint{1.542441in}{1.315864in}}%
\pgfpathlineto{\pgfqpoint{1.536312in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{1.514125in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{1.484846in}{1.442632in}}%
\pgfpathlineto{\pgfqpoint{1.449689in}{1.471938in}}%
\pgfpathlineto{\pgfqpoint{1.409294in}{1.496582in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{1.517407in}}%
\pgfpathlineto{\pgfqpoint{1.309297in}{1.531930in}}%
\pgfpathlineto{\pgfqpoint{1.258944in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.217083in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{1.181858in}{1.534468in}}%
\pgfpathlineto{\pgfqpoint{1.149197in}{1.526430in}}%
\pgfpathlineto{\pgfqpoint{1.119003in}{1.514965in}}%
\pgfpathlineto{\pgfqpoint{1.090919in}{1.500360in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.483334in}}%
\pgfpathlineto{\pgfqpoint{0.984761in}{1.422619in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{0.956666in}{1.411301in}}%
\pgfpathlineto{\pgfqpoint{0.945026in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{1.410173in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{0.922154in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{0.924824in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{0.932602in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{0.942780in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.957318in}{1.330001in}}%
\pgfpathlineto{\pgfqpoint{0.980688in}{1.300133in}}%
\pgfpathlineto{\pgfqpoint{1.017947in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{1.071789in}{1.219255in}}%
\pgfpathlineto{\pgfqpoint{1.145861in}{1.177173in}}%
\pgfpathlineto{\pgfqpoint{1.231487in}{1.146115in}}%
\pgfpathlineto{\pgfqpoint{1.324565in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{1.133779in}}%
\pgfpathlineto{\pgfqpoint{1.494097in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{1.555107in}{1.191415in}}%
\pgfpathlineto{\pgfqpoint{1.595049in}{1.239123in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{1.293186in}}%
\pgfpathlineto{\pgfqpoint{1.606431in}{1.348309in}}%
\pgfpathlineto{\pgfqpoint{1.581856in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{1.542599in}{1.445685in}}%
\pgfpathlineto{\pgfqpoint{1.492582in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{1.514231in}}%
\pgfpathlineto{\pgfqpoint{1.372475in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{1.316820in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{1.550254in}}%
\pgfpathlineto{\pgfqpoint{1.248352in}{1.550819in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{1.142099in}{1.534025in}}%
\pgfpathlineto{\pgfqpoint{1.113428in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.508345in}}%
\pgfpathlineto{\pgfqpoint{1.058889in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{1.034063in}{1.469537in}}%
\pgfpathlineto{\pgfqpoint{1.011000in}{1.446645in}}%
\pgfpathlineto{\pgfqpoint{0.969665in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{0.951821in}{1.387783in}}%
\pgfpathlineto{\pgfqpoint{0.936477in}{1.381593in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{1.382829in}}%
\pgfpathlineto{\pgfqpoint{0.915873in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{0.905798in}{1.401323in}}%
\pgfpathlineto{\pgfqpoint{0.895685in}{1.420157in}}%
\pgfpathlineto{\pgfqpoint{0.885538in}{1.445713in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{1.476930in}}%
\pgfpathlineto{\pgfqpoint{0.868330in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{0.862462in}{1.536325in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{1.568610in}}%
\pgfpathlineto{\pgfqpoint{0.856529in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{0.858108in}{1.638518in}}%
\pgfpathlineto{\pgfqpoint{0.864004in}{1.677478in}}%
\pgfpathlineto{\pgfqpoint{0.875891in}{1.721128in}}%
\pgfpathlineto{\pgfqpoint{0.895935in}{1.769888in}}%
\pgfpathlineto{\pgfqpoint{0.928205in}{1.825764in}}%
\pgfpathlineto{\pgfqpoint{0.977792in}{1.888446in}}%
\pgfpathlineto{\pgfqpoint{1.049820in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{1.146064in}{2.017807in}}%
\pgfpathlineto{\pgfqpoint{1.264494in}{2.069207in}}%
\pgfpathlineto{\pgfqpoint{1.414374in}{2.103410in}}%
\pgfpathlineto{\pgfqpoint{1.533801in}{2.108639in}}%
\pgfpathlineto{\pgfqpoint{1.648328in}{2.094105in}}%
\pgfpathlineto{\pgfqpoint{1.737682in}{2.066221in}}%
\pgfpathlineto{\pgfqpoint{1.811369in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{1.971581in}}%
\pgfpathlineto{\pgfqpoint{1.920813in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{1.939360in}{1.826310in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{1.894685in}{1.673191in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{1.769015in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{1.690924in}{1.508597in}}%
\pgfpathlineto{\pgfqpoint{1.593370in}{1.471160in}}%
\pgfpathlineto{\pgfqpoint{1.485057in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{1.386327in}{1.433469in}}%
\pgfpathlineto{\pgfqpoint{1.294493in}{1.431453in}}%
\pgfpathlineto{\pgfqpoint{1.214179in}{1.436644in}}%
\pgfpathlineto{\pgfqpoint{1.146337in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{1.090883in}{1.458262in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{1.471189in}}%
\pgfpathlineto{\pgfqpoint{1.011893in}{1.483596in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{0.964722in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{0.945844in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.534341in}}%
\pgfpathlineto{\pgfqpoint{0.916267in}{1.550078in}}%
\pgfpathlineto{\pgfqpoint{0.905687in}{1.566779in}}%
\pgfpathlineto{\pgfqpoint{0.896773in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{0.888686in}{1.613383in}}%
\pgfpathlineto{\pgfqpoint{0.884005in}{1.646050in}}%
\pgfpathlineto{\pgfqpoint{0.883966in}{1.677134in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.707210in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{1.733565in}}%
\pgfpathlineto{\pgfqpoint{0.908213in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{0.922730in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{0.939749in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{0.958762in}{1.803663in}}%
\pgfpathlineto{\pgfqpoint{0.997011in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{1.054051in}{1.854165in}}%
\pgfpathlineto{\pgfqpoint{1.094123in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{1.143562in}{1.892496in}}%
\pgfpathlineto{\pgfqpoint{1.202762in}{1.912652in}}%
\pgfpathlineto{\pgfqpoint{1.269041in}{1.929345in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.939242in}}%
\pgfpathlineto{\pgfqpoint{1.406669in}{1.940220in}}%
\pgfpathlineto{\pgfqpoint{1.471814in}{1.930538in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{1.576411in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{1.604304in}{1.827881in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{1.775859in}}%
\pgfpathlineto{\pgfqpoint{1.598747in}{1.722866in}}%
\pgfpathlineto{\pgfqpoint{1.571063in}{1.673270in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.631276in}}%
\pgfpathlineto{\pgfqpoint{1.487409in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.433675in}{1.556737in}}%
\pgfpathlineto{\pgfqpoint{1.376382in}{1.529377in}}%
\pgfpathlineto{\pgfqpoint{1.315893in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.249350in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{1.190428in}{1.489025in}}%
\pgfpathlineto{\pgfqpoint{1.139461in}{1.490759in}}%
\pgfpathlineto{\pgfqpoint{1.100845in}{1.496306in}}%
\pgfpathlineto{\pgfqpoint{1.062749in}{1.505524in}}%
\pgfpathlineto{\pgfqpoint{0.980202in}{1.532154in}}%
\pgfpathlineto{\pgfqpoint{0.962463in}{1.535179in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{1.534950in}}%
\pgfpathlineto{\pgfqpoint{0.934873in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{1.525432in}}%
\pgfpathlineto{\pgfqpoint{0.914866in}{1.517285in}}%
\pgfpathlineto{\pgfqpoint{0.906440in}{1.505338in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{1.488845in}}%
\pgfpathlineto{\pgfqpoint{0.899184in}{1.488845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605313in}{0.493557in}}{\pgfqpoint{2.536539in}{2.115581in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495483in}{1.830290in}}%
\pgfpathlineto{\pgfqpoint{1.508426in}{1.786910in}}%
\pgfpathlineto{\pgfqpoint{1.503166in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{1.482088in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{1.448957in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.408348in}{1.631522in}}%
\pgfpathlineto{\pgfqpoint{1.365299in}{1.609140in}}%
\pgfpathlineto{\pgfqpoint{1.325585in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{1.278912in}{1.584134in}}%
\pgfpathlineto{\pgfqpoint{1.234633in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{1.159192in}{1.587947in}}%
\pgfpathlineto{\pgfqpoint{1.126939in}{1.598427in}}%
\pgfpathlineto{\pgfqpoint{1.097915in}{1.612717in}}%
\pgfpathlineto{\pgfqpoint{1.071894in}{1.630373in}}%
\pgfpathlineto{\pgfqpoint{1.048684in}{1.650649in}}%
\pgfpathlineto{\pgfqpoint{1.027972in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{0.980373in}{1.726462in}}%
\pgfpathlineto{\pgfqpoint{0.970143in}{1.734593in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{1.738389in}}%
\pgfpathlineto{\pgfqpoint{0.954891in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{0.949023in}{1.736890in}}%
\pgfpathlineto{\pgfqpoint{0.943030in}{1.730275in}}%
\pgfpathlineto{\pgfqpoint{0.944219in}{1.730855in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{1.006688in}{1.803244in}}%
\pgfpathlineto{\pgfqpoint{1.044096in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{1.097162in}{1.871223in}}%
\pgfpathlineto{\pgfqpoint{1.167472in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.251824in}{1.928276in}}%
\pgfpathlineto{\pgfqpoint{1.335850in}{1.934699in}}%
\pgfpathlineto{\pgfqpoint{1.403510in}{1.925999in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{1.904800in}}%
\pgfpathlineto{\pgfqpoint{1.507490in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{1.536131in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{1.545407in}{1.781914in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{1.734117in}}%
\pgfpathlineto{\pgfqpoint{1.510066in}{1.689538in}}%
\pgfpathlineto{\pgfqpoint{1.471949in}{1.650731in}}%
\pgfpathlineto{\pgfqpoint{1.425922in}{1.619457in}}%
\pgfpathlineto{\pgfqpoint{1.374307in}{1.595568in}}%
\pgfpathlineto{\pgfqpoint{1.324530in}{1.580515in}}%
\pgfpathlineto{\pgfqpoint{1.278296in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{1.570135in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{1.158986in}{1.579244in}}%
\pgfpathlineto{\pgfqpoint{1.126497in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.603700in}}%
\pgfpathlineto{\pgfqpoint{1.069722in}{1.621216in}}%
\pgfpathlineto{\pgfqpoint{1.045446in}{1.641671in}}%
\pgfpathlineto{\pgfqpoint{1.023714in}{1.664188in}}%
\pgfpathlineto{\pgfqpoint{0.972378in}{1.725556in}}%
\pgfpathlineto{\pgfqpoint{0.960247in}{1.735867in}}%
\pgfpathlineto{\pgfqpoint{0.951660in}{1.739545in}}%
\pgfpathlineto{\pgfqpoint{0.944643in}{1.739240in}}%
\pgfpathlineto{\pgfqpoint{0.937402in}{1.734856in}}%
\pgfpathlineto{\pgfqpoint{0.930760in}{1.726544in}}%
\pgfpathlineto{\pgfqpoint{0.924600in}{1.715036in}}%
\pgfpathlineto{\pgfqpoint{0.912408in}{1.686243in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.688682in}}%
\pgfpathlineto{\pgfqpoint{0.917381in}{1.701291in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{1.723949in}}%
\pgfpathlineto{\pgfqpoint{0.947135in}{1.755552in}}%
\pgfpathlineto{\pgfqpoint{0.976808in}{1.794638in}}%
\pgfpathlineto{\pgfqpoint{1.020433in}{1.839095in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{1.886584in}}%
\pgfpathlineto{\pgfqpoint{1.164978in}{1.929274in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{1.954691in}}%
\pgfpathlineto{\pgfqpoint{1.326490in}{1.967472in}}%
\pgfpathlineto{\pgfqpoint{1.411724in}{1.964789in}}%
\pgfpathlineto{\pgfqpoint{1.489560in}{1.945188in}}%
\pgfpathlineto{\pgfqpoint{1.548209in}{1.913367in}}%
\pgfpathlineto{\pgfqpoint{1.591160in}{1.869156in}}%
\pgfpathlineto{\pgfqpoint{1.612868in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{1.613058in}{1.763810in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{1.558097in}{1.664671in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.625082in}}%
\pgfpathlineto{\pgfqpoint{1.452703in}{1.592111in}}%
\pgfpathlineto{\pgfqpoint{1.387772in}{1.568010in}}%
\pgfpathlineto{\pgfqpoint{1.331906in}{1.555338in}}%
\pgfpathlineto{\pgfqpoint{1.291379in}{1.550300in}}%
\pgfpathlineto{\pgfqpoint{1.255642in}{1.548712in}}%
\pgfpathlineto{\pgfqpoint{1.224270in}{1.549611in}}%
\pgfpathlineto{\pgfqpoint{1.194929in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{1.169653in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{1.141094in}{1.564012in}}%
\pgfpathlineto{\pgfqpoint{1.112491in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{1.084063in}{1.587460in}}%
\pgfpathlineto{\pgfqpoint{1.057184in}{1.604192in}}%
\pgfpathlineto{\pgfqpoint{1.032383in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{1.009981in}{1.646536in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{1.670733in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{0.933523in}{1.739269in}}%
\pgfpathlineto{\pgfqpoint{0.924912in}{1.738202in}}%
\pgfpathlineto{\pgfqpoint{0.917843in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{0.903869in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{0.887412in}{1.650681in}}%
\pgfpathlineto{\pgfqpoint{0.864730in}{1.572408in}}%
\pgfpathlineto{\pgfqpoint{0.858809in}{1.545897in}}%
\pgfpathlineto{\pgfqpoint{0.854859in}{1.519707in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{0.853947in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{0.864628in}{1.405699in}}%
\pgfpathlineto{\pgfqpoint{0.877237in}{1.367310in}}%
\pgfpathlineto{\pgfqpoint{0.897704in}{1.322407in}}%
\pgfpathlineto{\pgfqpoint{0.929803in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{0.978249in}{1.210714in}}%
\pgfpathlineto{\pgfqpoint{1.049084in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.082053in}}%
\pgfpathlineto{\pgfqpoint{1.283562in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{1.427776in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{1.541666in}{0.999949in}}%
\pgfpathlineto{\pgfqpoint{1.638278in}{1.014546in}}%
\pgfpathlineto{\pgfqpoint{1.725781in}{1.043199in}}%
\pgfpathlineto{\pgfqpoint{1.801281in}{1.085222in}}%
\pgfpathlineto{\pgfqpoint{1.863572in}{1.142422in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.211943in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{1.288974in}}%
\pgfpathlineto{\pgfqpoint{1.906240in}{1.366795in}}%
\pgfpathlineto{\pgfqpoint{1.868485in}{1.439604in}}%
\pgfpathlineto{\pgfqpoint{1.811241in}{1.503562in}}%
\pgfpathlineto{\pgfqpoint{1.740401in}{1.556627in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{1.597714in}}%
\pgfpathlineto{\pgfqpoint{1.559751in}{1.634600in}}%
\pgfpathlineto{\pgfqpoint{1.454333in}{1.657194in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{1.666880in}}%
\pgfpathlineto{\pgfqpoint{1.266307in}{1.667167in}}%
\pgfpathlineto{\pgfqpoint{1.186647in}{1.660766in}}%
\pgfpathlineto{\pgfqpoint{1.119500in}{1.650561in}}%
\pgfpathlineto{\pgfqpoint{1.063712in}{1.638701in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.626487in}}%
\pgfpathlineto{\pgfqpoint{0.957018in}{1.606884in}}%
\pgfpathlineto{\pgfqpoint{0.919173in}{1.591083in}}%
\pgfpathlineto{\pgfqpoint{0.905501in}{1.583726in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{0.885126in}{1.568305in}}%
\pgfpathlineto{\pgfqpoint{0.877508in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{0.871195in}{1.549545in}}%
\pgfpathlineto{\pgfqpoint{0.865957in}{1.537687in}}%
\pgfpathlineto{\pgfqpoint{0.861537in}{1.521854in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{1.506007in}}%
\pgfpathlineto{\pgfqpoint{0.858368in}{1.487967in}}%
\pgfpathlineto{\pgfqpoint{0.859414in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{0.862647in}{1.447040in}}%
\pgfpathlineto{\pgfqpoint{0.868404in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{0.876826in}{1.402199in}}%
\pgfpathlineto{\pgfqpoint{0.887834in}{1.380520in}}%
\pgfpathlineto{\pgfqpoint{0.901245in}{1.360104in}}%
\pgfpathlineto{\pgfqpoint{0.916781in}{1.341136in}}%
\pgfpathlineto{\pgfqpoint{0.931839in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{0.948710in}{1.310662in}}%
\pgfpathlineto{\pgfqpoint{0.971797in}{1.292613in}}%
\pgfpathlineto{\pgfqpoint{1.001500in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.040550in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{1.090405in}{1.223279in}}%
\pgfpathlineto{\pgfqpoint{1.152131in}{1.197284in}}%
\pgfpathlineto{\pgfqpoint{1.224295in}{1.174368in}}%
\pgfpathlineto{\pgfqpoint{1.298010in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{1.372290in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{1.443251in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{1.508499in}{1.174003in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{1.202992in}}%
\pgfpathlineto{\pgfqpoint{1.605271in}{1.244387in}}%
\pgfpathlineto{\pgfqpoint{1.626019in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.625743in}{1.349423in}}%
\pgfpathlineto{\pgfqpoint{1.607847in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.577620in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{1.538453in}{1.492877in}}%
\pgfpathlineto{\pgfqpoint{1.490780in}{1.532056in}}%
\pgfpathlineto{\pgfqpoint{1.436734in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{1.382825in}{1.592946in}}%
\pgfpathlineto{\pgfqpoint{1.316170in}{1.617529in}}%
\pgfpathlineto{\pgfqpoint{1.248340in}{1.634136in}}%
\pgfpathlineto{\pgfqpoint{1.187011in}{1.641986in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.643102in}}%
\pgfpathlineto{\pgfqpoint{1.091996in}{1.639756in}}%
\pgfpathlineto{\pgfqpoint{1.053243in}{1.633676in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{0.969464in}{1.619961in}}%
\pgfpathlineto{\pgfqpoint{0.952159in}{1.623232in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.630979in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.641895in}}%
\pgfpathlineto{\pgfqpoint{0.924787in}{1.656713in}}%
\pgfpathlineto{\pgfqpoint{0.921607in}{1.677779in}}%
\pgfpathlineto{\pgfqpoint{0.923169in}{1.706325in}}%
\pgfpathlineto{\pgfqpoint{0.932591in}{1.744630in}}%
\pgfpathlineto{\pgfqpoint{0.955303in}{1.794859in}}%
\pgfpathlineto{\pgfqpoint{0.997533in}{1.855140in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{1.919744in}}%
\pgfpathlineto{\pgfqpoint{1.156746in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{1.251356in}{2.021871in}}%
\pgfpathlineto{\pgfqpoint{1.360899in}{2.049613in}}%
\pgfpathlineto{\pgfqpoint{1.476784in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{1.592932in}{2.045799in}}%
\pgfpathlineto{\pgfqpoint{1.696482in}{2.010701in}}%
\pgfpathlineto{\pgfqpoint{1.775184in}{1.958957in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{1.894573in}}%
\pgfpathlineto{\pgfqpoint{1.851416in}{1.826025in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{1.761452in}}%
\pgfpathlineto{\pgfqpoint{1.828455in}{1.698261in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{1.637986in}}%
\pgfpathlineto{\pgfqpoint{1.729740in}{1.585661in}}%
\pgfpathlineto{\pgfqpoint{1.661556in}{1.542698in}}%
\pgfpathlineto{\pgfqpoint{1.587682in}{1.510142in}}%
\pgfpathlineto{\pgfqpoint{1.487450in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{1.400004in}{1.469237in}}%
\pgfpathlineto{\pgfqpoint{1.316522in}{1.466272in}}%
\pgfpathlineto{\pgfqpoint{1.240706in}{1.471217in}}%
\pgfpathlineto{\pgfqpoint{1.171799in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{1.061200in}{1.517127in}}%
\pgfpathlineto{\pgfqpoint{1.020133in}{1.537658in}}%
\pgfpathlineto{\pgfqpoint{0.992468in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{0.957501in}{1.587977in}}%
\pgfpathlineto{\pgfqpoint{0.946011in}{1.604323in}}%
\pgfpathlineto{\pgfqpoint{0.937580in}{1.622117in}}%
\pgfpathlineto{\pgfqpoint{0.932714in}{1.641491in}}%
\pgfpathlineto{\pgfqpoint{0.931976in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{0.936189in}{1.686454in}}%
\pgfpathlineto{\pgfqpoint{0.946104in}{1.711829in}}%
\pgfpathlineto{\pgfqpoint{0.962003in}{1.738176in}}%
\pgfpathlineto{\pgfqpoint{0.988693in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{1.023671in}{1.801917in}}%
\pgfpathlineto{\pgfqpoint{1.065521in}{1.833346in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{1.864305in}}%
\pgfpathlineto{\pgfqpoint{1.210899in}{1.927783in}}%
\pgfpathlineto{\pgfqpoint{1.306515in}{1.993661in}}%
\pgfpathlineto{\pgfqpoint{1.351847in}{2.025238in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{2.053128in}}%
\pgfpathlineto{\pgfqpoint{1.430502in}{2.070514in}}%
\pgfpathlineto{\pgfqpoint{1.460031in}{2.078694in}}%
\pgfpathlineto{\pgfqpoint{1.480879in}{2.078199in}}%
\pgfpathlineto{\pgfqpoint{1.498587in}{2.071358in}}%
\pgfpathlineto{\pgfqpoint{1.514230in}{2.058327in}}%
\pgfpathlineto{\pgfqpoint{1.528146in}{2.039759in}}%
\pgfpathlineto{\pgfqpoint{1.540997in}{2.016518in}}%
\pgfpathlineto{\pgfqpoint{1.566271in}{1.959428in}}%
\pgfpathlineto{\pgfqpoint{1.591392in}{1.894721in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.859982in}}%
\pgfpathlineto{\pgfqpoint{1.606350in}{1.824115in}}%
\pgfpathlineto{\pgfqpoint{1.604514in}{1.792965in}}%
\pgfpathlineto{\pgfqpoint{1.597692in}{1.766433in}}%
\pgfpathlineto{\pgfqpoint{1.586228in}{1.741268in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{1.721376in}}%
\pgfpathlineto{\pgfqpoint{1.558460in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.684173in}}%
\pgfpathlineto{\pgfqpoint{1.513852in}{1.665718in}}%
\pgfpathlineto{\pgfqpoint{1.485417in}{1.648734in}}%
\pgfpathlineto{\pgfqpoint{1.454597in}{1.634450in}}%
\pgfpathlineto{\pgfqpoint{1.424364in}{1.623803in}}%
\pgfpathlineto{\pgfqpoint{1.390634in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{1.357166in}{1.610194in}}%
\pgfpathlineto{\pgfqpoint{1.322951in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.609821in}}%
\pgfpathlineto{\pgfqpoint{1.260594in}{1.614711in}}%
\pgfpathlineto{\pgfqpoint{1.233668in}{1.622928in}}%
\pgfpathlineto{\pgfqpoint{1.210488in}{1.634583in}}%
\pgfpathlineto{\pgfqpoint{1.191909in}{1.649876in}}%
\pgfpathlineto{\pgfqpoint{1.179036in}{1.668932in}}%
\pgfpathlineto{\pgfqpoint{1.173192in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{1.175150in}{1.716494in}}%
\pgfpathlineto{\pgfqpoint{1.186089in}{1.743678in}}%
\pgfpathlineto{\pgfqpoint{1.206564in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{1.238325in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{1.279033in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{1.324128in}{1.825639in}}%
\pgfpathlineto{\pgfqpoint{1.367790in}{1.823015in}}%
\pgfpathlineto{\pgfqpoint{1.404634in}{1.808715in}}%
\pgfpathlineto{\pgfqpoint{1.429516in}{1.785936in}}%
\pgfpathlineto{\pgfqpoint{1.441937in}{1.756646in}}%
\pgfpathlineto{\pgfqpoint{1.440847in}{1.724911in}}%
\pgfpathlineto{\pgfqpoint{1.427708in}{1.694163in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{1.388190in}{1.652956in}}%
\pgfpathlineto{\pgfqpoint{1.360255in}{1.636132in}}%
\pgfpathlineto{\pgfqpoint{1.327895in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{1.292262in}{1.615475in}}%
\pgfpathlineto{\pgfqpoint{1.255588in}{1.613713in}}%
\pgfpathlineto{\pgfqpoint{1.220444in}{1.618148in}}%
\pgfpathlineto{\pgfqpoint{1.188525in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{1.160314in}{1.642476in}}%
\pgfpathlineto{\pgfqpoint{1.135883in}{1.660240in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{1.680165in}}%
\pgfpathlineto{\pgfqpoint{1.097506in}{1.701027in}}%
\pgfpathlineto{\pgfqpoint{1.083159in}{1.721572in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{1.740678in}}%
\pgfpathlineto{\pgfqpoint{1.064507in}{1.757335in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{1.771677in}}%
\pgfpathlineto{\pgfqpoint{1.060372in}{1.786043in}}%
\pgfpathlineto{\pgfqpoint{1.066192in}{1.800794in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{1.104990in}{1.833935in}}%
\pgfpathlineto{\pgfqpoint{1.138835in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{1.865215in}}%
\pgfpathlineto{\pgfqpoint{1.239409in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{1.297240in}{1.871562in}}%
\pgfpathlineto{\pgfqpoint{1.342103in}{1.859332in}}%
\pgfpathlineto{\pgfqpoint{1.378011in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{1.402947in}{1.809175in}}%
\pgfpathlineto{\pgfqpoint{1.413485in}{1.774921in}}%
\pgfpathlineto{\pgfqpoint{1.409262in}{1.739001in}}%
\pgfpathlineto{\pgfqpoint{1.392144in}{1.705178in}}%
\pgfpathlineto{\pgfqpoint{1.365886in}{1.676324in}}%
\pgfpathlineto{\pgfqpoint{1.340326in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{1.280652in}{1.630167in}}%
\pgfpathlineto{\pgfqpoint{1.245123in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{1.208775in}{1.619999in}}%
\pgfpathlineto{\pgfqpoint{1.174740in}{1.623619in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.632677in}}%
\pgfpathlineto{\pgfqpoint{1.117294in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.094246in}{1.664618in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{1.685957in}}%
\pgfpathlineto{\pgfqpoint{1.058744in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{1.045840in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{1.036037in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{1.029315in}{1.775224in}}%
\pgfpathlineto{\pgfqpoint{1.025525in}{1.789436in}}%
\pgfpathlineto{\pgfqpoint{1.024365in}{1.798767in}}%
\pgfpathlineto{\pgfqpoint{1.025415in}{1.804737in}}%
\pgfpathlineto{\pgfqpoint{1.029305in}{1.809060in}}%
\pgfpathlineto{\pgfqpoint{1.049725in}{1.817511in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{1.853554in}}%
\pgfpathlineto{\pgfqpoint{1.178809in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{1.238343in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{1.302214in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{1.361805in}{1.877771in}}%
\pgfpathlineto{\pgfqpoint{1.410999in}{1.855683in}}%
\pgfpathlineto{\pgfqpoint{1.443253in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{1.459044in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{1.457783in}{1.746930in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{1.708299in}}%
\pgfpathlineto{\pgfqpoint{1.414427in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{1.386817in}{1.651173in}}%
\pgfpathlineto{\pgfqpoint{1.357343in}{1.632837in}}%
\pgfpathlineto{\pgfqpoint{1.320768in}{1.616345in}}%
\pgfpathlineto{\pgfqpoint{1.280366in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{1.238151in}{1.598383in}}%
\pgfpathlineto{\pgfqpoint{1.198661in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{1.604571in}}%
\pgfpathlineto{\pgfqpoint{1.132055in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.104532in}{1.629985in}}%
\pgfpathlineto{\pgfqpoint{1.080573in}{1.648045in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.668428in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.689885in}}%
\pgfpathlineto{\pgfqpoint{1.015053in}{1.728805in}}%
\pgfpathlineto{\pgfqpoint{1.000638in}{1.752277in}}%
\pgfpathlineto{\pgfqpoint{0.996547in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{0.995288in}{1.768103in}}%
\pgfpathlineto{\pgfqpoint{0.997892in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{1.005768in}{1.784894in}}%
\pgfpathlineto{\pgfqpoint{1.020591in}{1.798159in}}%
\pgfpathlineto{\pgfqpoint{1.044469in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{1.078875in}{1.839065in}}%
\pgfpathlineto{\pgfqpoint{1.123895in}{1.862752in}}%
\pgfpathlineto{\pgfqpoint{1.185702in}{1.885835in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{1.899969in}}%
\pgfpathlineto{\pgfqpoint{1.329420in}{1.899378in}}%
\pgfpathlineto{\pgfqpoint{1.384989in}{1.886164in}}%
\pgfpathlineto{\pgfqpoint{1.429888in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{1.828029in}}%
\pgfpathlineto{\pgfqpoint{1.475161in}{1.788013in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.745835in}}%
\pgfpathlineto{\pgfqpoint{1.453648in}{1.705476in}}%
\pgfpathlineto{\pgfqpoint{1.423695in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.349379in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{1.309998in}{1.605699in}}%
\pgfpathlineto{\pgfqpoint{1.266116in}{1.595390in}}%
\pgfpathlineto{\pgfqpoint{1.223342in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{1.184578in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{1.150062in}{1.600761in}}%
\pgfpathlineto{\pgfqpoint{1.119215in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{1.091920in}{1.627954in}}%
\pgfpathlineto{\pgfqpoint{1.067905in}{1.646838in}}%
\pgfpathlineto{\pgfqpoint{1.046882in}{1.668129in}}%
\pgfpathlineto{\pgfqpoint{1.028531in}{1.690513in}}%
\pgfpathlineto{\pgfqpoint{0.989588in}{1.743316in}}%
\pgfpathlineto{\pgfqpoint{0.976908in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{0.971410in}{1.759756in}}%
\pgfpathlineto{\pgfqpoint{0.978619in}{1.765727in}}%
\pgfpathlineto{\pgfqpoint{1.037442in}{1.816124in}}%
\pgfpathlineto{\pgfqpoint{1.074994in}{1.842608in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{1.898959in}}%
\pgfpathlineto{\pgfqpoint{1.276591in}{1.913849in}}%
\pgfpathlineto{\pgfqpoint{1.352466in}{1.912707in}}%
\pgfpathlineto{\pgfqpoint{1.412111in}{1.897998in}}%
\pgfpathlineto{\pgfqpoint{1.460238in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{1.493327in}{1.834816in}}%
\pgfpathlineto{\pgfqpoint{1.508302in}{1.791878in}}%
\pgfpathlineto{\pgfqpoint{1.504959in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{1.485446in}{1.703802in}}%
\pgfpathlineto{\pgfqpoint{1.453412in}{1.665655in}}%
\pgfpathlineto{\pgfqpoint{1.413332in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{1.375488in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{1.337786in}{1.598426in}}%
\pgfpathlineto{\pgfqpoint{1.293395in}{1.586585in}}%
\pgfpathlineto{\pgfqpoint{1.248561in}{1.580594in}}%
\pgfpathlineto{\pgfqpoint{1.207377in}{1.580487in}}%
\pgfpathlineto{\pgfqpoint{1.170819in}{1.585245in}}%
\pgfpathlineto{\pgfqpoint{1.137504in}{1.594334in}}%
\pgfpathlineto{\pgfqpoint{1.107452in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{1.080423in}{1.623919in}}%
\pgfpathlineto{\pgfqpoint{1.056283in}{1.643398in}}%
\pgfpathlineto{\pgfqpoint{1.034740in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{0.984451in}{1.722354in}}%
\pgfpathlineto{\pgfqpoint{0.974489in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{0.966299in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{0.958661in}{1.739031in}}%
\pgfpathlineto{\pgfqpoint{0.952042in}{1.738327in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{1.735224in}}%
\pgfpathlineto{\pgfqpoint{0.942766in}{1.729563in}}%
\pgfpathlineto{\pgfqpoint{0.945421in}{1.732252in}}%
\pgfpathlineto{\pgfqpoint{0.945421in}{1.732252in}}%
\pgfpathlineto{\pgfqpoint{0.965794in}{1.758663in}}%
\pgfpathlineto{\pgfqpoint{0.987023in}{1.783350in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{1.813921in}}%
\pgfpathlineto{\pgfqpoint{1.061060in}{1.848257in}}%
\pgfpathlineto{\pgfqpoint{1.119918in}{1.883820in}}%
\pgfpathlineto{\pgfqpoint{1.200674in}{1.916289in}}%
\pgfpathlineto{\pgfqpoint{1.285542in}{1.933169in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{1.932500in}}%
\pgfpathlineto{\pgfqpoint{1.434280in}{1.917133in}}%
\pgfpathlineto{\pgfqpoint{1.487596in}{1.889181in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{1.850389in}}%
\pgfpathlineto{\pgfqpoint{1.544008in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{1.543054in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{1.524415in}{1.709823in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{1.668000in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{1.632941in}}%
\pgfpathlineto{\pgfqpoint{1.398329in}{1.605226in}}%
\pgfpathlineto{\pgfqpoint{1.346769in}{1.586159in}}%
\pgfpathlineto{\pgfqpoint{1.300469in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{1.252969in}{1.570356in}}%
\pgfpathlineto{\pgfqpoint{1.211695in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.575583in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{1.584224in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.596596in}}%
\pgfpathlineto{\pgfqpoint{1.081870in}{1.612559in}}%
\pgfpathlineto{\pgfqpoint{1.056335in}{1.631730in}}%
\pgfpathlineto{\pgfqpoint{1.033441in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.676518in}}%
\pgfpathlineto{\pgfqpoint{0.978802in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{0.965459in}{1.731936in}}%
\pgfpathlineto{\pgfqpoint{0.954667in}{1.738688in}}%
\pgfpathlineto{\pgfqpoint{0.946394in}{1.739701in}}%
\pgfpathlineto{\pgfqpoint{0.938992in}{1.736336in}}%
\pgfpathlineto{\pgfqpoint{0.932027in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{0.925685in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{0.912375in}{1.686220in}}%
\pgfpathlineto{\pgfqpoint{0.924318in}{1.716936in}}%
\pgfpathlineto{\pgfqpoint{0.941049in}{1.746638in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{1.784164in}}%
\pgfpathlineto{\pgfqpoint{1.007572in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{1.065064in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{1.141114in}{1.919103in}}%
\pgfpathlineto{\pgfqpoint{1.224515in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{1.317284in}{1.967304in}}%
\pgfpathlineto{\pgfqpoint{1.404463in}{1.966324in}}%
\pgfpathlineto{\pgfqpoint{1.476967in}{1.950545in}}%
\pgfpathlineto{\pgfqpoint{1.536301in}{1.922654in}}%
\pgfpathlineto{\pgfqpoint{1.582967in}{1.881955in}}%
\pgfpathlineto{\pgfqpoint{1.610174in}{1.832793in}}%
\pgfpathlineto{\pgfqpoint{1.616295in}{1.779231in}}%
\pgfpathlineto{\pgfqpoint{1.602162in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{1.570883in}{1.677530in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{1.471153in}{1.600470in}}%
\pgfpathlineto{\pgfqpoint{1.407474in}{1.573619in}}%
\pgfpathlineto{\pgfqpoint{1.342408in}{1.556750in}}%
\pgfpathlineto{\pgfqpoint{1.298736in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{1.548374in}}%
\pgfpathlineto{\pgfqpoint{1.227220in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{1.196646in}{1.551944in}}%
\pgfpathlineto{\pgfqpoint{1.169899in}{1.556437in}}%
\pgfpathlineto{\pgfqpoint{1.141552in}{1.563489in}}%
\pgfpathlineto{\pgfqpoint{1.112687in}{1.573531in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.586891in}}%
\pgfpathlineto{\pgfqpoint{1.057300in}{1.603582in}}%
\pgfpathlineto{\pgfqpoint{1.032458in}{1.623390in}}%
\pgfpathlineto{\pgfqpoint{1.010007in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{0.989943in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{0.943910in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{0.933400in}{1.739229in}}%
\pgfpathlineto{\pgfqpoint{0.924773in}{1.738330in}}%
\pgfpathlineto{\pgfqpoint{0.917673in}{1.731212in}}%
\pgfpathlineto{\pgfqpoint{0.911051in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{0.903776in}{1.701242in}}%
\pgfpathlineto{\pgfqpoint{0.887362in}{1.651028in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{1.597859in}}%
\pgfpathlineto{\pgfqpoint{0.864605in}{1.571735in}}%
\pgfpathlineto{\pgfqpoint{0.858720in}{1.544740in}}%
\pgfpathlineto{\pgfqpoint{0.854871in}{1.518047in}}%
\pgfpathlineto{\pgfqpoint{0.853383in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{0.854638in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{0.859007in}{1.430842in}}%
\pgfpathlineto{\pgfqpoint{0.867628in}{1.395789in}}%
\pgfpathlineto{\pgfqpoint{0.882323in}{1.355148in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{1.307687in}}%
\pgfpathlineto{\pgfqpoint{0.942600in}{1.252786in}}%
\pgfpathlineto{\pgfqpoint{0.996346in}{1.192509in}}%
\pgfpathlineto{\pgfqpoint{1.075564in}{1.127411in}}%
\pgfpathlineto{\pgfqpoint{1.186465in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{1.306188in}{1.022446in}}%
\pgfpathlineto{\pgfqpoint{1.440826in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{1.551004in}{1.000922in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{1.731443in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{1.805252in}{1.088342in}}%
\pgfpathlineto{\pgfqpoint{1.866367in}{1.146181in}}%
\pgfpathlineto{\pgfqpoint{1.905958in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{1.919146in}{1.293145in}}%
\pgfpathlineto{\pgfqpoint{1.904764in}{1.370744in}}%
\pgfpathlineto{\pgfqpoint{1.865914in}{1.443126in}}%
\pgfpathlineto{\pgfqpoint{1.807876in}{1.506533in}}%
\pgfpathlineto{\pgfqpoint{1.736550in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{1.658774in}{1.599422in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{1.636338in}}%
\pgfpathlineto{\pgfqpoint{1.448797in}{1.657998in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{1.261537in}{1.666908in}}%
\pgfpathlineto{\pgfqpoint{1.182597in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{1.116210in}{1.649822in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.637872in}}%
\pgfpathlineto{\pgfqpoint{1.015424in}{1.625618in}}%
\pgfpathlineto{\pgfqpoint{0.956090in}{1.606005in}}%
\pgfpathlineto{\pgfqpoint{0.918751in}{1.589961in}}%
\pgfpathlineto{\pgfqpoint{0.905277in}{1.582431in}}%
\pgfpathlineto{\pgfqpoint{0.894274in}{1.574756in}}%
\pgfpathlineto{\pgfqpoint{0.885224in}{1.566596in}}%
\pgfpathlineto{\pgfqpoint{0.877753in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{0.871595in}{1.547506in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.535720in}}%
\pgfpathlineto{\pgfqpoint{0.862089in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{0.859802in}{1.502694in}}%
\pgfpathlineto{\pgfqpoint{0.859187in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{0.860541in}{1.463735in}}%
\pgfpathlineto{\pgfqpoint{0.864214in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{0.870511in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{0.879519in}{1.396683in}}%
\pgfpathlineto{\pgfqpoint{0.891124in}{1.375152in}}%
\pgfpathlineto{\pgfqpoint{0.905123in}{1.355001in}}%
\pgfpathlineto{\pgfqpoint{0.921218in}{1.336352in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.319416in}}%
\pgfpathlineto{\pgfqpoint{0.957594in}{1.303617in}}%
\pgfpathlineto{\pgfqpoint{0.983223in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{1.015787in}{1.263872in}}%
\pgfpathlineto{\pgfqpoint{1.058156in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{1.111469in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{1.176316in}{1.189847in}}%
\pgfpathlineto{\pgfqpoint{1.249510in}{1.169530in}}%
\pgfpathlineto{\pgfqpoint{1.323140in}{1.157634in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{1.464337in}{1.163628in}}%
\pgfpathlineto{\pgfqpoint{1.526794in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{1.577583in}{1.217383in}}%
\pgfpathlineto{\pgfqpoint{1.611437in}{1.262355in}}%
\pgfpathlineto{\pgfqpoint{1.624393in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{1.617243in}{1.368734in}}%
\pgfpathlineto{\pgfqpoint{1.594285in}{1.419851in}}%
\pgfpathlineto{\pgfqpoint{1.561531in}{1.464521in}}%
\pgfpathlineto{\pgfqpoint{1.519235in}{1.506112in}}%
\pgfpathlineto{\pgfqpoint{1.469305in}{1.543445in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{1.356145in}{1.601098in}}%
\pgfpathlineto{\pgfqpoint{1.287206in}{1.623061in}}%
\pgfpathlineto{\pgfqpoint{1.221837in}{1.635861in}}%
\pgfpathlineto{\pgfqpoint{1.164509in}{1.640554in}}%
\pgfpathlineto{\pgfqpoint{1.117992in}{1.639577in}}%
\pgfpathlineto{\pgfqpoint{1.075011in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{0.982039in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{0.961660in}{1.616730in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.621342in}}%
\pgfpathlineto{\pgfqpoint{0.936117in}{1.628472in}}%
\pgfpathlineto{\pgfqpoint{0.928480in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{0.922411in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{0.918993in}{1.673415in}}%
\pgfpathlineto{\pgfqpoint{0.919997in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{0.928474in}{1.739202in}}%
\pgfpathlineto{\pgfqpoint{0.949598in}{1.788644in}}%
\pgfpathlineto{\pgfqpoint{0.989159in}{1.847941in}}%
\pgfpathlineto{\pgfqpoint{1.052149in}{1.912296in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{1.238668in}{2.019374in}}%
\pgfpathlineto{\pgfqpoint{1.353908in}{2.050406in}}%
\pgfpathlineto{\pgfqpoint{1.475284in}{2.060690in}}%
\pgfpathlineto{\pgfqpoint{1.593377in}{2.047911in}}%
\pgfpathlineto{\pgfqpoint{1.698534in}{2.012228in}}%
\pgfpathlineto{\pgfqpoint{1.777890in}{1.959705in}}%
\pgfpathlineto{\pgfqpoint{1.830432in}{1.894601in}}%
\pgfpathlineto{\pgfqpoint{1.853781in}{1.825483in}}%
\pgfpathlineto{\pgfqpoint{1.852150in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{1.787609in}{1.636636in}}%
\pgfpathlineto{\pgfqpoint{1.730061in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.661461in}{1.541282in}}%
\pgfpathlineto{\pgfqpoint{1.587419in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{1.486832in}{1.480682in}}%
\pgfpathlineto{\pgfqpoint{1.399103in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{1.315242in}{1.465113in}}%
\pgfpathlineto{\pgfqpoint{1.239062in}{1.470133in}}%
\pgfpathlineto{\pgfqpoint{1.169791in}{1.481451in}}%
\pgfpathlineto{\pgfqpoint{1.109365in}{1.497384in}}%
\pgfpathlineto{\pgfqpoint{1.058729in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{1.017427in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{0.986906in}{1.556547in}}%
\pgfpathlineto{\pgfqpoint{0.967062in}{1.573182in}}%
\pgfpathlineto{\pgfqpoint{0.952405in}{1.589044in}}%
\pgfpathlineto{\pgfqpoint{0.941604in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{0.933582in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{0.929000in}{1.640728in}}%
\pgfpathlineto{\pgfqpoint{0.928351in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{0.932495in}{1.684396in}}%
\pgfpathlineto{\pgfqpoint{0.942395in}{1.709514in}}%
\pgfpathlineto{\pgfqpoint{0.957633in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{0.983039in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{1.016671in}{1.795697in}}%
\pgfpathlineto{\pgfqpoint{1.057016in}{1.826038in}}%
\pgfpathlineto{\pgfqpoint{1.150229in}{1.886874in}}%
\pgfpathlineto{\pgfqpoint{1.199126in}{1.918933in}}%
\pgfpathlineto{\pgfqpoint{1.247433in}{1.952433in}}%
\pgfpathlineto{\pgfqpoint{1.385684in}{2.052384in}}%
\pgfpathlineto{\pgfqpoint{1.428926in}{2.077602in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{2.089094in}}%
\pgfpathlineto{\pgfqpoint{1.485071in}{2.091697in}}%
\pgfpathlineto{\pgfqpoint{1.505081in}{2.086217in}}%
\pgfpathlineto{\pgfqpoint{1.521768in}{2.074129in}}%
\pgfpathlineto{\pgfqpoint{1.536495in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{1.549699in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{1.562320in}{2.005073in}}%
\pgfpathlineto{\pgfqpoint{1.587749in}{1.941835in}}%
\pgfpathlineto{\pgfqpoint{1.599986in}{1.908569in}}%
\pgfpathlineto{\pgfqpoint{1.610746in}{1.873210in}}%
\pgfpathlineto{\pgfqpoint{1.617109in}{1.836960in}}%
\pgfpathlineto{\pgfqpoint{1.616476in}{1.800497in}}%
\pgfpathlineto{\pgfqpoint{1.610332in}{1.773119in}}%
\pgfpathlineto{\pgfqpoint{1.599179in}{1.746713in}}%
\pgfpathlineto{\pgfqpoint{1.586486in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{1.571151in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{1.551413in}{1.687387in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{1.499211in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{1.468854in}{1.635964in}}%
\pgfpathlineto{\pgfqpoint{1.440084in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{1.405712in}{1.615208in}}%
\pgfpathlineto{\pgfqpoint{1.371407in}{1.608797in}}%
\pgfpathlineto{\pgfqpoint{1.336681in}{1.605563in}}%
\pgfpathlineto{\pgfqpoint{1.303373in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{1.243767in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{1.625259in}}%
\pgfpathlineto{\pgfqpoint{1.197728in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{1.181734in}{1.655679in}}%
\pgfpathlineto{\pgfqpoint{1.172048in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{1.170025in}{1.701490in}}%
\pgfpathlineto{\pgfqpoint{1.177167in}{1.729795in}}%
\pgfpathlineto{\pgfqpoint{1.194909in}{1.759762in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.788722in}}%
\pgfpathlineto{\pgfqpoint{1.263185in}{1.812843in}}%
\pgfpathlineto{\pgfqpoint{1.309125in}{1.828068in}}%
\pgfpathlineto{\pgfqpoint{1.356545in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.822922in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{1.803283in}}%
\pgfpathlineto{\pgfqpoint{1.453923in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.460809in}{1.743795in}}%
\pgfpathlineto{\pgfqpoint{1.454111in}{1.710664in}}%
\pgfpathlineto{\pgfqpoint{1.436147in}{1.680065in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.658421in}}%
\pgfpathlineto{\pgfqpoint{1.391217in}{1.640791in}}%
\pgfpathlineto{\pgfqpoint{1.360768in}{1.625122in}}%
\pgfpathlineto{\pgfqpoint{1.326358in}{1.613751in}}%
\pgfpathlineto{\pgfqpoint{1.288970in}{1.607666in}}%
\pgfpathlineto{\pgfqpoint{1.251242in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{1.215814in}{1.613944in}}%
\pgfpathlineto{\pgfqpoint{1.183859in}{1.625360in}}%
\pgfpathlineto{\pgfqpoint{1.155737in}{1.641006in}}%
\pgfpathlineto{\pgfqpoint{1.131438in}{1.659748in}}%
\pgfpathlineto{\pgfqpoint{1.110743in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.701619in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{1.722239in}}%
\pgfpathlineto{\pgfqpoint{1.068397in}{1.741157in}}%
\pgfpathlineto{\pgfqpoint{1.061217in}{1.757258in}}%
\pgfpathlineto{\pgfqpoint{1.057354in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{1.057668in}{1.786302in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{1.818396in}}%
\pgfpathlineto{\pgfqpoint{1.105109in}{1.835246in}}%
\pgfpathlineto{\pgfqpoint{1.140554in}{1.852334in}}%
\pgfpathlineto{\pgfqpoint{1.187375in}{1.867177in}}%
\pgfpathlineto{\pgfqpoint{1.244610in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{1.302918in}{1.872047in}}%
\pgfpathlineto{\pgfqpoint{1.347838in}{1.858675in}}%
\pgfpathlineto{\pgfqpoint{1.383199in}{1.836538in}}%
\pgfpathlineto{\pgfqpoint{1.406970in}{1.806316in}}%
\pgfpathlineto{\pgfqpoint{1.416015in}{1.771415in}}%
\pgfpathlineto{\pgfqpoint{1.410271in}{1.735287in}}%
\pgfpathlineto{\pgfqpoint{1.391874in}{1.701649in}}%
\pgfpathlineto{\pgfqpoint{1.364735in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{1.338541in}{1.654520in}}%
\pgfpathlineto{\pgfqpoint{1.311474in}{1.640383in}}%
\pgfpathlineto{\pgfqpoint{1.278323in}{1.628398in}}%
\pgfpathlineto{\pgfqpoint{1.242569in}{1.621049in}}%
\pgfpathlineto{\pgfqpoint{1.206118in}{1.619324in}}%
\pgfpathlineto{\pgfqpoint{1.172230in}{1.623476in}}%
\pgfpathlineto{\pgfqpoint{1.141773in}{1.633014in}}%
\pgfpathlineto{\pgfqpoint{1.115100in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{1.092194in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{1.072876in}{1.687324in}}%
\pgfpathlineto{\pgfqpoint{1.056892in}{1.710978in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{1.735067in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{1.757458in}}%
\pgfpathlineto{\pgfqpoint{1.023830in}{1.789733in}}%
\pgfpathlineto{\pgfqpoint{1.022632in}{1.798528in}}%
\pgfpathlineto{\pgfqpoint{1.023624in}{1.804166in}}%
\pgfpathlineto{\pgfqpoint{1.027436in}{1.808091in}}%
\pgfpathlineto{\pgfqpoint{1.130107in}{1.852744in}}%
\pgfpathlineto{\pgfqpoint{1.176456in}{1.869405in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{1.883384in}}%
\pgfpathlineto{\pgfqpoint{1.300666in}{1.887643in}}%
\pgfpathlineto{\pgfqpoint{1.360893in}{1.878958in}}%
\pgfpathlineto{\pgfqpoint{1.410822in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{1.443771in}{1.826435in}}%
\pgfpathlineto{\pgfqpoint{1.460276in}{1.788697in}}%
\pgfpathlineto{\pgfqpoint{1.459638in}{1.748528in}}%
\pgfpathlineto{\pgfqpoint{1.443934in}{1.709640in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.675352in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{1.359055in}{1.632780in}}%
\pgfpathlineto{\pgfqpoint{1.322669in}{1.616249in}}%
\pgfpathlineto{\pgfqpoint{1.282042in}{1.604149in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.597901in}}%
\pgfpathlineto{\pgfqpoint{1.199972in}{1.598053in}}%
\pgfpathlineto{\pgfqpoint{1.164558in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{1.614286in}}%
\pgfpathlineto{\pgfqpoint{1.105264in}{1.628900in}}%
\pgfpathlineto{\pgfqpoint{1.081096in}{1.646857in}}%
\pgfpathlineto{\pgfqpoint{1.060185in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{1.042177in}{1.688631in}}%
\pgfpathlineto{\pgfqpoint{1.014649in}{1.727721in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.751185in}}%
\pgfpathlineto{\pgfqpoint{0.995392in}{1.759691in}}%
\pgfpathlineto{\pgfqpoint{0.993720in}{1.766693in}}%
\pgfpathlineto{\pgfqpoint{0.995729in}{1.773743in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{1.782552in}}%
\pgfpathlineto{\pgfqpoint{1.016514in}{1.795148in}}%
\pgfpathlineto{\pgfqpoint{1.038997in}{1.812899in}}%
\pgfpathlineto{\pgfqpoint{1.071945in}{1.835236in}}%
\pgfpathlineto{\pgfqpoint{1.114419in}{1.858700in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.882715in}}%
\pgfpathlineto{\pgfqpoint{1.246033in}{1.899144in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{1.901270in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.890500in}}%
\pgfpathlineto{\pgfqpoint{1.421937in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{1.456662in}{1.836919in}}%
\pgfpathlineto{\pgfqpoint{1.474859in}{1.798020in}}%
\pgfpathlineto{\pgfqpoint{1.475709in}{1.755888in}}%
\pgfpathlineto{\pgfqpoint{1.460628in}{1.714708in}}%
\pgfpathlineto{\pgfqpoint{1.432952in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{1.397176in}{1.647138in}}%
\pgfpathlineto{\pgfqpoint{1.358904in}{1.624463in}}%
\pgfpathlineto{\pgfqpoint{1.321759in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.278211in}{1.597024in}}%
\pgfpathlineto{\pgfqpoint{1.234912in}{1.591467in}}%
\pgfpathlineto{\pgfqpoint{1.194879in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{1.159354in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{1.127447in}{1.608315in}}%
\pgfpathlineto{\pgfqpoint{1.099157in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{1.074194in}{1.640856in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{1.661585in}}%
\pgfpathlineto{\pgfqpoint{1.033163in}{1.683845in}}%
\pgfpathlineto{\pgfqpoint{0.983534in}{1.749228in}}%
\pgfpathlineto{\pgfqpoint{0.973045in}{1.757735in}}%
\pgfpathlineto{\pgfqpoint{0.970915in}{1.759629in}}%
\pgfpathlineto{\pgfqpoint{0.983968in}{1.770341in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{1.806495in}}%
\pgfpathlineto{\pgfqpoint{1.059218in}{1.832456in}}%
\pgfpathlineto{\pgfqpoint{1.104811in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{1.169685in}{1.890053in}}%
\pgfpathlineto{\pgfqpoint{1.246815in}{1.910569in}}%
\pgfpathlineto{\pgfqpoint{1.324534in}{1.915796in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.906927in}}%
\pgfpathlineto{\pgfqpoint{1.440719in}{1.885695in}}%
\pgfpathlineto{\pgfqpoint{1.481274in}{1.853432in}}%
\pgfpathlineto{\pgfqpoint{1.504963in}{1.812919in}}%
\pgfpathlineto{\pgfqpoint{1.510145in}{1.768268in}}%
\pgfpathlineto{\pgfqpoint{1.497874in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{1.471199in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{1.434207in}{1.648070in}}%
\pgfpathlineto{\pgfqpoint{1.391857in}{1.620922in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{1.601887in}}%
\pgfpathlineto{\pgfqpoint{1.305941in}{1.588777in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{1.216637in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{1.178817in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{1.144696in}{1.591595in}}%
\pgfpathlineto{\pgfqpoint{1.113853in}{1.603789in}}%
\pgfpathlineto{\pgfqpoint{1.086109in}{1.619623in}}%
\pgfpathlineto{\pgfqpoint{1.061294in}{1.638536in}}%
\pgfpathlineto{\pgfqpoint{1.039152in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{0.974992in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{0.965997in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{0.958125in}{1.738729in}}%
\pgfpathlineto{\pgfqpoint{0.951307in}{1.737862in}}%
\pgfpathlineto{\pgfqpoint{0.945949in}{1.734503in}}%
\pgfpathlineto{\pgfqpoint{0.941563in}{1.728196in}}%
\pgfpathlineto{\pgfqpoint{0.943956in}{1.730541in}}%
\pgfpathlineto{\pgfqpoint{0.943956in}{1.730541in}}%
\pgfpathlineto{\pgfqpoint{0.963715in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{0.984611in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{1.812173in}}%
\pgfpathlineto{\pgfqpoint{1.058188in}{1.846898in}}%
\pgfpathlineto{\pgfqpoint{1.117099in}{1.883083in}}%
\pgfpathlineto{\pgfqpoint{1.197300in}{1.916038in}}%
\pgfpathlineto{\pgfqpoint{1.282517in}{1.933738in}}%
\pgfpathlineto{\pgfqpoint{1.366349in}{1.933861in}}%
\pgfpathlineto{\pgfqpoint{1.432389in}{1.919166in}}%
\pgfpathlineto{\pgfqpoint{1.486483in}{1.891882in}}%
\pgfpathlineto{\pgfqpoint{1.525413in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{1.545345in}{1.807980in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{1.759588in}}%
\pgfpathlineto{\pgfqpoint{1.527936in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{1.495748in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{1.634677in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{1.606335in}}%
\pgfpathlineto{\pgfqpoint{1.350817in}{1.586567in}}%
\pgfpathlineto{\pgfqpoint{1.303229in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{1.569926in}}%
\pgfpathlineto{\pgfqpoint{1.213914in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.574711in}}%
\pgfpathlineto{\pgfqpoint{1.143120in}{1.583130in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{1.595265in}}%
\pgfpathlineto{\pgfqpoint{1.083415in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.629989in}}%
\pgfpathlineto{\pgfqpoint{1.034577in}{1.651575in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{1.674666in}}%
\pgfpathlineto{\pgfqpoint{0.979404in}{1.717240in}}%
\pgfpathlineto{\pgfqpoint{0.965854in}{1.731316in}}%
\pgfpathlineto{\pgfqpoint{0.954852in}{1.738597in}}%
\pgfpathlineto{\pgfqpoint{0.946330in}{1.739916in}}%
\pgfpathlineto{\pgfqpoint{0.938977in}{1.736782in}}%
\pgfpathlineto{\pgfqpoint{0.931930in}{1.729198in}}%
\pgfpathlineto{\pgfqpoint{0.925494in}{1.718067in}}%
\pgfpathlineto{\pgfqpoint{0.910041in}{1.683232in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.691712in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{1.710841in}}%
\pgfpathlineto{\pgfqpoint{0.935705in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{0.960645in}{1.776649in}}%
\pgfpathlineto{\pgfqpoint{0.998205in}{1.819927in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{1.126088in}{1.913235in}}%
\pgfpathlineto{\pgfqpoint{1.220857in}{1.950981in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{1.968101in}}%
\pgfpathlineto{\pgfqpoint{1.392640in}{1.969752in}}%
\pgfpathlineto{\pgfqpoint{1.465036in}{1.957064in}}%
\pgfpathlineto{\pgfqpoint{1.526102in}{1.932448in}}%
\pgfpathlineto{\pgfqpoint{1.576703in}{1.894683in}}%
\pgfpathlineto{\pgfqpoint{1.609237in}{1.847331in}}%
\pgfpathlineto{\pgfqpoint{1.621079in}{1.794205in}}%
\pgfpathlineto{\pgfqpoint{1.612122in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{1.584979in}{1.689951in}}%
\pgfpathlineto{\pgfqpoint{1.543528in}{1.645668in}}%
\pgfpathlineto{\pgfqpoint{1.491319in}{1.608824in}}%
\pgfpathlineto{\pgfqpoint{1.428884in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.362005in}{1.559052in}}%
\pgfpathlineto{\pgfqpoint{1.314114in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{1.271651in}{1.547233in}}%
\pgfpathlineto{\pgfqpoint{1.236096in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{1.202820in}{1.549796in}}%
\pgfpathlineto{\pgfqpoint{1.172524in}{1.554510in}}%
\pgfpathlineto{\pgfqpoint{1.145775in}{1.560826in}}%
\pgfpathlineto{\pgfqpoint{1.116491in}{1.570469in}}%
\pgfpathlineto{\pgfqpoint{1.088153in}{1.583109in}}%
\pgfpathlineto{\pgfqpoint{1.060820in}{1.599194in}}%
\pgfpathlineto{\pgfqpoint{1.035595in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{1.664304in}}%
\pgfpathlineto{\pgfqpoint{0.944951in}{1.729125in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.738456in}}%
\pgfpathlineto{\pgfqpoint{0.925221in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{0.918569in}{1.733845in}}%
\pgfpathlineto{\pgfqpoint{0.912555in}{1.724282in}}%
\pgfpathlineto{\pgfqpoint{0.905686in}{1.708591in}}%
\pgfpathlineto{\pgfqpoint{0.890063in}{1.661836in}}%
\pgfpathlineto{\pgfqpoint{0.873336in}{1.604988in}}%
\pgfpathlineto{\pgfqpoint{0.866507in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{0.860187in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{0.855841in}{1.521851in}}%
\pgfpathlineto{\pgfqpoint{0.854080in}{1.492836in}}%
\pgfpathlineto{\pgfqpoint{0.855232in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{0.859750in}{1.430351in}}%
\pgfpathlineto{\pgfqpoint{0.868624in}{1.394458in}}%
\pgfpathlineto{\pgfqpoint{0.883880in}{1.352790in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.304432in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{1.248662in}}%
\pgfpathlineto{\pgfqpoint{1.002251in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{1.083834in}{1.122433in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{1.314237in}{1.021147in}}%
\pgfpathlineto{\pgfqpoint{1.439258in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{1.548295in}{1.001500in}}%
\pgfpathlineto{\pgfqpoint{1.651483in}{1.018888in}}%
\pgfpathlineto{\pgfqpoint{1.740689in}{1.051083in}}%
\pgfpathlineto{\pgfqpoint{1.813271in}{1.095309in}}%
\pgfpathlineto{\pgfqpoint{1.872696in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{1.226737in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{1.900346in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{1.858515in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{1.798332in}{1.514667in}}%
\pgfpathlineto{\pgfqpoint{1.725736in}{1.565436in}}%
\pgfpathlineto{\pgfqpoint{1.648051in}{1.603987in}}%
\pgfpathlineto{\pgfqpoint{1.536489in}{1.640737in}}%
\pgfpathlineto{\pgfqpoint{1.434034in}{1.659982in}}%
\pgfpathlineto{\pgfqpoint{1.337166in}{1.667512in}}%
\pgfpathlineto{\pgfqpoint{1.249061in}{1.666089in}}%
\pgfpathlineto{\pgfqpoint{1.172133in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{1.107826in}{1.647747in}}%
\pgfpathlineto{\pgfqpoint{1.054488in}{1.635533in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{0.979029in}{1.612680in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{0.917999in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{0.905219in}{1.578072in}}%
\pgfpathlineto{\pgfqpoint{0.894848in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{0.886418in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{0.879617in}{1.552142in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.542904in}}%
\pgfpathlineto{\pgfqpoint{0.869128in}{1.530098in}}%
\pgfpathlineto{\pgfqpoint{0.864547in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.862348in}{1.493489in}}%
\pgfpathlineto{\pgfqpoint{0.862186in}{1.472856in}}%
\pgfpathlineto{\pgfqpoint{0.864358in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{0.869210in}{1.427705in}}%
\pgfpathlineto{\pgfqpoint{0.876924in}{1.404453in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{0.916016in}{1.342060in}}%
\pgfpathlineto{\pgfqpoint{0.933495in}{1.324466in}}%
\pgfpathlineto{\pgfqpoint{0.952077in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{0.972568in}{1.293445in}}%
\pgfpathlineto{\pgfqpoint{0.999834in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{1.034210in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{1.078229in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{1.186807in}}%
\pgfpathlineto{\pgfqpoint{1.269067in}{1.169734in}}%
\pgfpathlineto{\pgfqpoint{1.340964in}{1.160858in}}%
\pgfpathlineto{\pgfqpoint{1.411499in}{1.161668in}}%
\pgfpathlineto{\pgfqpoint{1.476007in}{1.173116in}}%
\pgfpathlineto{\pgfqpoint{1.534394in}{1.197059in}}%
\pgfpathlineto{\pgfqpoint{1.579372in}{1.233351in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.280324in}}%
\pgfpathlineto{\pgfqpoint{1.612125in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.599241in}{1.385614in}}%
\pgfpathlineto{\pgfqpoint{1.572285in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{1.536473in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.490959in}{1.517253in}}%
\pgfpathlineto{\pgfqpoint{1.438706in}{1.552296in}}%
\pgfpathlineto{\pgfqpoint{1.383172in}{1.580946in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{1.604451in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{1.622092in}}%
\pgfpathlineto{\pgfqpoint{1.193469in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{1.141521in}{1.631996in}}%
\pgfpathlineto{\pgfqpoint{1.097177in}{1.628639in}}%
\pgfpathlineto{\pgfqpoint{1.057738in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{0.995631in}{1.607454in}}%
\pgfpathlineto{\pgfqpoint{0.972463in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{0.954021in}{1.604021in}}%
\pgfpathlineto{\pgfqpoint{0.939500in}{1.608559in}}%
\pgfpathlineto{\pgfqpoint{0.928602in}{1.616510in}}%
\pgfpathlineto{\pgfqpoint{0.920756in}{1.626786in}}%
\pgfpathlineto{\pgfqpoint{0.914100in}{1.642425in}}%
\pgfpathlineto{\pgfqpoint{0.910240in}{1.663686in}}%
\pgfpathlineto{\pgfqpoint{0.910717in}{1.692613in}}%
\pgfpathlineto{\pgfqpoint{0.918514in}{1.731129in}}%
\pgfpathlineto{\pgfqpoint{0.938107in}{1.780318in}}%
\pgfpathlineto{\pgfqpoint{0.974129in}{1.838082in}}%
\pgfpathlineto{\pgfqpoint{1.031763in}{1.901555in}}%
\pgfpathlineto{\pgfqpoint{1.115200in}{1.965065in}}%
\pgfpathlineto{\pgfqpoint{1.222733in}{2.019052in}}%
\pgfpathlineto{\pgfqpoint{1.333381in}{2.051937in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{2.065985in}}%
\pgfpathlineto{\pgfqpoint{1.574184in}{2.057253in}}%
\pgfpathlineto{\pgfqpoint{1.683632in}{2.025071in}}%
\pgfpathlineto{\pgfqpoint{1.768403in}{1.974793in}}%
\pgfpathlineto{\pgfqpoint{1.826858in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{1.855644in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{1.858020in}{1.773240in}}%
\pgfpathlineto{\pgfqpoint{1.839747in}{1.710446in}}%
\pgfpathlineto{\pgfqpoint{1.800513in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{1.745289in}{1.593246in}}%
\pgfpathlineto{\pgfqpoint{1.677759in}{1.547701in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{1.512714in}}%
\pgfpathlineto{\pgfqpoint{1.504602in}{1.482209in}}%
\pgfpathlineto{\pgfqpoint{1.413773in}{1.466939in}}%
\pgfpathlineto{\pgfqpoint{1.327906in}{1.462183in}}%
\pgfpathlineto{\pgfqpoint{1.249103in}{1.465799in}}%
\pgfpathlineto{\pgfqpoint{1.177311in}{1.476033in}}%
\pgfpathlineto{\pgfqpoint{1.114144in}{1.491178in}}%
\pgfpathlineto{\pgfqpoint{1.061013in}{1.509302in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{1.529214in}}%
\pgfpathlineto{\pgfqpoint{0.983808in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{0.945917in}{1.579823in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{0.926154in}{1.606765in}}%
\pgfpathlineto{\pgfqpoint{0.919816in}{1.621608in}}%
\pgfpathlineto{\pgfqpoint{0.916190in}{1.637692in}}%
\pgfpathlineto{\pgfqpoint{0.915733in}{1.655714in}}%
\pgfpathlineto{\pgfqpoint{0.919290in}{1.675871in}}%
\pgfpathlineto{\pgfqpoint{0.928015in}{1.698556in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{1.723631in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{1.748434in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{1.775406in}}%
\pgfpathlineto{\pgfqpoint{1.028133in}{1.801932in}}%
\pgfpathlineto{\pgfqpoint{1.157394in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{1.203805in}{1.921355in}}%
\pgfpathlineto{\pgfqpoint{1.250698in}{1.958617in}}%
\pgfpathlineto{\pgfqpoint{1.395709in}{2.078874in}}%
\pgfpathlineto{\pgfqpoint{1.446461in}{2.113672in}}%
\pgfpathlineto{\pgfqpoint{1.482934in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{1.514859in}{2.139257in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{2.137239in}}%
\pgfpathlineto{\pgfqpoint{1.556015in}{2.128551in}}%
\pgfpathlineto{\pgfqpoint{1.573473in}{2.112158in}}%
\pgfpathlineto{\pgfqpoint{1.588513in}{2.089542in}}%
\pgfpathlineto{\pgfqpoint{1.602233in}{2.061131in}}%
\pgfpathlineto{\pgfqpoint{1.615200in}{2.028358in}}%
\pgfpathlineto{\pgfqpoint{1.640414in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{1.919525in}}%
\pgfpathlineto{\pgfqpoint{1.660359in}{1.882435in}}%
\pgfpathlineto{\pgfqpoint{1.664767in}{1.844967in}}%
\pgfpathlineto{\pgfqpoint{1.663156in}{1.811542in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{1.779215in}}%
\pgfpathlineto{\pgfqpoint{1.642421in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{1.628379in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{1.612272in}{1.708386in}}%
\pgfpathlineto{\pgfqpoint{1.590877in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{1.565904in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{1.538207in}{1.650187in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.635500in}}%
\pgfpathlineto{\pgfqpoint{1.475961in}{1.621403in}}%
\pgfpathlineto{\pgfqpoint{1.440341in}{1.610084in}}%
\pgfpathlineto{\pgfqpoint{1.403525in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{1.367161in}{1.596287in}}%
\pgfpathlineto{\pgfqpoint{1.332054in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.594156in}}%
\pgfpathlineto{\pgfqpoint{1.268397in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{1.240643in}{1.602186in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.619943in}}%
\pgfpathlineto{\pgfqpoint{1.178846in}{1.632150in}}%
\pgfpathlineto{\pgfqpoint{1.166388in}{1.647039in}}%
\pgfpathlineto{\pgfqpoint{1.157465in}{1.668133in}}%
\pgfpathlineto{\pgfqpoint{1.155749in}{1.694158in}}%
\pgfpathlineto{\pgfqpoint{1.163912in}{1.726212in}}%
\pgfpathlineto{\pgfqpoint{1.183209in}{1.760025in}}%
\pgfpathlineto{\pgfqpoint{1.213510in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{1.257238in}{1.823942in}}%
\pgfpathlineto{\pgfqpoint{1.300305in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{1.345357in}{1.855371in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.858894in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{1.517930in}{1.804753in}}%
\pgfpathlineto{\pgfqpoint{1.534746in}{1.769515in}}%
\pgfpathlineto{\pgfqpoint{1.536242in}{1.731403in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.693294in}}%
\pgfpathlineto{\pgfqpoint{1.498893in}{1.659004in}}%
\pgfpathlineto{\pgfqpoint{1.466276in}{1.630387in}}%
\pgfpathlineto{\pgfqpoint{1.427656in}{1.607679in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{1.592716in}}%
\pgfpathlineto{\pgfqpoint{1.350876in}{1.583370in}}%
\pgfpathlineto{\pgfqpoint{1.308552in}{1.579130in}}%
\pgfpathlineto{\pgfqpoint{1.267343in}{1.580961in}}%
\pgfpathlineto{\pgfqpoint{1.229454in}{1.588287in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{1.617030in}}%
\pgfpathlineto{\pgfqpoint{1.136175in}{1.636834in}}%
\pgfpathlineto{\pgfqpoint{1.112586in}{1.658728in}}%
\pgfpathlineto{\pgfqpoint{1.092579in}{1.681383in}}%
\pgfpathlineto{\pgfqpoint{1.075939in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{1.062532in}{1.723773in}}%
\pgfpathlineto{\pgfqpoint{1.052476in}{1.741519in}}%
\pgfpathlineto{\pgfqpoint{1.045958in}{1.756194in}}%
\pgfpathlineto{\pgfqpoint{1.042406in}{1.770728in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{1.785035in}}%
\pgfpathlineto{\pgfqpoint{1.052115in}{1.800851in}}%
\pgfpathlineto{\pgfqpoint{1.069885in}{1.818223in}}%
\pgfpathlineto{\pgfqpoint{1.096127in}{1.835864in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{1.854555in}}%
\pgfpathlineto{\pgfqpoint{1.185247in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{1.247245in}{1.879294in}}%
\pgfpathlineto{\pgfqpoint{1.308049in}{1.875031in}}%
\pgfpathlineto{\pgfqpoint{1.353862in}{1.860563in}}%
\pgfpathlineto{\pgfqpoint{1.389561in}{1.837202in}}%
\pgfpathlineto{\pgfqpoint{1.412980in}{1.805963in}}%
\pgfpathlineto{\pgfqpoint{1.421349in}{1.770271in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{1.733658in}}%
\pgfpathlineto{\pgfqpoint{1.395463in}{1.699730in}}%
\pgfpathlineto{\pgfqpoint{1.367272in}{1.671092in}}%
\pgfpathlineto{\pgfqpoint{1.338680in}{1.651419in}}%
\pgfpathlineto{\pgfqpoint{1.308494in}{1.636637in}}%
\pgfpathlineto{\pgfqpoint{1.274949in}{1.625583in}}%
\pgfpathlineto{\pgfqpoint{1.238232in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{1.201713in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{1.167941in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{1.137676in}{1.633901in}}%
\pgfpathlineto{\pgfqpoint{1.111219in}{1.649046in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{1.668272in}}%
\pgfpathlineto{\pgfqpoint{1.069479in}{1.690723in}}%
\pgfpathlineto{\pgfqpoint{1.053794in}{1.715220in}}%
\pgfpathlineto{\pgfqpoint{1.041319in}{1.740067in}}%
\pgfpathlineto{\pgfqpoint{1.031998in}{1.763002in}}%
\pgfpathlineto{\pgfqpoint{1.022368in}{1.795344in}}%
\pgfpathlineto{\pgfqpoint{1.021452in}{1.803668in}}%
\pgfpathlineto{\pgfqpoint{1.022537in}{1.808274in}}%
\pgfpathlineto{\pgfqpoint{1.026149in}{1.810849in}}%
\pgfpathlineto{\pgfqpoint{1.044305in}{1.815008in}}%
\pgfpathlineto{\pgfqpoint{1.061207in}{1.821005in}}%
\pgfpathlineto{\pgfqpoint{1.119014in}{1.846905in}}%
\pgfpathlineto{\pgfqpoint{1.159906in}{1.863155in}}%
\pgfpathlineto{\pgfqpoint{1.216010in}{1.879395in}}%
\pgfpathlineto{\pgfqpoint{1.279686in}{1.888072in}}%
\pgfpathlineto{\pgfqpoint{1.342338in}{1.884604in}}%
\pgfpathlineto{\pgfqpoint{1.397086in}{1.867806in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.840472in}}%
\pgfpathlineto{\pgfqpoint{1.460263in}{1.804899in}}%
\pgfpathlineto{\pgfqpoint{1.466555in}{1.765021in}}%
\pgfpathlineto{\pgfqpoint{1.456648in}{1.724871in}}%
\pgfpathlineto{\pgfqpoint{1.433674in}{1.688090in}}%
\pgfpathlineto{\pgfqpoint{1.402332in}{1.657425in}}%
\pgfpathlineto{\pgfqpoint{1.369070in}{1.634846in}}%
\pgfpathlineto{\pgfqpoint{1.332110in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{1.290280in}{1.603559in}}%
\pgfpathlineto{\pgfqpoint{1.246903in}{1.596305in}}%
\pgfpathlineto{\pgfqpoint{1.205975in}{1.595655in}}%
\pgfpathlineto{\pgfqpoint{1.169629in}{1.600721in}}%
\pgfpathlineto{\pgfqpoint{1.137246in}{1.610645in}}%
\pgfpathlineto{\pgfqpoint{1.108736in}{1.624686in}}%
\pgfpathlineto{\pgfqpoint{1.083795in}{1.642095in}}%
\pgfpathlineto{\pgfqpoint{1.062108in}{1.661912in}}%
\pgfpathlineto{\pgfqpoint{1.043304in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{1.014055in}{1.721558in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{1.753522in}}%
\pgfpathlineto{\pgfqpoint{0.989572in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{0.990463in}{1.767550in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{1.776306in}}%
\pgfpathlineto{\pgfqpoint{1.008462in}{1.788870in}}%
\pgfpathlineto{\pgfqpoint{1.029282in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{1.060517in}{1.829622in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.853622in}}%
\pgfpathlineto{\pgfqpoint{1.157720in}{1.879253in}}%
\pgfpathlineto{\pgfqpoint{1.229587in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{1.303810in}{1.904407in}}%
\pgfpathlineto{\pgfqpoint{1.364404in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{1.417009in}{1.875222in}}%
\pgfpathlineto{\pgfqpoint{1.454865in}{1.844132in}}%
\pgfpathlineto{\pgfqpoint{1.476248in}{1.805191in}}%
\pgfpathlineto{\pgfqpoint{1.479709in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{1.466625in}{1.720680in}}%
\pgfpathlineto{\pgfqpoint{1.440215in}{1.682522in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{1.650571in}}%
\pgfpathlineto{\pgfqpoint{1.370441in}{1.628868in}}%
\pgfpathlineto{\pgfqpoint{1.335222in}{1.612611in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.599590in}}%
\pgfpathlineto{\pgfqpoint{1.250845in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{1.209485in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{1.172406in}{1.594321in}}%
\pgfpathlineto{\pgfqpoint{1.139065in}{1.603026in}}%
\pgfpathlineto{\pgfqpoint{1.109309in}{1.615994in}}%
\pgfpathlineto{\pgfqpoint{1.082937in}{1.632735in}}%
\pgfpathlineto{\pgfqpoint{1.059725in}{1.652568in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{1.674500in}}%
\pgfpathlineto{\pgfqpoint{1.006333in}{1.717976in}}%
\pgfpathlineto{\pgfqpoint{0.985224in}{1.745277in}}%
\pgfpathlineto{\pgfqpoint{0.978502in}{1.751921in}}%
\pgfpathlineto{\pgfqpoint{0.972926in}{1.755787in}}%
\pgfpathlineto{\pgfqpoint{0.966691in}{1.756720in}}%
\pgfpathlineto{\pgfqpoint{0.967403in}{1.756662in}}%
\pgfpathlineto{\pgfqpoint{0.971814in}{1.759488in}}%
\pgfpathlineto{\pgfqpoint{0.997887in}{1.783310in}}%
\pgfpathlineto{\pgfqpoint{1.020255in}{1.803333in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.827825in}}%
\pgfpathlineto{\pgfqpoint{1.091599in}{1.854607in}}%
\pgfpathlineto{\pgfqpoint{1.151579in}{1.884756in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{1.908771in}}%
\pgfpathlineto{\pgfqpoint{1.305148in}{1.918675in}}%
\pgfpathlineto{\pgfqpoint{1.379612in}{1.912192in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{1.890359in}}%
\pgfpathlineto{\pgfqpoint{1.485051in}{1.857266in}}%
\pgfpathlineto{\pgfqpoint{1.510504in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{1.504234in}{1.724512in}}%
\pgfpathlineto{\pgfqpoint{1.477378in}{1.682957in}}%
\pgfpathlineto{\pgfqpoint{1.439936in}{1.647533in}}%
\pgfpathlineto{\pgfqpoint{1.396845in}{1.619837in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{1.600173in}}%
\pgfpathlineto{\pgfqpoint{1.309830in}{1.587201in}}%
\pgfpathlineto{\pgfqpoint{1.262602in}{1.579279in}}%
\pgfpathlineto{\pgfqpoint{1.219797in}{1.577735in}}%
\pgfpathlineto{\pgfqpoint{1.181742in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{1.147393in}{1.589191in}}%
\pgfpathlineto{\pgfqpoint{1.116228in}{1.601076in}}%
\pgfpathlineto{\pgfqpoint{1.088103in}{1.616604in}}%
\pgfpathlineto{\pgfqpoint{1.062871in}{1.635260in}}%
\pgfpathlineto{\pgfqpoint{1.040302in}{1.656212in}}%
\pgfpathlineto{\pgfqpoint{1.002128in}{1.699126in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.716410in}}%
\pgfpathlineto{\pgfqpoint{0.974053in}{1.728162in}}%
\pgfpathlineto{\pgfqpoint{0.964378in}{1.734351in}}%
\pgfpathlineto{\pgfqpoint{0.956251in}{1.736630in}}%
\pgfpathlineto{\pgfqpoint{0.948900in}{1.735483in}}%
\pgfpathlineto{\pgfqpoint{0.942880in}{1.731494in}}%
\pgfpathlineto{\pgfqpoint{0.936283in}{1.722191in}}%
\pgfpathlineto{\pgfqpoint{0.936911in}{1.722115in}}%
\pgfpathlineto{\pgfqpoint{0.968532in}{1.765752in}}%
\pgfpathlineto{\pgfqpoint{0.994630in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{1.031736in}{1.829853in}}%
\pgfpathlineto{\pgfqpoint{1.084870in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{1.156184in}{1.904796in}}%
\pgfpathlineto{\pgfqpoint{1.241879in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{1.328310in}{1.940480in}}%
\pgfpathlineto{\pgfqpoint{1.400820in}{1.933470in}}%
\pgfpathlineto{\pgfqpoint{1.464990in}{1.912075in}}%
\pgfpathlineto{\pgfqpoint{1.513752in}{1.878842in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{1.835823in}}%
\pgfpathlineto{\pgfqpoint{1.556379in}{1.787634in}}%
\pgfpathlineto{\pgfqpoint{1.548174in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{1.523201in}{1.692814in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.652656in}}%
\pgfpathlineto{\pgfqpoint{1.438561in}{1.620007in}}%
\pgfpathlineto{\pgfqpoint{1.384949in}{1.594548in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{1.578142in}}%
\pgfpathlineto{\pgfqpoint{1.284864in}{1.569865in}}%
\pgfpathlineto{\pgfqpoint{1.238880in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{1.569248in}}%
\pgfpathlineto{\pgfqpoint{1.164226in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.131329in}{1.584972in}}%
\pgfpathlineto{\pgfqpoint{1.100979in}{1.598340in}}%
\pgfpathlineto{\pgfqpoint{1.073289in}{1.615209in}}%
\pgfpathlineto{\pgfqpoint{1.048315in}{1.635195in}}%
\pgfpathlineto{\pgfqpoint{1.025951in}{1.657578in}}%
\pgfpathlineto{\pgfqpoint{1.005982in}{1.681136in}}%
\pgfpathlineto{\pgfqpoint{0.972934in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{0.960152in}{1.735446in}}%
\pgfpathlineto{\pgfqpoint{0.949825in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{0.941841in}{1.740721in}}%
\pgfpathlineto{\pgfqpoint{0.934720in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{0.927832in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{1.713268in}}%
\pgfpathlineto{\pgfqpoint{0.905297in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{0.902928in}{1.670998in}}%
\pgfpathlineto{\pgfqpoint{0.903786in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{0.910179in}{1.697743in}}%
\pgfpathlineto{\pgfqpoint{0.923866in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.765668in}}%
\pgfpathlineto{\pgfqpoint{0.982602in}{1.810742in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{1.860176in}}%
\pgfpathlineto{\pgfqpoint{1.107490in}{1.910470in}}%
\pgfpathlineto{\pgfqpoint{1.194456in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{1.278732in}{1.972956in}}%
\pgfpathlineto{\pgfqpoint{1.366876in}{1.981180in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.948287in}}%
\pgfpathlineto{\pgfqpoint{1.585209in}{1.911529in}}%
\pgfpathlineto{\pgfqpoint{1.624501in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.808563in}}%
\pgfpathlineto{\pgfqpoint{1.636847in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{1.699188in}}%
\pgfpathlineto{\pgfqpoint{1.572602in}{1.651966in}}%
\pgfpathlineto{\pgfqpoint{1.521964in}{1.612907in}}%
\pgfpathlineto{\pgfqpoint{1.459035in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{1.388899in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{1.296703in}{1.541163in}}%
\pgfpathlineto{\pgfqpoint{1.252539in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{1.173583in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{1.139939in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.113226in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{1.084222in}{1.576367in}}%
\pgfpathlineto{\pgfqpoint{1.057245in}{1.591655in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.610231in}}%
\pgfpathlineto{\pgfqpoint{1.008701in}{1.631515in}}%
\pgfpathlineto{\pgfqpoint{0.988005in}{1.655118in}}%
\pgfpathlineto{\pgfqpoint{0.969703in}{1.679949in}}%
\pgfpathlineto{\pgfqpoint{0.940376in}{1.723882in}}%
\pgfpathlineto{\pgfqpoint{0.929557in}{1.735934in}}%
\pgfpathlineto{\pgfqpoint{0.920778in}{1.738788in}}%
\pgfpathlineto{\pgfqpoint{0.914124in}{1.734294in}}%
\pgfpathlineto{\pgfqpoint{0.907910in}{1.724265in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.709448in}}%
\pgfpathlineto{\pgfqpoint{0.886703in}{1.662068in}}%
\pgfpathlineto{\pgfqpoint{0.870113in}{1.599404in}}%
\pgfpathlineto{\pgfqpoint{0.863885in}{1.570764in}}%
\pgfpathlineto{\pgfqpoint{0.858411in}{1.536547in}}%
\pgfpathlineto{\pgfqpoint{0.855835in}{1.502240in}}%
\pgfpathlineto{\pgfqpoint{0.856740in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{0.861682in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{0.871719in}{1.390966in}}%
\pgfpathlineto{\pgfqpoint{0.889008in}{1.345889in}}%
\pgfpathlineto{\pgfqpoint{0.916869in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{0.960025in}{1.235330in}}%
\pgfpathlineto{\pgfqpoint{1.023636in}{1.171589in}}%
\pgfpathlineto{\pgfqpoint{1.112770in}{1.107517in}}%
\pgfpathlineto{\pgfqpoint{1.227839in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{1.359311in}{1.015340in}}%
\pgfpathlineto{\pgfqpoint{1.480864in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{1.601849in}{1.012551in}}%
\pgfpathlineto{\pgfqpoint{1.694485in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.776152in}{1.074951in}}%
\pgfpathlineto{\pgfqpoint{1.841889in}{1.125867in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{1.914129in}{1.265334in}}%
\pgfpathlineto{\pgfqpoint{1.910369in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{1.880777in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{1.829975in}{1.483735in}}%
\pgfpathlineto{\pgfqpoint{1.763688in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{1.688079in}{1.585034in}}%
\pgfpathlineto{\pgfqpoint{1.601712in}{1.621021in}}%
\pgfpathlineto{\pgfqpoint{1.491745in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{1.394184in}{1.663846in}}%
\pgfpathlineto{\pgfqpoint{1.301512in}{1.667301in}}%
\pgfpathlineto{\pgfqpoint{1.219298in}{1.662990in}}%
\pgfpathlineto{\pgfqpoint{1.148828in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{1.090494in}{1.641790in}}%
\pgfpathlineto{\pgfqpoint{1.042949in}{1.628907in}}%
\pgfpathlineto{\pgfqpoint{1.004564in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{0.976918in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{0.956741in}{1.594819in}}%
\pgfpathlineto{\pgfqpoint{0.941251in}{1.585959in}}%
\pgfpathlineto{\pgfqpoint{0.926742in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{0.914151in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{0.903137in}{1.553414in}}%
\pgfpathlineto{\pgfqpoint{0.894073in}{1.540509in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{0.879250in}{1.504838in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{0.873640in}{1.451032in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{1.424559in}}%
\pgfpathlineto{\pgfqpoint{0.882575in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{0.891806in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{0.903649in}{1.358440in}}%
\pgfpathlineto{\pgfqpoint{0.917798in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{0.933947in}{1.327304in}}%
\pgfpathlineto{\pgfqpoint{0.951605in}{1.314270in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{1.289545in}}%
\pgfpathlineto{\pgfqpoint{1.053489in}{1.256461in}}%
\pgfpathlineto{\pgfqpoint{1.097165in}{1.235767in}}%
\pgfpathlineto{\pgfqpoint{1.150480in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{1.212691in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{1.277991in}{1.179337in}}%
\pgfpathlineto{\pgfqpoint{1.345257in}{1.172535in}}%
\pgfpathlineto{\pgfqpoint{1.411334in}{1.175392in}}%
\pgfpathlineto{\pgfqpoint{1.471911in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{1.524800in}{1.215878in}}%
\pgfpathlineto{\pgfqpoint{1.562698in}{1.254358in}}%
\pgfpathlineto{\pgfqpoint{1.581439in}{1.301816in}}%
\pgfpathlineto{\pgfqpoint{1.579978in}{1.353053in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{1.529759in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{1.489576in}{1.488702in}}%
\pgfpathlineto{\pgfqpoint{1.440077in}{1.525048in}}%
\pgfpathlineto{\pgfqpoint{1.385427in}{1.555047in}}%
\pgfpathlineto{\pgfqpoint{1.329427in}{1.577698in}}%
\pgfpathlineto{\pgfqpoint{1.264777in}{1.595258in}}%
\pgfpathlineto{\pgfqpoint{1.205289in}{1.603660in}}%
\pgfpathlineto{\pgfqpoint{1.152431in}{1.604564in}}%
\pgfpathlineto{\pgfqpoint{1.108487in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{1.072550in}{1.592674in}}%
\pgfpathlineto{\pgfqpoint{1.038511in}{1.582544in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{1.564057in}}%
\pgfpathlineto{\pgfqpoint{0.967189in}{1.559270in}}%
\pgfpathlineto{\pgfqpoint{0.952438in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{1.558095in}}%
\pgfpathlineto{\pgfqpoint{0.929228in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{0.918844in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{0.909965in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{0.901933in}{1.584202in}}%
\pgfpathlineto{\pgfqpoint{0.894446in}{1.598648in}}%
\pgfpathlineto{\pgfqpoint{0.888524in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{0.885376in}{1.642151in}}%
\pgfpathlineto{\pgfqpoint{0.886288in}{1.672602in}}%
\pgfpathlineto{\pgfqpoint{0.893450in}{1.710676in}}%
\pgfpathlineto{\pgfqpoint{0.909240in}{1.755439in}}%
\pgfpathlineto{\pgfqpoint{0.936930in}{1.807176in}}%
\pgfpathlineto{\pgfqpoint{0.980860in}{1.865229in}}%
\pgfpathlineto{\pgfqpoint{1.046147in}{1.927154in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{1.249789in}{2.035765in}}%
\pgfpathlineto{\pgfqpoint{1.360049in}{2.061817in}}%
\pgfpathlineto{\pgfqpoint{1.476461in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{1.593951in}{2.053749in}}%
\pgfpathlineto{\pgfqpoint{1.695427in}{2.016619in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{1.961747in}}%
\pgfpathlineto{\pgfqpoint{1.822724in}{1.896422in}}%
\pgfpathlineto{\pgfqpoint{1.842345in}{1.837328in}}%
\pgfpathlineto{\pgfqpoint{1.843439in}{1.779532in}}%
\pgfpathlineto{\pgfqpoint{1.824835in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{1.786716in}{1.653479in}}%
\pgfpathlineto{\pgfqpoint{1.731334in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{1.663601in}{1.552093in}}%
\pgfpathlineto{\pgfqpoint{1.587953in}{1.516082in}}%
\pgfpathlineto{\pgfqpoint{1.487378in}{1.484949in}}%
\pgfpathlineto{\pgfqpoint{1.397309in}{1.469516in}}%
\pgfpathlineto{\pgfqpoint{1.311544in}{1.464228in}}%
\pgfpathlineto{\pgfqpoint{1.232561in}{1.467058in}}%
\pgfpathlineto{\pgfqpoint{1.160457in}{1.476174in}}%
\pgfpathlineto{\pgfqpoint{1.097860in}{1.489471in}}%
\pgfpathlineto{\pgfqpoint{1.045097in}{1.504972in}}%
\pgfpathlineto{\pgfqpoint{1.000057in}{1.521762in}}%
\pgfpathlineto{\pgfqpoint{0.968067in}{1.536085in}}%
\pgfpathlineto{\pgfqpoint{0.930353in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{0.891610in}{1.588250in}}%
\pgfpathlineto{\pgfqpoint{0.883397in}{1.600559in}}%
\pgfpathlineto{\pgfqpoint{0.880201in}{1.607836in}}%
\pgfpathlineto{\pgfqpoint{0.877925in}{1.615914in}}%
\pgfpathlineto{\pgfqpoint{0.876759in}{1.625255in}}%
\pgfpathlineto{\pgfqpoint{0.877092in}{1.635917in}}%
\pgfpathlineto{\pgfqpoint{0.879371in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{0.884220in}{1.662398in}}%
\pgfpathlineto{\pgfqpoint{0.892596in}{1.678975in}}%
\pgfpathlineto{\pgfqpoint{0.906200in}{1.698828in}}%
\pgfpathlineto{\pgfqpoint{0.927216in}{1.722563in}}%
\pgfpathlineto{\pgfqpoint{0.951412in}{1.745245in}}%
\pgfpathlineto{\pgfqpoint{1.092636in}{1.863948in}}%
\pgfpathlineto{\pgfqpoint{1.192512in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{2.011204in}}%
\pgfpathlineto{\pgfqpoint{1.319134in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{1.393060in}{2.134092in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{2.196435in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{2.249055in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{2.281620in}}%
\pgfpathlineto{\pgfqpoint{1.681838in}{2.299895in}}%
\pgfpathlineto{\pgfqpoint{1.730694in}{2.303205in}}%
\pgfpathlineto{\pgfqpoint{1.770497in}{2.294382in}}%
\pgfpathlineto{\pgfqpoint{1.802886in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.831575in}{2.247921in}}%
\pgfpathlineto{\pgfqpoint{1.856062in}{2.212178in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{2.169667in}}%
\pgfpathlineto{\pgfqpoint{1.896444in}{2.122326in}}%
\pgfpathlineto{\pgfqpoint{1.912388in}{2.072577in}}%
\pgfpathlineto{\pgfqpoint{1.924414in}{2.024425in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{1.936146in}{1.926952in}}%
\pgfpathlineto{\pgfqpoint{1.932633in}{1.871192in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{1.892605in}{1.757849in}}%
\pgfpathlineto{\pgfqpoint{1.865285in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{1.684085in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{1.756916in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{1.712512in}{1.603923in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{1.585055in}}%
\pgfpathlineto{\pgfqpoint{1.616653in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{1.567786in}{1.561228in}}%
\pgfpathlineto{\pgfqpoint{1.520073in}{1.555973in}}%
\pgfpathlineto{\pgfqpoint{1.475309in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{1.555698in}}%
\pgfpathlineto{\pgfqpoint{1.380049in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{1.324616in}{1.570551in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{1.582401in}}%
\pgfpathlineto{\pgfqpoint{1.247029in}{1.589229in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{1.597066in}}%
\pgfpathlineto{\pgfqpoint{1.200048in}{1.606863in}}%
\pgfpathlineto{\pgfqpoint{1.180204in}{1.618894in}}%
\pgfpathlineto{\pgfqpoint{1.163663in}{1.634941in}}%
\pgfpathlineto{\pgfqpoint{1.152022in}{1.656794in}}%
\pgfpathlineto{\pgfqpoint{1.147721in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{1.154425in}{1.725609in}}%
\pgfpathlineto{\pgfqpoint{1.177100in}{1.774579in}}%
\pgfpathlineto{\pgfqpoint{1.222747in}{1.832461in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.894300in}}%
\pgfpathlineto{\pgfqpoint{1.411017in}{1.946376in}}%
\pgfpathlineto{\pgfqpoint{1.531302in}{1.970898in}}%
\pgfpathlineto{\pgfqpoint{1.646775in}{1.966440in}}%
\pgfpathlineto{\pgfqpoint{1.744392in}{1.936471in}}%
\pgfpathlineto{\pgfqpoint{1.816111in}{1.888132in}}%
\pgfpathlineto{\pgfqpoint{1.856029in}{1.836457in}}%
\pgfpathlineto{\pgfqpoint{1.875380in}{1.778722in}}%
\pgfpathlineto{\pgfqpoint{1.874418in}{1.721017in}}%
\pgfpathlineto{\pgfqpoint{1.853745in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{1.607880in}}%
\pgfpathlineto{\pgfqpoint{1.767030in}{1.562222in}}%
\pgfpathlineto{\pgfqpoint{1.710105in}{1.525779in}}%
\pgfpathlineto{\pgfqpoint{1.649588in}{1.498385in}}%
\pgfpathlineto{\pgfqpoint{1.569936in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{1.485997in}{1.462801in}}%
\pgfpathlineto{\pgfqpoint{1.404668in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{1.330727in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{1.264675in}{1.487614in}}%
\pgfpathlineto{\pgfqpoint{1.207616in}{1.509990in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{1.121033in}{1.564103in}}%
\pgfpathlineto{\pgfqpoint{1.092652in}{1.589709in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{1.614928in}}%
\pgfpathlineto{\pgfqpoint{1.050729in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{1.035186in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{1.011611in}{1.701131in}}%
\pgfpathlineto{\pgfqpoint{0.996443in}{1.734084in}}%
\pgfpathlineto{\pgfqpoint{0.992192in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{0.991809in}{1.769150in}}%
\pgfpathlineto{\pgfqpoint{0.996424in}{1.777354in}}%
\pgfpathlineto{\pgfqpoint{1.004926in}{1.784430in}}%
\pgfpathlineto{\pgfqpoint{1.017501in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{1.033449in}{1.796289in}}%
\pgfpathlineto{\pgfqpoint{1.050451in}{1.800985in}}%
\pgfpathlineto{\pgfqpoint{1.073515in}{1.805946in}}%
\pgfpathlineto{\pgfqpoint{1.100527in}{1.809783in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{1.811092in}}%
\pgfpathlineto{\pgfqpoint{1.163070in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{1.190487in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{1.207616in}{1.787998in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{1.774384in}}%
\pgfpathlineto{\pgfqpoint{1.222956in}{1.756777in}}%
\pgfpathlineto{\pgfqpoint{1.218853in}{1.737190in}}%
\pgfpathlineto{\pgfqpoint{1.205816in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{1.185877in}{1.699989in}}%
\pgfpathlineto{\pgfqpoint{1.162043in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{1.137075in}{1.676676in}}%
\pgfpathlineto{\pgfqpoint{1.112963in}{1.671097in}}%
\pgfpathlineto{\pgfqpoint{1.091091in}{1.669294in}}%
\pgfpathlineto{\pgfqpoint{1.074417in}{1.670605in}}%
\pgfpathlineto{\pgfqpoint{1.060611in}{1.674362in}}%
\pgfpathlineto{\pgfqpoint{1.047390in}{1.682066in}}%
\pgfpathlineto{\pgfqpoint{1.037458in}{1.694182in}}%
\pgfpathlineto{\pgfqpoint{1.031674in}{1.712288in}}%
\pgfpathlineto{\pgfqpoint{1.031700in}{1.737666in}}%
\pgfpathlineto{\pgfqpoint{1.039372in}{1.771700in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.813600in}}%
\pgfpathlineto{\pgfqpoint{1.081873in}{1.861287in}}%
\pgfpathlineto{\pgfqpoint{1.117073in}{1.912795in}}%
\pgfpathlineto{\pgfqpoint{1.161887in}{1.965931in}}%
\pgfpathlineto{\pgfqpoint{1.216433in}{2.017292in}}%
\pgfpathlineto{\pgfqpoint{1.264759in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{1.312891in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{2.088495in}}%
\pgfpathlineto{\pgfqpoint{1.387841in}{2.090480in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{2.085814in}}%
\pgfpathlineto{\pgfqpoint{1.447041in}{2.074968in}}%
\pgfpathlineto{\pgfqpoint{1.475930in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{1.504175in}{2.037513in}}%
\pgfpathlineto{\pgfqpoint{1.532185in}{2.013951in}}%
\pgfpathlineto{\pgfqpoint{1.559776in}{1.988880in}}%
\pgfpathlineto{\pgfqpoint{1.586422in}{1.962846in}}%
\pgfpathlineto{\pgfqpoint{1.611317in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{1.633464in}{1.906420in}}%
\pgfpathlineto{\pgfqpoint{1.651372in}{1.873723in}}%
\pgfpathlineto{\pgfqpoint{1.661762in}{1.839842in}}%
\pgfpathlineto{\pgfqpoint{1.663975in}{1.807468in}}%
\pgfpathlineto{\pgfqpoint{1.659159in}{1.776301in}}%
\pgfpathlineto{\pgfqpoint{1.647941in}{1.745904in}}%
\pgfpathlineto{\pgfqpoint{1.629533in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{1.573076in}{1.656313in}}%
\pgfpathlineto{\pgfqpoint{1.536740in}{1.630997in}}%
\pgfpathlineto{\pgfqpoint{1.497634in}{1.609830in}}%
\pgfpathlineto{\pgfqpoint{1.459583in}{1.593852in}}%
\pgfpathlineto{\pgfqpoint{1.416187in}{1.580237in}}%
\pgfpathlineto{\pgfqpoint{1.373936in}{1.571158in}}%
\pgfpathlineto{\pgfqpoint{1.333273in}{1.566064in}}%
\pgfpathlineto{\pgfqpoint{1.295949in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{1.262403in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{1.569378in}}%
\pgfpathlineto{\pgfqpoint{1.203692in}{1.575216in}}%
\pgfpathlineto{\pgfqpoint{1.178369in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{1.157634in}{1.592535in}}%
\pgfpathlineto{\pgfqpoint{1.136277in}{1.606565in}}%
\pgfpathlineto{\pgfqpoint{1.118692in}{1.625047in}}%
\pgfpathlineto{\pgfqpoint{1.106390in}{1.649918in}}%
\pgfpathlineto{\pgfqpoint{1.102617in}{1.681188in}}%
\pgfpathlineto{\pgfqpoint{1.109805in}{1.718021in}}%
\pgfpathlineto{\pgfqpoint{1.131400in}{1.761282in}}%
\pgfpathlineto{\pgfqpoint{1.170604in}{1.807446in}}%
\pgfpathlineto{\pgfqpoint{1.227806in}{1.850234in}}%
\pgfpathlineto{\pgfqpoint{1.284435in}{1.877237in}}%
\pgfpathlineto{\pgfqpoint{1.340496in}{1.893046in}}%
\pgfpathlineto{\pgfqpoint{1.396328in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{1.456907in}{1.894189in}}%
\pgfpathlineto{\pgfqpoint{1.512427in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{1.553892in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{1.583054in}{1.810098in}}%
\pgfpathlineto{\pgfqpoint{1.595100in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{1.589643in}{1.719826in}}%
\pgfpathlineto{\pgfqpoint{1.568829in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.537729in}{1.639745in}}%
\pgfpathlineto{\pgfqpoint{1.496180in}{1.607429in}}%
\pgfpathlineto{\pgfqpoint{1.450577in}{1.583268in}}%
\pgfpathlineto{\pgfqpoint{1.405907in}{1.567317in}}%
\pgfpathlineto{\pgfqpoint{1.360545in}{1.557405in}}%
\pgfpathlineto{\pgfqpoint{1.313161in}{1.553201in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{1.554317in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{1.558392in}}%
\pgfpathlineto{\pgfqpoint{1.212088in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{1.180164in}{1.577227in}}%
\pgfpathlineto{\pgfqpoint{1.148993in}{1.592361in}}%
\pgfpathlineto{\pgfqpoint{1.119929in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{1.093637in}{1.631258in}}%
\pgfpathlineto{\pgfqpoint{1.070322in}{1.652548in}}%
\pgfpathlineto{\pgfqpoint{1.032930in}{1.691272in}}%
\pgfpathlineto{\pgfqpoint{1.007457in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{0.992730in}{1.742936in}}%
\pgfpathlineto{\pgfqpoint{0.991871in}{1.755469in}}%
\pgfpathlineto{\pgfqpoint{0.997814in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{1.012981in}{1.791426in}}%
\pgfpathlineto{\pgfqpoint{1.038007in}{1.815195in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.841765in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{1.868747in}}%
\pgfpathlineto{\pgfqpoint{1.196566in}{1.891458in}}%
\pgfpathlineto{\pgfqpoint{1.272222in}{1.900371in}}%
\pgfpathlineto{\pgfqpoint{1.333898in}{1.894530in}}%
\pgfpathlineto{\pgfqpoint{1.388876in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{1.428430in}{1.846673in}}%
\pgfpathlineto{\pgfqpoint{1.452297in}{1.809785in}}%
\pgfpathlineto{\pgfqpoint{1.458619in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.728695in}}%
\pgfpathlineto{\pgfqpoint{1.424883in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{1.391664in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{1.352787in}{1.636376in}}%
\pgfpathlineto{\pgfqpoint{1.313086in}{1.619703in}}%
\pgfpathlineto{\pgfqpoint{1.276536in}{1.609864in}}%
\pgfpathlineto{\pgfqpoint{1.234958in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.196067in}{1.605081in}}%
\pgfpathlineto{\pgfqpoint{1.160441in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{1.637869in}}%
\pgfpathlineto{\pgfqpoint{1.075799in}{1.657447in}}%
\pgfpathlineto{\pgfqpoint{1.054712in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{1.036832in}{1.705219in}}%
\pgfpathlineto{\pgfqpoint{1.021969in}{1.730520in}}%
\pgfpathlineto{\pgfqpoint{0.990677in}{1.789045in}}%
\pgfpathlineto{\pgfqpoint{0.988333in}{1.790027in}}%
\pgfpathlineto{\pgfqpoint{0.987021in}{1.787626in}}%
\pgfpathlineto{\pgfqpoint{0.987252in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{0.989546in}{1.777918in}}%
\pgfpathlineto{\pgfqpoint{0.994708in}{1.775798in}}%
\pgfpathlineto{\pgfqpoint{1.004111in}{1.779238in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{1.790280in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{1.809530in}}%
\pgfpathlineto{\pgfqpoint{1.079907in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{1.127702in}{1.862556in}}%
\pgfpathlineto{\pgfqpoint{1.192608in}{1.889804in}}%
\pgfpathlineto{\pgfqpoint{1.265804in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{1.339825in}{1.910191in}}%
\pgfpathlineto{\pgfqpoint{1.399880in}{1.899753in}}%
\pgfpathlineto{\pgfqpoint{1.450903in}{1.877155in}}%
\pgfpathlineto{\pgfqpoint{1.488329in}{1.843851in}}%
\pgfpathlineto{\pgfqpoint{1.508699in}{1.802836in}}%
\pgfpathlineto{\pgfqpoint{1.510773in}{1.758347in}}%
\pgfpathlineto{\pgfqpoint{1.496017in}{1.714641in}}%
\pgfpathlineto{\pgfqpoint{1.467814in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{1.430653in}{1.642104in}}%
\pgfpathlineto{\pgfqpoint{1.394607in}{1.619508in}}%
\pgfpathlineto{\pgfqpoint{1.358849in}{1.602968in}}%
\pgfpathlineto{\pgfqpoint{1.314872in}{1.588818in}}%
\pgfpathlineto{\pgfqpoint{1.269039in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.225558in}{1.578239in}}%
\pgfpathlineto{\pgfqpoint{1.187100in}{1.581414in}}%
\pgfpathlineto{\pgfqpoint{1.152364in}{1.589033in}}%
\pgfpathlineto{\pgfqpoint{1.120865in}{1.600626in}}%
\pgfpathlineto{\pgfqpoint{1.092406in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{1.066801in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{1.043768in}{1.653613in}}%
\pgfpathlineto{\pgfqpoint{0.988839in}{1.707559in}}%
\pgfpathlineto{\pgfqpoint{0.976618in}{1.716988in}}%
\pgfpathlineto{\pgfqpoint{0.966495in}{1.722537in}}%
\pgfpathlineto{\pgfqpoint{0.957021in}{1.725156in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.724898in}}%
\pgfpathlineto{\pgfqpoint{0.937247in}{1.721189in}}%
\pgfpathlineto{\pgfqpoint{0.939818in}{1.726662in}}%
\pgfpathlineto{\pgfqpoint{0.957219in}{1.753003in}}%
\pgfpathlineto{\pgfqpoint{0.975560in}{1.776069in}}%
\pgfpathlineto{\pgfqpoint{1.002596in}{1.804773in}}%
\pgfpathlineto{\pgfqpoint{1.040399in}{1.837504in}}%
\pgfpathlineto{\pgfqpoint{1.091611in}{1.871999in}}%
\pgfpathlineto{\pgfqpoint{1.156538in}{1.903559in}}%
\pgfpathlineto{\pgfqpoint{1.243843in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.935713in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.927436in}}%
\pgfpathlineto{\pgfqpoint{1.454567in}{1.906826in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{1.873982in}}%
\pgfpathlineto{\pgfqpoint{1.530794in}{1.832163in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{1.737466in}}%
\pgfpathlineto{\pgfqpoint{1.507164in}{1.692876in}}%
\pgfpathlineto{\pgfqpoint{1.469425in}{1.653920in}}%
\pgfpathlineto{\pgfqpoint{1.423260in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.598030in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{1.274390in}{1.575118in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{1.572843in}}%
\pgfpathlineto{\pgfqpoint{1.189968in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{1.154246in}{1.582399in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{1.593146in}}%
\pgfpathlineto{\pgfqpoint{1.091992in}{1.607699in}}%
\pgfpathlineto{\pgfqpoint{1.065292in}{1.625809in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.647035in}}%
\pgfpathlineto{\pgfqpoint{1.020453in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{0.985837in}{1.717994in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{1.736499in}}%
\pgfpathlineto{\pgfqpoint{0.961394in}{1.748162in}}%
\pgfpathlineto{\pgfqpoint{0.952820in}{1.752661in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.751585in}}%
\pgfpathlineto{\pgfqpoint{0.940498in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.934984in}{1.736191in}}%
\pgfpathlineto{\pgfqpoint{0.925429in}{1.710041in}}%
\pgfpathlineto{\pgfqpoint{0.920426in}{1.694403in}}%
\pgfpathlineto{\pgfqpoint{0.922146in}{1.698790in}}%
\pgfpathlineto{\pgfqpoint{0.928905in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{0.942827in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{0.966106in}{1.773634in}}%
\pgfpathlineto{\pgfqpoint{1.001575in}{1.814793in}}%
\pgfpathlineto{\pgfqpoint{1.053237in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{1.125269in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{1.215599in}{1.943869in}}%
\pgfpathlineto{\pgfqpoint{1.298638in}{1.961937in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{1.964997in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{1.953533in}}%
\pgfpathlineto{\pgfqpoint{1.518348in}{1.929748in}}%
\pgfpathlineto{\pgfqpoint{1.569231in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{1.846063in}}%
\pgfpathlineto{\pgfqpoint{1.614283in}{1.793508in}}%
\pgfpathlineto{\pgfqpoint{1.605803in}{1.740203in}}%
\pgfpathlineto{\pgfqpoint{1.579318in}{1.690194in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.646360in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{1.609848in}}%
\pgfpathlineto{\pgfqpoint{1.427430in}{1.580670in}}%
\pgfpathlineto{\pgfqpoint{1.363599in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{1.314797in}{1.552065in}}%
\pgfpathlineto{\pgfqpoint{1.278116in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.246090in}{1.548310in}}%
\pgfpathlineto{\pgfqpoint{1.215113in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{1.186606in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{1.160835in}{1.559164in}}%
\pgfpathlineto{\pgfqpoint{1.132108in}{1.567615in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{1.579019in}}%
\pgfpathlineto{\pgfqpoint{1.075911in}{1.593816in}}%
\pgfpathlineto{\pgfqpoint{1.049770in}{1.611670in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.632171in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{1.654420in}}%
\pgfpathlineto{\pgfqpoint{0.965475in}{1.697532in}}%
\pgfpathlineto{\pgfqpoint{0.949581in}{1.712913in}}%
\pgfpathlineto{\pgfqpoint{0.936032in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{0.924689in}{1.720985in}}%
\pgfpathlineto{\pgfqpoint{0.915477in}{1.715165in}}%
\pgfpathlineto{\pgfqpoint{0.906835in}{1.704101in}}%
\pgfpathlineto{\pgfqpoint{0.897837in}{1.686829in}}%
\pgfpathlineto{\pgfqpoint{0.888619in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{0.879149in}{1.635295in}}%
\pgfpathlineto{\pgfqpoint{0.870589in}{1.605296in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{1.577630in}}%
\pgfpathlineto{\pgfqpoint{0.858816in}{1.549652in}}%
\pgfpathlineto{\pgfqpoint{0.855394in}{1.518805in}}%
\pgfpathlineto{\pgfqpoint{0.854752in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{0.857510in}{1.452614in}}%
\pgfpathlineto{\pgfqpoint{0.864549in}{1.415836in}}%
\pgfpathlineto{\pgfqpoint{0.877268in}{1.375074in}}%
\pgfpathlineto{\pgfqpoint{0.897662in}{1.329631in}}%
\pgfpathlineto{\pgfqpoint{0.930074in}{1.276919in}}%
\pgfpathlineto{\pgfqpoint{0.979075in}{1.218017in}}%
\pgfpathlineto{\pgfqpoint{1.046776in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.097213in}}%
\pgfpathlineto{\pgfqpoint{1.258074in}{1.050958in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{1.502111in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{1.596308in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{1.680339in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.755577in}{1.098661in}}%
\pgfpathlineto{\pgfqpoint{1.817056in}{1.154137in}}%
\pgfpathlineto{\pgfqpoint{1.856533in}{1.221295in}}%
\pgfpathlineto{\pgfqpoint{1.869631in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{1.855770in}{1.369255in}}%
\pgfpathlineto{\pgfqpoint{1.818210in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.761987in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{1.692406in}{1.549086in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.588538in}}%
\pgfpathlineto{\pgfqpoint{1.512497in}{1.623166in}}%
\pgfpathlineto{\pgfqpoint{1.416469in}{1.642531in}}%
\pgfpathlineto{\pgfqpoint{1.325942in}{1.651091in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.651428in}}%
\pgfpathlineto{\pgfqpoint{1.170608in}{1.646038in}}%
\pgfpathlineto{\pgfqpoint{1.109576in}{1.637333in}}%
\pgfpathlineto{\pgfqpoint{1.059263in}{1.627110in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{0.986222in}{1.606247in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{0.921453in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{0.899987in}{1.556276in}}%
\pgfpathlineto{\pgfqpoint{0.891142in}{1.544561in}}%
\pgfpathlineto{\pgfqpoint{0.884057in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{0.876477in}{1.511737in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.489108in}}%
\pgfpathlineto{\pgfqpoint{0.869935in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{0.870957in}{1.443063in}}%
\pgfpathlineto{\pgfqpoint{0.874822in}{1.420691in}}%
\pgfpathlineto{\pgfqpoint{0.881318in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{0.890136in}{1.382309in}}%
\pgfpathlineto{\pgfqpoint{0.901052in}{1.366291in}}%
\pgfpathlineto{\pgfqpoint{0.913821in}{1.351800in}}%
\pgfpathlineto{\pgfqpoint{0.927770in}{1.338650in}}%
\pgfpathlineto{\pgfqpoint{0.943227in}{1.325804in}}%
\pgfpathlineto{\pgfqpoint{0.964721in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{0.992834in}{1.289975in}}%
\pgfpathlineto{\pgfqpoint{1.030824in}{1.265757in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{1.237611in}}%
\pgfpathlineto{\pgfqpoint{1.135775in}{1.211483in}}%
\pgfpathlineto{\pgfqpoint{1.192479in}{1.189871in}}%
\pgfpathlineto{\pgfqpoint{1.254791in}{1.172358in}}%
\pgfpathlineto{\pgfqpoint{1.321086in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{1.456981in}{1.166134in}}%
\pgfpathlineto{\pgfqpoint{1.519241in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{1.569916in}{1.220208in}}%
\pgfpathlineto{\pgfqpoint{1.603082in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{1.615129in}{1.317727in}}%
\pgfpathlineto{\pgfqpoint{1.606714in}{1.371921in}}%
\pgfpathlineto{\pgfqpoint{1.581383in}{1.423714in}}%
\pgfpathlineto{\pgfqpoint{1.544811in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{1.499891in}{1.509016in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{1.544608in}}%
\pgfpathlineto{\pgfqpoint{1.388340in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{1.325329in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{1.258253in}{1.610950in}}%
\pgfpathlineto{\pgfqpoint{1.198325in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{1.145703in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{1.102414in}{1.610430in}}%
\pgfpathlineto{\pgfqpoint{1.067191in}{1.602302in}}%
\pgfpathlineto{\pgfqpoint{0.980053in}{1.575072in}}%
\pgfpathlineto{\pgfqpoint{0.961454in}{1.572642in}}%
\pgfpathlineto{\pgfqpoint{0.946185in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{0.933095in}{1.579821in}}%
\pgfpathlineto{\pgfqpoint{0.921802in}{1.589684in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{1.603171in}}%
\pgfpathlineto{\pgfqpoint{0.907125in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{0.902982in}{1.639817in}}%
\pgfpathlineto{\pgfqpoint{0.902448in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{0.907634in}{1.703135in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.749493in}}%
\pgfpathlineto{\pgfqpoint{0.951431in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{0.998055in}{1.862547in}}%
\pgfpathlineto{\pgfqpoint{1.066822in}{1.923829in}}%
\pgfpathlineto{\pgfqpoint{1.157946in}{1.979521in}}%
\pgfpathlineto{\pgfqpoint{1.266420in}{2.021533in}}%
\pgfpathlineto{\pgfqpoint{1.386269in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{1.508021in}{2.043804in}}%
\pgfpathlineto{\pgfqpoint{1.619475in}{2.019203in}}%
\pgfpathlineto{\pgfqpoint{1.708412in}{1.974851in}}%
\pgfpathlineto{\pgfqpoint{1.770437in}{1.916688in}}%
\pgfpathlineto{\pgfqpoint{1.800752in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{1.800752in}{1.861526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605313in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.605313in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141851in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.141851in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605312in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.141851in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605312in}{2.609138in}}%
\pgfpathlineto{\pgfqpoint{3.141851in}{2.609138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398720in}{2.470249in}}%
\pgfpathlineto{\pgfqpoint{2.620943in}{2.470249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.709832in,y=2.431360in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r = 29\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.398720in}{2.315316in}}%
\pgfpathlineto{\pgfqpoint{2.620943in}{2.315316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.709832in,y=2.276427in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r = 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398720in}{2.160383in}}%
\pgfpathlineto{\pgfqpoint{2.620943in}{2.160383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.709832in,y=2.121494in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r = 27\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_mainXYZ.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.534800in}{3.420695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{3.420695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.420695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572135in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.262432in}}%
\pgfpathlineto{\pgfqpoint{0.572135in}{3.262432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{1.405844in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.405835in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{1.405817in}{1.492630in}}%
\pgfpathlineto{\pgfqpoint{1.405781in}{1.492704in}}%
\pgfpathlineto{\pgfqpoint{1.405706in}{1.492858in}}%
\pgfpathlineto{\pgfqpoint{1.405550in}{1.493176in}}%
\pgfpathlineto{\pgfqpoint{1.405228in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.404564in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{1.497995in}}%
\pgfpathlineto{\pgfqpoint{1.400385in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{1.383389in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{1.584913in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.661781in}}%
\pgfpathlineto{\pgfqpoint{1.281570in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{1.879826in}}%
\pgfpathlineto{\pgfqpoint{1.201429in}{1.967761in}}%
\pgfpathlineto{\pgfqpoint{1.180305in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{1.168794in}{2.055296in}}%
\pgfpathlineto{\pgfqpoint{1.162897in}{2.071634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.572135in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843497in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.843497in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114860in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.114860in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386223in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.386223in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657585in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.657585in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.182701in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \partial_{s}J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.173211in,y=0.455295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{0.839667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232239in,y=0.801404in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{1.185776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232239in,y=1.147514in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{1.531885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232239in,y=1.493623in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{1.877995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.324062in,y=1.839732in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{2.224104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.324062in,y=2.185842in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{2.570214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.324062in,y=2.531951in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{2.916323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.324062in,y=2.878061in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572135in}{3.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.265033in,y=3.224170in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.242655in,y=1.877995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \partial_{b}J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{1.331950in}{1.645409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{1.114860in}{0.655166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{1.157175in}{2.087661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{1.405852in}{1.492561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{0.660342in}{3.065484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfpathlineto{\pgfqpoint{1.347134in}{1.618509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405844in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.405835in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{1.405817in}{1.492630in}}%
\pgfpathlineto{\pgfqpoint{1.405781in}{1.492704in}}%
\pgfpathlineto{\pgfqpoint{1.405706in}{1.492858in}}%
\pgfpathlineto{\pgfqpoint{1.405550in}{1.493176in}}%
\pgfpathlineto{\pgfqpoint{1.405228in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.404564in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{1.497995in}}%
\pgfpathlineto{\pgfqpoint{1.400385in}{1.503770in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{1.515579in}}%
\pgfpathlineto{\pgfqpoint{1.383389in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{1.584913in}}%
\pgfpathlineto{\pgfqpoint{1.327521in}{1.661781in}}%
\pgfpathlineto{\pgfqpoint{1.281570in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{1.879826in}}%
\pgfpathlineto{\pgfqpoint{1.201429in}{1.967761in}}%
\pgfpathlineto{\pgfqpoint{1.180305in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{1.168794in}{2.055296in}}%
\pgfpathlineto{\pgfqpoint{1.162897in}{2.071634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347134in}{1.618509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114860in}{1.877995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114860in}{1.877995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331950in}{1.645409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114860in}{0.655166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157175in}{2.087661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405852in}{1.492561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572135in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030070in}{-0.034722in}}{\pgfqpoint{0.030070in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660342in}{3.065484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572135in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{0.572135in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793267in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572135in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572135in}{3.262432in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.114860in,y=0.655166in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ N=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.157175in,y=2.087661in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ N=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.405852in,y=1.492561in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ N=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.660342in,y=3.065484in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ N=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365401in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.586533in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.586533in}{3.262432in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{3.262432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365401in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.365401in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670684in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.670684in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975967in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.975967in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281250in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.281250in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586533in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.586533in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.975967in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \partial_{b}J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365401in}{0.854715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.117328in,y=0.816453in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365401in}{1.456644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.117328in,y=1.418382in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365401in}{2.058574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.117328in,y=2.020311in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365401in}{2.660503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.117328in,y=2.622241in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365401in}{3.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.117328in,y=3.224170in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.145106in,y=1.877995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \partial_{r}J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{2.873392in}{2.070612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{2.436674in}{0.854632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{3.068435in}{2.265001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{2.805983in}{1.819291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{3.499675in}{3.081291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{2.861529in}{1.907838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.805990in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{2.805998in}{1.819313in}}%
\pgfpathlineto{\pgfqpoint{2.806014in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.819486in}}%
\pgfpathlineto{\pgfqpoint{2.806254in}{1.819695in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{1.820127in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.810926in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{2.826589in}{1.850916in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.880612in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.976775in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.015556in}{2.172391in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.215762in}}%
\pgfpathlineto{\pgfqpoint{3.054161in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.061367in}{2.252635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861529in}{1.907838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975967in}{0.854715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975967in}{0.854715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873392in}{2.070612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436674in}{0.854632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068435in}{2.265001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805983in}{1.819291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.365401in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030070in}{-0.034722in}}{\pgfqpoint{0.030070in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499675in}{3.081291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365401in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586533in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.586533in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365401in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{3.586533in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365401in}{3.262432in}}%
\pgfpathlineto{\pgfqpoint{3.586533in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158668in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.379800in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.379800in}{3.262432in}}%
\pgfpathlineto{\pgfqpoint{4.158668in}{3.262432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{4.743349in}{2.924080in}}%
\pgfpathlineto{\pgfqpoint{4.743354in}{2.924055in}}%
\pgfpathlineto{\pgfqpoint{4.743365in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{4.743386in}{2.923898in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{2.923678in}}%
\pgfpathlineto{\pgfqpoint{4.743523in}{2.923224in}}%
\pgfpathlineto{\pgfqpoint{4.743713in}{2.922286in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.920349in}}%
\pgfpathlineto{\pgfqpoint{4.744924in}{2.916356in}}%
\pgfpathlineto{\pgfqpoint{4.746617in}{2.908166in}}%
\pgfpathlineto{\pgfqpoint{4.750119in}{2.891542in}}%
\pgfpathlineto{\pgfqpoint{4.757292in}{2.858618in}}%
\pgfpathlineto{\pgfqpoint{4.771464in}{2.796490in}}%
\pgfpathlineto{\pgfqpoint{4.796240in}{2.695743in}}%
\pgfpathlineto{\pgfqpoint{4.831578in}{2.561782in}}%
\pgfpathlineto{\pgfqpoint{4.869165in}{2.428448in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{2.328146in}}%
\pgfpathlineto{\pgfqpoint{4.918197in}{2.266563in}}%
\pgfpathlineto{\pgfqpoint{4.928895in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{4.934458in}{2.215814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317946in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.317946in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848873in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.848873in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379800in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.379800in,y=0.396335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.769234in,y=0.242655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \partial_{r}J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{0.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.818773in,y=0.455295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{0.889111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.818773in,y=0.850849in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{1.284664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.818773in,y=1.246402in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{1.680218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.818773in,y=1.641956in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{2.075772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.910595in,y=2.037509in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{2.471325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.910595in,y=2.433063in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{2.866879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.910595in,y=2.828616in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158668in}{3.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.910595in,y=3.224170in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.888217in,y=1.877995in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \partial_{s}J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{4.854182in}{2.708657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{4.317910in}{2.075772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{4.939912in}{2.199134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{4.743345in}{2.924103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{5.299913in}{0.750710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317946in}{2.075772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854182in}{2.708657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317910in}{2.075772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939912in}{2.199134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743345in}{2.924103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030070in}{-0.034722in}}{\pgfqpoint{0.030070in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.030070in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299913in}{0.750710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{4.782396in}{2.752924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.743349in}{2.924080in}}%
\pgfpathlineto{\pgfqpoint{4.743354in}{2.924055in}}%
\pgfpathlineto{\pgfqpoint{4.743365in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{4.743386in}{2.923898in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{2.923678in}}%
\pgfpathlineto{\pgfqpoint{4.743523in}{2.923224in}}%
\pgfpathlineto{\pgfqpoint{4.743713in}{2.922286in}}%
\pgfpathlineto{\pgfqpoint{4.744107in}{2.920349in}}%
\pgfpathlineto{\pgfqpoint{4.744924in}{2.916356in}}%
\pgfpathlineto{\pgfqpoint{4.746617in}{2.908166in}}%
\pgfpathlineto{\pgfqpoint{4.750119in}{2.891542in}}%
\pgfpathlineto{\pgfqpoint{4.757292in}{2.858618in}}%
\pgfpathlineto{\pgfqpoint{4.771464in}{2.796490in}}%
\pgfpathlineto{\pgfqpoint{4.796240in}{2.695743in}}%
\pgfpathlineto{\pgfqpoint{4.831578in}{2.561782in}}%
\pgfpathlineto{\pgfqpoint{4.869165in}{2.428448in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{2.328146in}}%
\pgfpathlineto{\pgfqpoint{4.918197in}{2.266563in}}%
\pgfpathlineto{\pgfqpoint{4.928895in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{4.934458in}{2.215814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.158668in}{0.493557in}}{\pgfqpoint{1.221132in}{2.768875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782396in}{2.752924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158668in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{4.158668in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379800in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.379800in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158668in}{0.493557in}}%
\pgfpathlineto{\pgfqpoint{5.379800in}{0.493557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158668in}{3.262432in}}%
\pgfpathlineto{\pgfqpoint{5.379800in}{3.262432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

